Sim-to-real for high-resolution optical tactile sensing: From images to 3D contact force distributions

The images captured by vision-based tactile sensors carry information about high-resolution tactile fields, such as the distribution of the contact forces applied to their soft sensing surface. However, extracting the information encoded in the images is challenging and often addressed with learning-based approaches, which generally require a large amount of training data. This article proposes a strategy to generate tactile images in simulation for a vision-based tactile sensor based on an internal camera that tracks the motion of spherical particles within a soft material. The deformation of the material is simulated in a finite element environment under a diverse set of contact conditions, and spherical particles are projected to a simulated image. Features extracted from the images are mapped to the 3D contact force distribution, with the ground truth also obtained via finite-element simulations, with an artificial neural network that is therefore entirely trained on synthetic data avoiding the need for real-world data collection. The resulting model exhibits high accuracy when evaluated on real-world tactile images, is transferable across multiple tactile sensors without further training, and is suitable for efficient real-time inference.

==> img/agreement_ind1_ss_z-2_abs.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.635,0.33)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Horizontal displacement [mm]},
xmin=-0.1, xmax=3.15,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
xlabel style={yshift=-2pt},
xticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5},
y grid style={white!69.0196078431373!black},
ylabel={Horizontal force [N]},
%ylabel style={yshift=-15pt},
ymin=-0.05, ymax=1.3,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=blue, semithick]
(axis cs:0,0.0275648208986334)
--(axis cs:0,0.0275648208986334);

\path [draw=blue, semithick]
(axis cs:0.5,0.499017780965668)
--(axis cs:0.5,0.499017780965668);

\path [draw=blue, semithick]
(axis cs:1,0.912239281738971)
--(axis cs:1,0.912239281738971);

\path [draw=blue, semithick]
(axis cs:1.5,1.01493822299549)
--(axis cs:1.5,1.01493822299549);

\path [draw=blue, semithick]
(axis cs:2,1.03081953707362)
--(axis cs:2,1.03081953707362);

\path [draw=blue, semithick]
(axis cs:2.5,1.03059414083085)
--(axis cs:2.5,1.03059414083085);

\path [draw=blue, semithick]
(axis cs:3,1.033663750338)
--(axis cs:3,1.033663750338);

\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 -0.00014168
0.5 0.43007
1 0.82161
1.5 1.1338
2 1.1932
2.5 1.2014
3 1.2102
};
\addlegendentry{FEM}
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.0275648208986334
0.5 0.499017780965668
1 0.912239281738971
1.5 1.01493822299549
2 1.03081953707362
2.5 1.03059414083085
3 1.033663750338
};
\addlegendentry{F/T sensor}
\node[label={RMSE = 0.128 N}] at (axis cs:2.35,-0.07) {};
\end{axis}

\end{tikzpicture}


==> img/agreement_ind1_z-2_abs.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.13)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Horizontal displacement [mm]},
xmin=-0.1, xmax=3.15,
xtick style={color=black},
xlabel style={yshift=-2pt},
xtick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
xticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5},
y grid style={white!69.0196078431373!black},
ylabel={Horizontal force [N]},
ymin=-0.05, ymax=1.3,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=blue, semithick]
(axis cs:0,0.0210971079178223)
--(axis cs:0,0.0210971079178223);

\path [draw=blue, semithick]
(axis cs:0.5,0.47671553893771)
--(axis cs:0.5,0.47671553893771);

\path [draw=blue, semithick]
(axis cs:1,0.875566023740994)
--(axis cs:1,0.875566023740994);

\path [draw=blue, semithick]
(axis cs:1.5,1.15457266043193)
--(axis cs:1.5,1.15457266043193);

\path [draw=blue, semithick]
(axis cs:2,1.20693434503246)
--(axis cs:2,1.20693434503246);

\path [draw=blue, semithick]
(axis cs:2.5,1.22510429479324)
--(axis cs:2.5,1.22510429479324);

\path [draw=blue, semithick]
(axis cs:3,1.2279324618827)
--(axis cs:3,1.2279324618827);

\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 -0.00014168
0.5 0.43007
1 0.82161
1.5 1.1338
2 1.1932
2.5 1.2014
3 1.2102
};
\addlegendentry{FEM}
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.0210971079178223
0.5 0.47671553893771
1 0.875566023740994
1.5 1.15457266043193
2 1.20693434503246
2.5 1.22510429479324
3 1.2279324618827
};
\addlegendentry{F/T sensor}
\node[label={RMSE = 0.022 N}] at (axis cs:2.35,-0.07) {};
\end{axis}

\end{tikzpicture}


==> img/agreement_ind3_z-1_abs.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.635,0.33)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Horizontal displacement [mm]},
xmin=-0.1, xmax=3.15,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
xlabel style={yshift=-2pt},
xticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5},
y grid style={white!69.0196078431373!black},
ylabel={Horizontal force [N]},
ymin=-0.05, ymax=1.3,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=blue, semithick]
(axis cs:0,0.00636435842669727)
--(axis cs:0,0.00636435842669727);

\path [draw=blue, semithick]
(axis cs:0.5,0.447015708462248)
--(axis cs:0.5,0.447015708462248);

\path [draw=blue, semithick]
(axis cs:1,0.701404705919901)
--(axis cs:1,0.701404705919901);

\path [draw=blue, semithick]
(axis cs:1.5,0.697143617576883)
--(axis cs:1.5,0.697143617576883);

\path [draw=blue, semithick]
(axis cs:2,0.707300015018)
--(axis cs:2,0.707300015018);

\path [draw=blue, semithick]
(axis cs:2.5,0.691638898847508)
--(axis cs:2.5,0.691638898847508);

\path [draw=blue, semithick]
(axis cs:3,0.700340818738262)
--(axis cs:3,0.700340818738262);

\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.00033578
0.5 0.41013
1 0.73839
1.5 0.74419
2 0.76104
2.5 0.7637
3 0.7771
};
\addlegendentry{FEM}
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.00636435842669727
0.5 0.447015708462248
1 0.701404705919901
1.5 0.697143617576883
2 0.707300015018
2.5 0.691638898847508
3 0.700340818738262
};
\addlegendentry{F/T sensor}
\node[label={RMSE = 0.037 N}] at (axis cs:2.35,-0.07) {};
\end{axis}
\end{tikzpicture}


==> img/agreement_multi_vertical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.023,0.33)},
	anchor=north west,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Indentation depth [mm]},
ylabel style={yshift=15pt},
xmin=0, xmax=2.0875,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Vertical force [N]},
ymin=-1.99625045019666, ymax=0.0303743071522218,
ytick style={color=black},
ytick={-2,-1.75,-1.5,-1.25,-1,-0.75,-0.5,-0.25,0,0.25},
yticklabels={
  \ensuremath{-}2.00,
  \ensuremath{-}1.75,
  \ensuremath{-}1.50,
  \ensuremath{-}1.25,
  \ensuremath{-}1.00,
  \ensuremath{-}0.75,
  \ensuremath{-}0.50,
  \ensuremath{-}0.25,
  0.00,
  0.25
}
]
\path [draw=blue, semithick]
(axis cs:0.25,-0.0726902755896794)
--(axis cs:0.25,-0.0726902755896794);

\path [draw=blue, semithick]
(axis cs:0.5,-0.151783355064188)
--(axis cs:0.5,-0.151783355064188);

\path [draw=blue, semithick]
(axis cs:0.75,-0.29709875265263)
--(axis cs:0.75,-0.29709875265263);

\path [draw=blue, semithick]
(axis cs:1,-0.46883421706539)
--(axis cs:1,-0.46883421706539);

\path [draw=blue, semithick]
(axis cs:1.25,-0.694474493568427)
--(axis cs:1.25,-0.694474493568427);

\path [draw=blue, semithick]
(axis cs:1.5,-1.00978683695961)
--(axis cs:1.5,-1.00978683695961);

\path [draw=blue, semithick]
(axis cs:1.75,-1.40789379959318)
--(axis cs:1.75,-1.40789379959318);

\path [draw=blue, semithick]
(axis cs:2,-1.90413114304444)
--(axis cs:2,-1.90413114304444);

\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.25 -0.061745
0.5 -0.15065
0.75 -0.26475
1 -0.41078
1.25 -0.63129
1.5 -0.95072
1.75 -1.358
2 -1.8723
};
\addlegendentry{FEM}
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.25 -0.0726902755896794
0.5 -0.151783355064188
0.75 -0.29709875265263
1 -0.46883421706539
1.25 -0.694474493568427
1.5 -1.00978683695961
1.75 -1.40789379959318
2 -1.90413114304444
};
\addlegendentry{F/T sensor}
\node[label={RMSE = 0.044 N}] at (axis cs:0.52,-2.01) {};
\end{axis}

\end{tikzpicture}


==> img/latex/decoder.tex <==

\definecolor{darkgray}{rgb}{0.663,0.663,0.663}%
\definecolor{customgreen}{rgb}{0.796,0.890,0.824}%
\definecolor{verylightgray}{rgb}{0.927,0.927,0.927}%

\begin{tikzpicture}[scale=0.5,thick,x=1mm,y=1mm]
%input
\node [draw, line width = 1.5,rounded corners, minimum width = 40, minimum height = 140, fill = customgreen] (input){\rotatebox{90}{previous output, $2c$}};
%upsample
\node [anchor=south west, draw, line width = 1.5,rounded corners, minimum width = 20, minimum height = 160, fill = verylightgray] (down1)at ([xshift=30]input.south east){\rotatebox{90}{3$\times$3 upconv, $c$}};
%conv1
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 20, minimum height = 160, fill = gray] (down2)at ([xshift=30]down1.south east){\rotatebox{90}{3$\times$3 conv, $c$}};
%conv2
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 20, minimum height = 160, fill = gray] (down3)at ([xshift=30]down2.south east){\rotatebox{90}{3$\times$3 conv, $c$}};

% arrows
\draw [->] (input.east|-down1.west) -- (down1.west);
\draw [->] (down1.east|-down2.west) -- (down2.west);
\draw [->] (down2.east) -- (down3.west);
\draw [->] (down3.east) -- ([xshift=30]down3.east);

\end{tikzpicture}

==> img/latex/ellipse.tex <==

\definecolor{red}{RGB}{220,57,61}

% determine the circle
\def\R{6.59}  
\def\r{5.72}
\def\omeg{63.4359}

\def\centerarc[#1](#2)(#3:#4:#5)[#6](#7)% Syntax: [draw options] (center) (initial angle:final angle:radius)
{ \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5) node[#6]{#7}; }


\begin{tikzpicture}[scale=0.3, axis/.style={->,dashed},thick]

% define corners
\node[coordinate] (c) at (29.08,-36.17){};
\node[coordinate] (r) at (32.03,-42.06){};
\node[coordinate] (l) at (26.14,-30.28){};
	
% draw angle references
\draw[->] (l) -- (r) node[midway,left,yshift=20,xshift=-10]{$r$};
\draw[->] (r) -- (l);
\draw (c) -- (35,-36.17);
%\draw (c) -- (rt);

% draw image boundaries
\draw (0,0) -- (44,0);
\draw (0,0) -- (0,-44);
\draw (44,0) -- (44,-44);
\draw (0,-44) -- (44,-44);

% draw axes
\draw[->,red,line width=0.75mm] (0,0) -- (4,0) node[above,xshift=2]{$u$};
\draw[->,red,line width=0.75mm] (0,0) -- (0,-4) node[left,yshift=-2]{$v$};

% draw angle arcs
\centerarc[](c)(0:-\omeg:4)[right,midway,xshift=2,yshift=-2]($\omega$);

% draw ellipse
\draw (c) circle [x radius=\R, y radius=\r, rotate=-\omeg];

% draw marker points
\filldraw (0,0) circle (0.2);
\filldraw (c) circle (0.2) node[right,yshift=8,xshift=-3]{$\left(u_\text{p},v_\text{p}\right)$};
\filldraw (r) circle (0.2) node[right,yshift=-5]{$\left(u_\text{r},v_\text{r}\right)$};
\filldraw (l) circle (0.2) node[left,yshift=5]{$\left(u_\text{l},v_\text{l}\right)$};
\filldraw (22,-22) circle (0.2) node[left,yshift = 5]{$\left(u_0,v_0\right)$};

\end{tikzpicture}



==> img/latex/encoder.tex <==

\definecolor{darkgray}{rgb}{0.663,0.663,0.663}%
\definecolor{customgreen}{rgb}{0.796,0.890,0.824}%
\definecolor{verylightgray}{rgb}{0.927,0.927,0.927}%

\begin{tikzpicture}[scale=0.5,thick,x=1mm,y=1mm]
%input
\node [draw, line width = 1.5,rounded corners, minimum width = 20, minimum height = 160, fill = customgreen] (input){\rotatebox{90}{previous output, $c$}};
%conv1
\node [anchor=south west, draw, line width = 1.5,rounded corners, minimum width = 40, minimum height = 160, fill = gray] (down1)at ([xshift=30]input.south east){\rotatebox{90}{3$\times$3 conv, 2$c$}};
%conv2
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 40, minimum height = 160, fill = gray] (down2)at ([xshift=30]down1.south east){\rotatebox{90}{3$\times$3 conv, 2$c$}};
%pool
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 40, minimum height = 140, fill = verylightgray] (down3)at ([xshift=30]down2.south east){\rotatebox{90}{1/2 max pooling}};

% arrows
\draw [->] (input.east|-down1.west) -- (down1.west);
\draw [->] (down1.east|-down2.west) -- (down2.west);
\draw [->] (down2.east|-down3.west) -- (down3.west);
\draw [->] (down3.east) -- ([xshift=30]down3.east);

\end{tikzpicture}

==> img/latex/frames_definition.tex <==

\def\r{8}
\definecolor{green}{RGB}{54,181,80}
\definecolor{red}{RGB}{220,57,61}
\begin{tikzpicture}[scale=0.15,thick,x=1mm,y=1mm]
  \filldraw[green] (278, 496) circle (\r);
  \filldraw[green] (276.808, 524.2324) circle (\r);
  \filldraw[green] (278.2292, 465.2516) circle (\r);
  \filldraw[green] (362.7921, 464.541) circle (\r);
  \draw[green] (318.7341, 463.8304) circle (\r);
  \filldraw[green] (383.3998, 499.361) circle (\r);%start
  \filldraw (383.3998, 499.361) circle (4) node[right,xshift=-1] {$s_j$};
  \filldraw[green] (439.0365, 499.2034) circle (\r);
  \filldraw[green] (445.9337, 459.5667) circle (\r);
  \filldraw[green] (480.7537, 467.3834) circle (\r);
  \filldraw[green] (509.1782, 465.9622) circle (\r);
  \filldraw[green] (542.5769, 468.0941) circle (\r);
  \filldraw[green] (477.9112, 497.2292) circle (\r);
  \filldraw[green] (533.339, 526.3643) circle (\r);
  \filldraw[green] (548.9724, 491.5443) circle (\r);
  \filldraw[green] (577.3969, 520.6794) circle (\r);
  \filldraw[green] (583.0818, 464.541) circle (\r);
  \filldraw[green] (623.5867, 494.3867) circle (\r);
  \filldraw[green] (651.3006, 498.6504) circle (\r);
  \filldraw[green] (655.5643, 526.3643) circle (\r);
  \filldraw[green] (689.6737, 525.6536) circle (\r);
  \filldraw[green] (666.2235, 472.3577) circle (\r);
  \filldraw[green] (687.5418, 459.5667) circle (\r);
  \filldraw[green] (419.641, 531.3385) circle (\r);
  \filldraw[green] (467.9627, 527.7855) circle (\r);
  \filldraw[green] (411.1137, 465.2516) circle (\r);
  \filldraw[green] (314.4704, 525.6536) circle (\r);
  %\filldraw[green] (308.0749, 490.123) circle (\r);
  \filldraw[green] (384, 528) circle (\r);
  %\filldraw[green] (457.1314, 272.1539) circle (\r);
  \filldraw[green] (512, 512) circle (\r);
  \filldraw[green] (592, 496) circle (\r);
  \filldraw[green] (608, 528) circle (\r);
  \filldraw[green] (624, 464) circle (\r);
  \filldraw[green] (352, 512) circle (\r);
  %\filldraw[green] (424.9245, 272.199) circle (\r);
  
  \filldraw (480, 192) circle (\r);
  
  
  \draw [line width = 2.0](192, 128) -- (192, 448);
  \draw [line width = 2.0](192, 448) -- (256, 448);
  \draw [line width = 2.0](256, 448) -- (256, 544) 
  -- (704, 544) -- (704, 448);
  \draw [line width = 2.0](704, 448) -- (768, 448);
  \draw [line width = 2.0](768, 448) -- (768, 128);
  \draw [dashed](256, 448) -- (704, 448);
  \draw [line width = 1.5](480, 192) -- (352, 288);
  \draw [line width = 1.5](480, 192) -- (608, 288);
  \draw (372.9707, 272.2719) -- (586.6296, 271.9722);  
  \draw[red, ->, line width = 1.2] (256, 448) -- node [left,pos=1] {$z^G$} (256, 496);
  \draw[red, ->, line width = 1.2] (256, 448) -- node [below,pos=0.8]{$x^G$} (304, 448);
  \draw[red, ->, line width = 1.2] (480, 192) -- node [right,pos=1]{$z^P$} (480, 240);
  \draw[red, ->, line width = 1.2] (480, 192) -- node [right,pos=1]{$x^P$} (528, 192);
  
  \draw[->] (383.3998, 499.361) -- node [above, pos=1, xshift=0,yshift=0.5]{$\Delta s_j$} (318.7341, 463.8304);
  %\draw[dotted] (480, 192) -- (384, 528);
  %\draw[dotted] (480, 192) -- (272, 496);
  %\draw[->] (456.8352, 272.1543) --  node [above, pos=0.5, yshift = 2mm]{$\Delta p_j$}(425.3481, 272.1985);

\end{tikzpicture}


==> img/latex/frames_definition_remap.tex <==

\def\r{8}
\definecolor{green}{RGB}{54,181,80}
\definecolor{red}{RGB}{220,57,61}
\begin{tikzpicture}[scale=0.15,thick,x=1mm,y=1mm]

	\filldraw[green] (278, 496) circle (\r);
	\filldraw[green] (276.808, 524.2324) circle (\r);
	\filldraw[green] (278.2292, 465.2516) circle (\r);
	\filldraw[green] (362.7921, 464.541) circle (\r);
	\filldraw[green] (318.7341, 463.8304) circle (\r);
	\filldraw[green] (383.3998, 499.361) circle (\r);%start
	\filldraw[green] (439.0365, 499.2034) circle (\r);
	\filldraw[green] (445.9337, 459.5667) circle (\r);
	\filldraw[green] (480.7537, 467.3834) circle (\r);
	\filldraw[green] (509.1782, 465.9622) circle (\r);
	\filldraw[green] (542.5769, 468.0941) circle (\r);
	\filldraw[green] (477.9112, 497.2292) circle (\r);
	\filldraw[green] (533.339, 526.3643) circle (\r);
	\filldraw[green] (548.9724, 491.5443) circle (\r);
	\filldraw[green] (577.3969, 520.6794) circle (\r);
	\filldraw[green] (583.0818, 464.541) circle (\r);
	\filldraw[green] (623.5867, 494.3867) circle (\r);
	\filldraw[green] (651.3006, 498.6504) circle (\r);
	\filldraw[green] (655.5643, 526.3643) circle (\r);
	\filldraw[green] (689.6737, 525.6536) circle (\r);
	\filldraw[green] (666.2235, 472.3577) circle (\r);
	\filldraw[green] (687.5418, 459.5667) circle (\r);
	\filldraw[green] (419.641, 531.3385) circle (\r);
	\filldraw[green] (467.9627, 527.7855) circle (\r);
	\filldraw[green] (411.1137, 465.2516) circle (\r);
	\filldraw[green] (314.4704, 525.6536) circle (\r);
	\filldraw[green] (308.0749, 490.123) circle (\r);
	\filldraw[green] (384, 528) circle (\r);
	%\filldraw[green] (457.1314, 272.1539) circle (\r);
	\filldraw[green] (512, 512) circle (\r);
	\filldraw[green] (592, 496) circle (\r);
	\filldraw[green] (608, 528) circle (\r);
	\filldraw[green] (624, 464) circle (\r);
	\filldraw[green] (352, 512) circle (\r);
	%\filldraw[green] (424.9245, 272.199) circle (\r);
	\filldraw[green] (352, 512) circle (\r);

    \filldraw (480, 192) circle (\r);
    \filldraw (672, 160) circle (\r);
    \filldraw (663.055, 240.5046) circle (\r);	
    \filldraw (530.1421, 272.2273) circle (\r);
	
	\draw[line width = 2] (192, 128) -- (192, 448);
	\draw[line width = 2] (192, 448) -- (256, 448);
	\draw[line width = 2] (256, 448) -- (256, 544) 
	-- (704, 544) -- (704, 448);
	\draw[line width = 2] (704, 448) -- (768, 448);
	\draw[line width = 2] (768, 448) -- (768, 128);
	\draw[dashed] (256, 448) -- (704, 448);
	\draw[line width = 1.5] (480, 192) -- (352, 288);
	\draw[line width = 1.5] (480, 192) -- (608, 288);
	\draw (372.9707, 272.2719) -- (586.6296, 271.9722)
	-- (586.857, 272.1427);

	
	%\draw[dotted] (480, 192) -- (384, 528);
	%\draw[dotted] (480, 192) -- (272, 496);
	%\draw[->] (456.8352, 272.1543) --  node [above, pos=0.5, yshift = 2mm]{$\Delta p_j$}(425.3481, 272.1985);
	
	
	\draw[line width = 1.5] (672, 160) -- (736, 272);
	\draw[line width = 1.5] (672, 160) -- (544, 224);
	\draw (726.9943, 256.24) -- (561.9927, 215.0036);
	\draw[shift={(671.891, 159.941)}, rotate=18.4441, red, ->,line width = 1.2] (0, 0) -- node [left,pos=1.1,xshift=5]{$z^C$}(0, 48);
	\draw[shift={(671.891, 159.941)}, rotate=18.4441, red, ->,line width = 1.2] (0, 0) -- node [right,pos=0.9]{$x^C$} (48, 0);
	\draw[dotted] (672, 160) -- (640, 448);
	\draw[dotted] (640, 448) -- (480, 192);
	\draw[->] (480, 192) -- node [left,pos=0.8]{ $t_z^{GP}$} (480, 448);
	
		
	\draw[red, ->, line width = 1.2] (256, 448) -- node [left,pos=1] {$z^G$} (256, 496);
	\draw[red, ->, line width = 1.2] (256, 448) -- node [below,pos=0.8]{$x^G$} (304, 448);
	\draw[red, ->, line width = 1.2] (480, 192) -- node [left,xshift=4,pos=1.2]{$z^P$} (480, 240);
	\draw[red, ->, line width = 1.2] (480, 192) -- node [right,pos=0.8,yshift=-2]{$x^P$} (528, 192);
	
\end{tikzpicture}


==> img/latex/projection.tex <==

\definecolor{red}{RGB}{220,57,61}

% determine the circle
\def\R{4.125}  
\def\alph{60.7941}
\def\bet{10.3715}

\def\centerarc[#1](#2)(#3:#4:#5)[#6](#7)% Syntax: [draw options] (center) (initial angle:final angle:radius)
{ \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5) node[#6]{#7}; }


\begin{tikzpicture}[scale=0.5, axis/.style={->,dashed},thick]

% define corners
\node[coordinate] (c) at (11.1803,20){};
\node[coordinate] (r) at (14.3597, 17.3719){};
\node[coordinate] (rt) at (8.0009, 22.6281){};
\node[coordinate] (l) at (7.2762, 21.3317){};
	
% draw angle references
\draw (0,0) -- (10,0);
\draw (c) -- (11.1803,20-4.125);
\draw (c) -- (rt);

% draw axes
\draw[->,red,line width=0.75mm] (0,0) -- (4,0) node[below]{$\tilde{x}^P$};
\draw[->,red,line width=0.75mm] (0,0) -- (0,4) node[above]{$z^P$};

	
% draw camera view
\draw (-18,12) -- (18,12);
\draw [line width=0.75mm] (0,0) -- (18.8321,12.5547);
\draw [line width=0.75mm] (0,0) -- (-18.8321,12.5547);
\draw [->, line width=0.75mm] (4,12) -- (10,12);
\draw [->, line width=0.75mm] (10,12) -- (4,12) node[above,midway,xshift=-5]{$r$};
	
% draw circle
\draw (c) circle (\R);

% draw tangents
\draw (0,0) -- (r);
\draw (0,0) -- (l);

% draw radii
\draw (c) -- (r);
\draw (c) -- (l);

% draw angle arcs
\centerarc[](0,0)(0:\alph:8)[right,midway,xshift=5,yshift=-5]($\alpha$);
\centerarc[](0,0)(\alph:\alph+\bet:10)[midway,above]($\beta$);
\centerarc[](c)(270:270+\alph-\bet:1)[xshift=-3,yshift=-2,below]($\gamma$);
\centerarc[](c)(90+\alph-\bet:90+\alph+\bet:2)[midway,yshift=3,left]($2\beta$);

% draw marker points
\filldraw (0,0) circle (0.2);
\filldraw (c) circle (0.2) node[right,yshift=2]{$\left(\tilde{x}_\text{p}^P,z_\text{p}^P\right)$};
\filldraw (r) circle (0.2) node[right]{$\left(\tilde{x}_\text{r}^P,z_\text{r}^P\right)$};
\filldraw (l) circle (0.2) node[left]{$\left(\tilde{x}_\text{l}^P,z_\text{l}^P\right)$};

% draw line to center
\draw (c) -- (0, 0);
\end{tikzpicture}



==> img/latex/unet2.tex <==

\definecolor{darkgray}{rgb}{0.663,0.663,0.663}%
\definecolor{customgreen}{rgb}{0.796,0.890,0.824}%
\definecolor{verylightgray}{rgb}{0.927,0.927,0.927}%

\begin{tikzpicture}[scale=0.5,thick,x=1mm,y=1mm]
%input
\node [draw, line width = 1.5,rounded corners, minimum width = 15, minimum height = 160, fill = customgreen] (input){\rotatebox{90}{input features}};
%down1
\node [anchor=south west, draw, line width = 1.5,rounded corners, minimum width = 20, minimum height = 160, fill = darkgray] (down1)at ([xshift=30]input.south east){\rotatebox{90}{encoder, 8}};
%down2
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 30, minimum height = 140, fill = darkgray] (down2)at ([xshift=30]down1.south east){\rotatebox{90}{encoder, 16}};
%down3
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 40, minimum height = 120, fill = darkgray] (down3)at ([xshift=30]down2.south east){\rotatebox{90}{encoder, 32}};
%down4
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 50, minimum height = 100, fill = darkgray] (down4)at ([xshift=30]down3.south east){\rotatebox{90}{encoder, 64}};
%bottleneck1
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 60, minimum height = 100, fill = gray] (bottleneck1)at ([xshift=30]down4.south east){\rotatebox{90}{3$\times$3 conv, 128}};
%bottleneck2
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 60, minimum height = 100, fill = gray] (bottleneck2)at ([xshift=30]bottleneck1.south east){\rotatebox{90}{3$\times$3 conv, 128}};
%up1
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 50, minimum height = 100, fill = darkgray] (up1)at ([xshift=30]bottleneck2.south east){\rotatebox{90}{decoder, 64}};
%up2
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 40, minimum height = 120, fill = darkgray] (up2)at ([xshift=30]up1.south east){\rotatebox{90}{decoder, 32}};
%final
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 15, minimum height = 110, fill = white] (final)at ([xshift=30]up2.south east){\rotatebox{90}{3$\times$3 conv, 3, 0p}};
%force
\node [anchor=south west,draw, line width = 1.5,rounded corners, minimum width = 15, minimum height = 110, fill = customgreen] (force)at ([xshift=30]final.south east){\rotatebox{90}{force distribution}};

% arrows
\draw [->] (input.east|-down1.west) -- (down1.west);
\draw [->] (down1.east|-down2.west) -- (down2.west);
\draw [->] (down2.east|-down3.west) -- (down3.west);
\draw [->] (down3.east|-down4.west) -- (down4.west);
\draw [->] (down4.east|-bottleneck1.west) -- (bottleneck1.west);
\draw [->] (bottleneck1.east|-up1.west) -- (bottleneck2.west);
\draw [->] (bottleneck2.east|-up1.west) -- (up1.west);
\draw [->] (up1.east|-up2.west) -- (up2.west);
\draw [->] (up2.east|-final.west) -- (final.west);
\draw [->] (final.east|-force.west) -- (force.west);
% skip connections
%\draw [->,dotted,line width=1.5] ([yshift=-10]down4.north east|-up1.north west) -- ([yshift=-10]up1.north west);
\draw [->,dotted,line width=1.5] ([yshift=-10]down3.north east|-up2.north west) -- ([yshift=-10]up2.north west);
\draw [->,dotted,line width=1.5] (down4.south) to [out=-30,in=-150] (up1.south);


\end{tikzpicture}

==> img/pressure_time_ind2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-12.495, xmax=262.395,
xlabel={Time step},
xlabel style={yshift=-0pt},
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\)
},
y grid style={white!69.0196078431373!black},
ymin=-4.14328660070896, ymax=0.345875456929207,
ytick style={color=black},
ytick={-4,-3,-2,-1,0},
yticklabels={
  \(\displaystyle {\ensuremath{-}4.0}\),
  \(\displaystyle {\ensuremath{-}3.0}\),
  \(\displaystyle {\ensuremath{-}2.0}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {0.0}\),
}
]
\addplot [semithick, blue]
table {%
0 -8.74310353538021e-05
0.1 -0.000560785818379372
0.2 -0.0018693181918934
0.3 0.0181565992534161
0.4 0.0094741890206933
0.5 0.0219471920281649
0.6 0.0412643626332283
0.7 0.0128459520637989
0.8 0.0473386384546757
0.9 0.0320655219256878
1 0.0131542524322867
1.1 0.0505767315626144
1.2 0.0638007670640945
1.3 0.0580222420394421
1.4 0.0610786750912666
1.5 0.0345453098416328
1.6 0.0349078103899956
1.7 0.038833886384964
1.8 0.0401717349886894
1.9 0.0740287154912949
2 0.0479410737752914
2.1 0.0350260213017464
2.2 0.0287099778652191
2.3 0.0257254932075739
2.4 0.0407564677298069
2.5 0.054271824657917
2.6 0.0558148622512817
2.7 0.0867382735013962
2.8 0.0661072507500648
2.9 0.0673309192061424
3 0.0743106082081795
3.1 0.0313408859074116
3.2 0.0490856841206551
3.3 0.070288747549057
3.4 0.0663774460554123
3.5 0.0572571642696857
3.6 0.0511511638760567
3.7 0.0420762896537781
3.8 0.0645259171724319
3.9 0.0364531725645065
4 0.036148015409708
4.1 0.0636080354452133
4.2 0.0550677590072155
4.3 0.065969318151474
4.4 0.0555738992989063
4.5 0.0651057437062263
4.6 0.0606710240244865
4.7 0.0223238915205002
4.8 0.0874214470386505
4.9 0.0575549229979515
5 0.0447081699967384
5.1 0.0593680739402771
5.2 0.0406591668725014
5.3 0.065712995827198
5.4 0.0527372024953365
5.5 0.0520368441939354
5.6 0.0486886873841286
5.7 0.0189741440117359
5.8 0.0455453209578991
5.9 0.0474906899034977
6 0.051874466240406
6.1 0.0420358367264271
6.2 0.0538702979683876
6.3 0.0238287523388863
6.4 0.0531862042844296
6.5 0.0425614565610886
6.6 0.0430279448628426
6.7 0.0616187229752541
6.8 0.0686148032546043
6.9 0.0817220062017441
7 0.0727164000272751
7.1 0.0455421321094036
7.2 0.0498372875154018
7.3 0.044055663049221
7.4 0.0437309965491295
7.5 0.0701294839382172
7.6 0.033501248806715
7.7 0.0732801854610443
7.8 0.0718482434749603
7.9 0.0518036857247353
8 0.06651970744133
8.1 0.0560537241399288
8.2 0.0500238463282585
8.3 0.0614330470561981
8.4 0.0274158399552107
8.5 0.0672539472579956
8.6 0.0490059740841389
8.7 0.0390373170375824
8.8 0.0519821681082249
8.9 0.0585274770855904
9 0.0503642074763775
9.1 0.0582002960145473
9.2 0.0557398423552513
9.3 0.0424021333456039
9.4 0.0492476671934128
9.5 0.0605265237390995
9.6 0.0535096973180771
9.7 0.0590523332357407
9.8 0.0428350195288658
9.9 0.0377502292394638
10 0.052997462451458
10.1 0.0607082396745682
10.2 0.0527028292417526
10.3 0.041024673730135
10.4 0.0303416978567839
10.5 0.0616345629096031
10.6 0.037715382874012
10.7 0.053574975579977
10.8 0.0555967688560486
10.9 0.0470262691378593
11 0.0421797782182693
11.1 0.0291369576007128
11.2 0.0441149920225143
11.3 0.0543069504201412
11.4 0.0461557358503342
11.5 0.0724207684397697
11.6 0.0729484036564827
11.7 0.0490617007017136
11.8 0.0738899484276772
11.9 0.034589596092701
12 0.044616736471653
12.1 0.0348921455442905
12.2 0.0577254220843315
12.3 0.0575535595417023
12.4 0.0662237405776978
12.5 0.0561606362462044
12.6 0.0506201274693012
12.7 0.0363559722900391
12.8 0.0519133508205414
12.9 0.0422367416322231
13 0.0470602810382843
13.1 0.0594736188650131
13.2 0.0309650059789419
13.3 0.0351851806044579
13.4 0.0510704703629017
13.5 0.0427165105938911
13.6 0.0674533545970917
13.7 0.0393485762178898
13.8 0.0700608715415001
13.9 0.0422315001487732
14 0.0368009805679321
14.1 0.0507773831486702
14.2 0.0228200368583202
14.3 0.053214006125927
14.4 0.0627610236406326
14.5 0.0358013138175011
14.6 0.0370107814669609
14.7 0.0637366771697998
14.8 0.0289922878146172
14.9 0.0355305969715118
15 0.0495647862553596
15.1 0.0607729032635689
15.2 0.0514919422566891
15.3 0.0425329394638538
15.4 0.0419961139559746
15.5 0.0584505572915077
15.6 0.0521412491798401
15.7 0.0318913608789444
15.8 0.0554296188056469
15.9 0.056518916040659
16 0.0773551687598228
16.1 0.0557926967740059
16.2 0.0681615769863129
16.3 0.0648209899663925
16.4 0.0668056160211563
16.5 0.0660538524389267
16.6 0.0441580079495907
16.7 0.0689230859279633
16.8 0.0852420926094055
16.9 0.073035404086113
17 0.0717497766017914
17.1 0.0807859227061272
17.2 0.0560377910733223
17.3 0.0683103427290916
17.4 0.0682066529989243
17.5 0.0678239688277245
17.6 0.060423418879509
17.7 0.0711060166358948
17.8 0.0460625290870667
17.9 0.0371780097484589
18 0.0341874435544014
18.1 0.012308407574892
18.2 0.0393617562949657
18.3 0.0382318235933781
18.4 0.00264873332343996
18.5 0.0330443382263184
18.6 0.00197092862799764
18.7 0.00504259113222361
18.8 -0.00744171719998121
18.9 0.0168668869882822
19 0.00908968783915043
19.1 -0.00660611083731055
19.2 -0.00506304576992989
19.3 -0.020654683932662
19.4 -0.0175316706299782
19.5 -0.0194561034440994
19.6 -0.0293975938111544
19.7 -0.0285401921719313
19.8 -0.0164099149405956
19.9 -0.0200532358139753
20 -0.0204877331852913
20.1 -0.0393864288926125
20.2 -0.0291791446506977
20.3 -0.0270165130496025
20.4 -0.055591594427824
20.5 -0.0409436151385307
20.6 -0.037916649132967
20.7 -0.0536444708704948
20.8 -0.0309589933604002
20.9 -0.0398782193660736
21 -0.035809051245451
21.1 -0.0340918004512787
21.2 -0.0488470196723938
21.3 -0.0325794592499733
21.4 -0.0459493547677994
21.5 -0.0360506922006607
21.6 -0.0484286397695541
21.7 -0.043171338737011
21.8 -0.0304020680487156
21.9 -0.0151606742292643
22 -0.0291657112538815
22.1 -0.0376912578940392
22.2 -0.0380251407623291
22.3 -0.0373677536845207
22.4 -0.0420313328504562
22.5 -0.0447388775646687
22.6 -0.0304857771843672
22.7 -0.0294734537601471
22.8 -0.0510846488177776
22.9 -0.0441098921000957
23 -0.0251508485525846
23.1 -0.0336778685450554
23.2 -0.034363217651844
23.3 -0.0383397787809372
23.4 -0.0513145737349987
23.5 -0.0506513305008411
23.6 -0.0433577746152878
23.7 -0.0407530292868614
23.8 -0.0422846004366875
23.9 -0.0409090146422386
24 -0.0490153357386589
24.1 -0.0386369824409485
24.2 -0.0447823479771614
24.3 -0.0392892397940159
24.4 -0.0407383739948273
24.5 -0.0442476458847523
24.6 -0.0387234278023243
24.7 -0.0430817231535912
24.8 -0.044288158416748
24.9 -0.0394538678228855
25 -0.0484542213380337
25.1 -0.0536318831145763
25.2 -0.0492983870208263
25.3 -0.0420691296458244
25.4 -0.0418229997158051
25.5 -0.0526099614799023
25.6 -0.0390385538339615
25.7 -0.0418790951371193
25.8 -0.0435387082397938
25.9 -0.0271902158856392
26 -0.0347773134708405
26.1 -0.0202189926058054
26.2 -0.0438425131142139
26.3 -0.0364170521497726
26.4 -0.0213943682610989
26.5 -0.0331310704350471
26.6 -0.0346554592251778
26.7 -0.0384678617119789
26.8 -0.0484892502427101
26.9 -0.0517287477850914
27 -0.0416876226663589
27.1 -0.0484606809914112
27.2 -0.0409000292420387
27.3 -0.0493695139884949
27.4 -0.0454944297671318
27.5 -0.033919919282198
27.6 -0.0394231081008911
27.7 -0.0443143807351589
27.8 -0.0524032823741436
27.9 -0.0308471880853176
28 -0.0586021058261395
28.1 -0.0381834581494331
28.2 -0.0475653894245625
28.3 -0.0345141515135765
28.4 -0.0323173105716705
28.5 -0.0390738137066364
28.6 -0.0493834316730499
28.7 -0.0571552738547325
28.8 -0.0403546392917633
28.9 -0.0478079169988632
29 -0.0431803092360497
29.1 -0.0520064309239388
29.2 -0.0469973459839821
29.3 -0.044272143393755
29.4 -0.0307101104408503
29.5 -0.0422899387776852
29.6 -0.0772576555609703
29.7 -0.0419612675905228
29.8 -0.0495261028409004
29.9 -0.0267612431198359
30 -0.0462584383785725
30.1 -0.0512071773409843
30.2 -0.0524696595966816
30.3 -0.0335390940308571
30.4 -0.0413457453250885
30.5 -0.0499520674347878
30.6 -0.046743705868721
30.7 -0.0541953556239605
30.8 -0.0657836124300957
30.9 -0.0389945842325687
31 -0.0451293662190437
31.1 -0.0296327546238899
31.2 -0.0605463422834873
31.3 -0.0335581712424755
31.4 -0.0495002791285515
31.5 -0.030361857265234
31.6 -0.0467055439949036
31.7 -0.0504211634397507
31.8 -0.0307378433644772
31.9 -0.0527477338910103
32 -0.0283183734863997
32.1 -0.0284877419471741
32.2 -0.0594979599118233
32.3 -0.0244006402790546
32.4 -0.0517008304595947
32.5 -0.0513250529766083
32.6 -0.0254874285310507
32.7 -0.0594967976212502
32.8 -0.051794707775116
32.9 -0.0499682351946831
33 -0.0403972342610359
33.1 -0.055939182639122
33.2 -0.0441485941410065
33.3 -0.0366906337440014
33.4 -0.0363666713237762
33.5 -0.0316019579768181
33.6 -0.0496106073260307
33.7 -0.0326547138392925
33.8 -0.0381212383508682
33.9 -0.0330179929733276
34 -0.0388385094702244
34.1 -0.0593165829777718
34.2 -0.0398931354284286
34.3 -0.037649929523468
34.4 -0.039287380874157
34.5 -0.038232084363699
34.6 -0.0391159914433956
34.7 -0.0143595449626446
34.8 -0.0535980835556984
34.9 -0.0403870157897472
35 -0.0414535626769066
35.1 -0.0292870383709669
35.2 -0.0167396925389767
35.3 -0.0364250317215919
35.4 -0.0325203686952591
35.5 -0.0271813180297613
35.6 -0.0327961817383766
35.7 -0.0300821289420128
35.8 -0.0368978716433048
35.9 -0.0217057224363089
36 -0.00618207966908813
36.1 -0.0302058234810829
36.2 -0.030042540282011
36.3 -0.0380074232816696
36.4 -0.037150576710701
36.5 -0.0596818774938583
36.6 -0.0481152944266796
36.7 -0.0333812795579433
36.8 -0.0300710219889879
36.9 -0.0203277319669724
37 -0.04117102175951
37.1 -0.0416303686797619
37.2 -0.0140008814632893
37.3 -0.0338290482759476
37.4 -0.0580144450068474
37.5 -0.0600687265396118
37.6 -0.0429912731051445
37.7 -0.029204748570919
37.8 -0.0369130112230778
37.9 -0.0653871893882751
38 -0.0390733778476715
38.1 -0.0444172918796539
38.2 -0.0512357279658318
38.3 -0.0465571545064449
38.4 -0.0388624891638756
38.5 -0.0782194435596466
38.6 -0.0585154294967651
38.7 -0.0449404120445251
38.8 -0.0418214537203312
38.9 -0.0546615868806839
39 -0.0675188004970551
39.1 -0.0381244160234928
39.2 -0.0386330261826515
39.3 -0.0529010519385338
39.4 -0.0262879524379969
39.5 -0.0394180826842785
39.6 -0.0392629280686378
39.7 -0.0438083186745644
39.8 -0.0279705002903938
39.9 -0.0435494296252728
40 -0.0431901030242443
40.1 -0.0426305755972862
40.2 -0.0635346695780754
40.3 -0.0563033856451511
40.4 -0.0622186437249184
40.5 -0.0742856115102768
40.6 -0.0447208806872368
40.7 -0.0497109033167362
40.8 -0.0488030388951302
40.9 -0.0627317503094673
41 -0.0565822571516037
41.1 -0.0503349900245667
41.2 -0.0647675693035126
41.3 -0.0357324592769146
41.4 -0.0539235845208168
41.5 -0.0549565441906452
41.6 -0.0379200056195259
41.7 -0.0367231220006943
41.8 -0.0648387297987938
41.9 -0.0566983968019485
42 -0.0498481877148151
42.1 -0.0476467460393906
42.2 -0.051974680274725
42.3 -0.0553589165210724
42.4 -0.0522768422961235
42.5 -0.0498185679316521
42.6 -0.0459791757166386
42.7 -0.0514040216803551
42.8 -0.0492377877235413
42.9 -0.0429423749446869
43 -0.0599915757775307
43.1 -0.0519895106554031
43.2 -0.0480663105845451
43.3 -0.0621759109199047
43.4 -0.0548444613814354
43.5 -0.0590379536151886
43.6 -0.0575438514351845
43.7 -0.0661692321300507
43.8 -0.0523372404277325
43.9 -0.0537710376083851
44 -0.0451888665556908
44.1 -0.0621264949440956
44.2 -0.0613437294960022
44.3 -0.0463815852999687
44.4 -0.0648877620697021
44.5 -0.0643572360277176
44.6 -0.0502015426754951
44.7 -0.0627271831035614
44.8 -0.05532006919384
44.9 -0.0541864708065987
45 -0.0526877380907536
45.1 -0.0546941719949245
45.2 -0.0559840649366379
45.3 -0.0391777381300926
45.4 -0.0560337491333485
45.5 -0.0478814765810966
45.6 -0.0424659848213196
45.7 -0.0475691668689251
45.8 -0.0402231067419052
45.9 -0.0598546862602234
46 -0.0560875236988068
46.1 -0.0463396981358528
46.2 -0.054724145680666
46.3 -0.0540425404906273
46.4 -0.0450781136751175
46.5 -0.0434732846915722
46.6 -0.066932313144207
46.7 -0.0457823425531387
46.8 -0.0486735068261623
46.9 -0.0512502230703831
47 -0.0549316667020321
47.1 -0.0549296252429485
47.2 -0.0453187301754951
47.3 -0.0505132526159286
47.4 -0.0526040382683277
47.5 -0.0577090792357922
47.6 -0.0609469301998615
47.7 -0.0413822084665298
47.8 -0.0495132952928543
47.9 -0.0550791025161743
48 -0.0652678906917572
48.1 -0.0502101592719555
48.2 -0.0650747269392014
48.3 -0.0589637234807014
48.4 -0.0580212995409966
48.5 -0.0509002730250359
48.6 -0.0463172048330307
48.7 -0.0625762566924095
48.8 -0.0567724145948887
48.9 -0.0471525192260742
49 -0.051400862634182
49.1 -0.0479189231991768
49.2 -0.0521463565528393
49.3 -0.0499089807271957
49.4 -0.0588301792740822
49.5 -0.0466359294950962
49.6 -0.0496917814016342
49.7 -0.0581285655498505
49.8 -0.0522561222314835
49.9 -0.0581030882894993
50 -0.0393596477806568
50.1 -0.0575829334557056
50.2 -0.0452830046415329
50.3 -0.0560521259903908
50.4 -0.0571610033512115
50.5 -0.0452676564455032
50.6 -0.050345852971077
50.7 -0.0482026189565659
50.8 -0.0546582713723183
50.9 -0.0523264855146408
51 -0.0594459474086761
51.1 -0.0509560890495777
51.2 -0.0570587515830994
51.3 -0.0458747297525406
51.4 -0.0612364485859871
51.5 -0.0545060597360134
51.6 -0.0632444471120834
51.7 -0.0624364018440247
51.8 -0.0580660253763199
51.9 -0.0619975738227367
52 -0.0532332062721252
52.1 -0.0548168122768402
52.2 -0.0571282543241978
52.3 -0.0585523843765259
52.4 -0.0565418004989624
52.5 -0.054388266056776
52.6 -0.0573379769921303
52.7 -0.0604279339313507
52.8 -0.0500722229480743
52.9 -0.0573393777012825
53 -0.0546605959534645
53.1 -0.0601149424910545
53.2 -0.0587935671210289
53.3 -0.0576885305345058
53.4 -0.05707798153162
53.5 -0.0574093163013458
53.6 -0.054909884929657
53.7 -0.042312677949667
53.8 -0.0569847747683525
53.9 -0.056680403649807
54 -0.0556964427232742
54.1 -0.0528605729341507
54.2 -0.0440719947218895
54.3 -0.0412186086177826
54.4 -0.0559056736528873
54.5 -0.0477590337395668
54.6 -0.0522037595510483
54.7 -0.0456866919994354
54.8 -0.0454857274889946
54.9 -0.0508605018258095
55 -0.0417037978768349
55.1 -0.0379697978496552
55.2 -0.0451006405055523
55.3 -0.0456960648298264
55.4 -0.0495999120175838
55.5 -0.0437550991773605
55.6 -0.0540145859122276
55.7 -0.0357541404664516
55.8 -0.0433595813810825
55.9 -0.0399632602930069
56 -0.0365842431783676
56.1 -0.0379461944103241
56.2 -0.0359695628285408
56.3 -0.0382534302771091
56.4 -0.043243408203125
56.5 -0.0360234938561916
56.6 -0.0425837300717831
56.7 -0.0396154001355171
56.8 -0.0344669446349144
56.9 -0.0414474122226238
57 -0.0344433337450027
57.1 -0.0389858074486256
57.2 -0.0504158921539783
57.3 -0.044316254556179
57.4 -0.0334439277648926
57.5 -0.0393664613366127
57.6 -0.0497603677213192
57.7 -0.0300684198737144
57.8 -0.0545215383172035
57.9 -0.0445527471601963
58 -0.0452478379011154
58.1 -0.0439145490527153
58.2 -0.0372556000947952
58.3 -0.0483916141092777
58.4 -0.04757434502244
58.5 -0.0486084446310997
58.6 -0.0453210845589638
58.7 -0.0370965525507927
58.8 -0.0385058969259262
58.9 -0.03387101739645
59 -0.0422560796141624
59.1 -0.051581509411335
59.2 -0.0471573248505592
59.3 -0.0340316519141197
59.4 -0.0408600158989429
59.5 -0.0424472168087959
59.6 -0.0398097522556782
59.7 -0.0410471186041832
59.8 -0.045137882232666
59.9 -0.027368787676096
60 -0.0309576634317636
60.1 -0.0272563435137272
60.2 -0.0419038608670235
60.3 -0.0433839149773121
60.4 -0.0372003875672817
60.5 -0.0325656943023205
60.6 -0.034491702914238
60.7 -0.0293771997094154
60.8 -0.0572126656770706
60.9 -0.0354847237467766
61 -0.0379245467483997
61.1 -0.0399192050099373
61.2 -0.0269150584936142
61.3 -0.0274098217487335
61.4 -0.0383302792906761
61.5 -0.032381359487772
61.6 -0.0303573980927467
61.7 -0.0249171499162912
61.8 -0.0369074419140816
61.9 -0.0166076011955738
62 -0.0350767187774181
62.1 -0.0311059784144163
62.2 -0.0288325902074575
62.3 -0.0207393374294043
62.4 -0.0151014542207122
62.5 -0.013717413879931
62.6 -0.0205089133232832
62.7 -0.0179303772747517
62.8 -0.022629776969552
62.9 -0.0362992808222771
63 -0.0100257564336061
63.1 -0.0437607169151306
63.2 -0.0220583789050579
63.3 -0.033377967774868
63.4 -0.0318318493664265
63.5 -0.0239720717072487
63.6 -0.0234103295952082
63.7 -0.03924211114645
63.8 -0.0361362211406231
63.9 -0.0377674996852875
64 -0.033766396343708
64.1 -0.0484266728162766
64.2 -0.0169628337025642
64.3 -0.0449499748647213
64.4 -0.0543931648135185
64.5 -0.0242301896214485
64.6 -0.0317786186933517
64.7 -0.0162066146731377
64.8 -0.0344962812960148
64.9 -0.0434652268886566
65 -0.0343267843127251
65.1 -0.0422351621091366
65.2 -0.0344247110188007
65.3 -0.0350836925208569
65.4 -0.0401029139757156
65.5 -0.0380250476300716
65.6 -0.0342413149774075
65.7 -0.0297506675124168
65.8 -0.0191909577697515
65.9 -0.0333859175443649
66 -0.0328208655118942
66.1 -0.0301552265882492
66.2 -0.0303450543433428
66.3 -0.0294095315039158
66.4 -0.0341850928962231
66.5 -0.0218842085450888
66.6 -0.0214367937296629
66.7 -0.0233349744230509
66.8 -0.0268568694591522
66.9 -0.020410967990756
67 -0.0168273653835058
67.1 -0.0305062625557184
67.2 -0.0285942759364843
67.3 -0.0214114189147949
67.4 -0.00322333537042141
67.5 -0.0102939987555146
67.6 -0.0142433177679777
67.7 -0.00222167372703552
67.8 -0.0236646067351103
67.9 -0.0057505052536726
68 -0.0228727273643017
68.1 -0.0017445869743824
68.2 0.0125405453145504
68.3 -0.0121703026816249
68.4 0.0102997701615095
68.5 0.00748940743505955
68.6 0.0172990132123232
68.7 0.0136389806866646
68.8 -0.00188089907169342
68.9 0.0341403745114803
69 0.0161983445286751
69.1 0.0118232723325491
69.2 0.00628947094082832
69.3 0.0175025872886181
69.4 0.0181781630963087
69.5 0.00229100324213505
69.6 0.0143707413226366
69.7 -0.00119432248175144
69.8 -0.00478255376219749
69.9 0.00733651034533978
70 -0.00941583886742592
70.1 0.0104213021695614
70.2 0.0059740673750639
70.3 0.0183032285422087
70.4 0.0133061110973358
70.5 0.00890548713505268
70.6 0.0224152822047472
70.7 -0.00447945483028889
70.8 0.0158241204917431
70.9 0.00569634698331356
71 0.0111004952341318
71.1 -0.0157694239169359
71.2 -0.0155915608629584
71.3 0.0107874609529972
71.4 0.0119755081832409
71.5 0.00706101208925247
71.6 0.0266858078539371
71.7 -0.00513107515871525
71.8 0.0158920008689165
71.9 -0.00438589416444302
72 0.00408102944493294
72.1 -0.00269442424178123
72.2 0.00267146527767181
72.3 0.0048658549785614
72.4 -0.00802825763821602
72.5 -0.0112071223556995
72.6 0.0165514275431633
72.7 0.00138144008815289
72.8 0.00811418145895004
72.9 0.00383339449763298
73 -0.008567925542593
73.1 0.00038645975291729
73.2 -0.00326745398342609
73.3 0.00589894130825996
73.4 0.00428595952689648
73.5 0.00327636674046516
73.6 -0.00400841049849987
73.7 -0.0121592888608575
73.8 0.00262562558054924
73.9 -0.0240619238466024
74 0.0157444924116135
74.1 -0.010284598916769
74.2 0.00521256029605865
74.3 0.00428623892366886
74.4 -0.0160310324281454
74.5 -0.00888318382203579
74.6 -0.00418314337730408
74.7 -0.00775423645973206
74.8 -0.0124300746247172
74.9 -0.0183761045336723
75 0.0050843171775341
75.1 0.0101739577949047
75.2 -0.0135878883302212
75.3 -0.00123315863311291
75.4 0.010393176227808
75.5 0.00524524040520191
75.6 0.00633397698402405
75.7 0.00228502973914146
75.8 -0.0307042431086302
75.9 0.0150478407740593
76 -0.000284716486930847
76.1 0.0255461987107992
76.2 -0.00524869747459888
76.3 -0.00345682352781296
76.4 0.00758298486471176
76.5 -0.00781253911554813
76.6 -0.0152899492532015
76.7 -0.00471623986959457
76.8 0.00913622789084911
76.9 0.0173612460494041
77 -0.00236804224550724
77.1 0.00935352966189384
77.2 -0.00297455862164497
77.3 -0.0200775116682053
77.4 0.00119231827557087
77.5 -0.00827541761100292
77.6 -0.00543875247240067
77.7 0.000926146283745766
77.8 -0.00438588298857212
77.9 -0.0278654135763645
78 -0.0113657340407372
78.1 -0.0176564790308475
78.2 -0.0291163064539433
78.3 -0.0106797944754362
78.4 -0.0137994047254324
78.5 -0.00492120906710625
78.6 -0.0195611864328384
78.7 -0.0116254389286041
78.8 0.00143853761255741
78.9 0.00762633979320526
79 -0.026549007743597
79.1 0.00187944062054157
79.2 -0.0199799686670303
79.3 0.000611096620559692
79.4 -0.0122505575418472
79.5 -0.0123850321397185
79.6 -0.000742919743061066
79.7 0.0146472360938787
79.8 -0.0126350261271
79.9 -4.27160412073135e-05
80 -0.0140069909393787
80.1 0.000442825257778168
80.2 -0.012004166841507
80.3 -0.00672738254070282
80.4 -0.0101408194750547
80.5 -0.0294920690357685
80.6 0.0122523196041584
80.7 0.000818010419607162
80.8 0.025213560089469
80.9 -0.0238588638603687
81 0.0017608180642128
81.1 -0.0205067954957485
81.2 -0.000610994175076485
81.3 -0.00696949474513531
81.4 -0.0080287791788578
81.5 -0.017589021474123
81.6 -0.00427660904824734
81.7 -0.0186100639402866
81.8 0.00608490034937859
81.9 -0.0134267024695873
82 -0.00250175409018993
82.1 -0.0198377016931772
82.2 0.00724348798394203
82.3 -0.0268449541181326
82.4 -0.037177249789238
82.5 -0.00338651612401009
82.6 -0.000848151743412018
82.7 0.0112290102988482
82.8 -0.0218684170395136
82.9 -0.0108191929757595
83 -0.0214331150054932
83.1 0.00522311590611935
83.2 -0.00702286325395107
83.3 -0.00190309062600136
83.4 -0.00803394801914692
83.5 -0.0146982790902257
83.6 -0.0205924827605486
83.7 -0.00877144001424313
83.8 -0.0111766187474132
83.9 0.00729325041174889
84 0.000847330316901207
84.1 -0.0223486833274364
84.2 -0.0136567652225494
84.3 -0.019251337274909
84.4 -0.018065894022584
84.5 -0.0209555923938751
84.6 -0.00973853096365929
84.7 -0.025543887168169
84.8 -0.0312947854399681
84.9 -0.0370696857571602
85 -0.0285135507583618
85.1 -0.0311609767377377
85.2 -0.0391054265201092
85.3 -0.0330233424901962
85.4 -0.0444238111376762
85.5 -0.0140911713242531
85.6 -0.0356695428490639
85.7 -0.0377296805381775
85.8 -0.0494082234799862
85.9 -0.0390318892896175
86 -0.0339904949069023
86.1 -0.0348743945360184
86.2 -0.0596062168478966
86.3 -0.0383609309792519
86.4 -0.0474632009863853
86.5 -0.0482389330863953
86.6 -0.0550939254462719
86.7 -0.0474730357527733
86.8 -0.0498981922864914
86.9 -0.0491128638386726
87 -0.0346435531973839
87.1 -0.0477025732398033
87.2 -0.0528686866164207
87.3 -0.0519103333353996
87.4 -0.0561860501766205
87.5 -0.0513961501419544
87.6 -0.0493500903248787
87.7 -0.0447110049426556
87.8 -0.0598165169358253
87.9 -0.0506533682346344
88 -0.0577754490077496
88.1 -0.0478255301713943
88.2 -0.0608070194721222
88.3 -0.0568785481154919
88.4 -0.0584993958473206
88.5 -0.0498438253998756
88.6 -0.0492567047476768
88.7 -0.0464756079018116
88.8 -0.050534725189209
88.9 -0.0497556179761887
89 -0.0519087947905064
89.1 -0.0577649176120758
89.2 -0.0512182340025902
89.3 -0.0443086214363575
89.4 -0.0377299264073372
89.5 -0.0389861389994621
89.6 -0.0439867898821831
89.7 -0.0398202948272228
89.8 -0.0523997992277145
89.9 -0.0372044369578362
90 -0.031836848706007
90.1 -0.0412972830235958
90.2 -0.0443806834518909
90.3 -0.0240656305104494
90.4 -0.0371469855308533
90.5 -0.055278867483139
90.6 -0.0386461392045021
90.7 -0.051048532128334
90.8 -0.0472961738705635
90.9 -0.0415864884853363
91 -0.053829699754715
91.1 -0.0473992377519608
91.2 -0.0497827753424644
91.3 -0.0374825671315193
91.4 -0.0470328293740749
91.5 -0.0438094288110733
91.6 -0.0657643973827362
91.7 -0.0542738325893879
91.8 -0.0496594086289406
91.9 -0.0445322059094906
92 -0.0565663352608681
92.1 -0.0393544360995293
92.2 -0.0452184081077576
92.3 -0.0500241704285145
92.4 -0.0445425882935524
92.5 -0.0555010214447975
92.6 -0.0617872849106789
92.7 -0.0527221038937569
92.8 -0.0435136891901493
92.9 -0.0501485839486122
93 -0.0472097471356392
93.1 -0.0456245578825474
93.2 -0.0596189349889755
93.3 -0.0478753671050072
93.4 -0.0545142963528633
93.5 -0.0508203133940697
93.6 -0.0513331778347492
93.7 -0.0485696047544479
93.8 -0.0599394962191582
93.9 -0.0412758216261864
94 -0.0545526444911957
94.1 -0.0520317852497101
94.2 -0.0434472449123859
94.3 -0.0491828359663486
94.4 -0.0498683787882328
94.5 -0.0406956896185875
94.6 -0.060787133872509
94.7 -0.0504026934504509
94.8 -0.052874531596899
94.9 -0.0466391295194626
95 -0.0611657835543156
95.1 -0.0396621897816658
95.2 -0.045393243432045
95.3 -0.0414886325597763
95.4 -0.0526768490672112
95.5 -0.0577624291181564
95.6 -0.0513074770569801
95.7 -0.0528083108365536
95.8 -0.0607485324144363
95.9 -0.0426220446825027
96 -0.0497200787067413
96.1 -0.0579947009682655
96.2 -0.0610589534044266
96.3 -0.0468542724847794
96.4 -0.0494348332285881
96.5 -0.0451592057943344
96.6 -0.0503152087330818
96.7 -0.0494389161467552
96.8 -0.0484616570174694
96.9 -0.0505216494202614
97 -0.0571428090333939
97.1 -0.0436626449227333
97.2 -0.044693261384964
97.3 -0.0562856197357178
97.4 -0.0549865290522575
97.5 -0.053231380879879
97.6 -0.0490487068891525
97.7 -0.0540365427732468
97.8 -0.0557385832071304
97.9 -0.0526272654533386
98 -0.0471143126487732
98.1 -0.0594458505511284
98.2 -0.0497265607118607
98.3 -0.0530041456222534
98.4 -0.0561508126556873
98.5 -0.0588950887322426
98.6 -0.0433852672576904
98.7 -0.0511185824871063
98.8 -0.0549803078174591
98.9 -0.0559606105089188
99 -0.057053804397583
99.1 -0.0567556507885456
99.2 -0.0573211126029491
99.3 -0.0540588535368443
99.4 -0.0548265911638737
99.5 -0.047675184905529
99.6 -0.0631085857748985
99.7 -0.067409910261631
99.8 -0.0623158514499664
99.9 -0.0569951087236404
100 -0.0653780847787857
100.1 -0.0585592165589333
100.2 -0.0619322769343853
100.3 -0.0588902309536934
100.4 -0.0608725696802139
100.5 -0.0569645166397095
100.6 -0.0611286573112011
100.7 -0.0573924295604229
100.8 -0.0595758631825447
100.9 -0.067198671400547
101 -0.0549244061112404
101.1 -0.0610975846648216
101.2 -0.0560194253921509
101.3 -0.0597411766648293
101.4 -0.0555193051695824
101.5 -0.0572750717401505
101.6 -0.0521933883428574
101.7 -0.0504835657775402
101.8 -0.0547280460596085
101.9 -0.0460742190480232
102 -0.0569061413407326
102.1 -0.0490677356719971
102.2 -0.0555724799633026
102.3 -0.0620542727410793
102.4 -0.0546396002173424
102.5 -0.056251835078001
102.6 -0.0522932820022106
102.7 -0.0465037561953068
102.8 -0.0616571083664894
102.9 -0.050408348441124
103 -0.0613855421543121
103.1 -0.0534742288291454
103.2 -0.0540249645709991
103.3 -0.0539686307311058
103.4 -0.0547248870134354
103.5 -0.0605283454060555
103.6 -0.0694627091288567
103.7 -0.0472793281078339
103.8 -0.0615611188113689
103.9 -0.0528276525437832
104 -0.0589859634637833
104.1 -0.058266282081604
104.2 -0.0642240345478058
104.3 -0.0642579793930054
104.4 -0.0584373474121094
104.5 -0.0699185580015182
104.6 -0.0485186725854874
104.7 -0.0641524568200111
104.8 -0.0562181770801544
104.9 -0.0697678029537201
105 -0.0648266524076462
105.1 -0.0573947802186012
105.2 -0.0812843888998032
105.3 -0.0630890801548958
105.4 -0.0650253817439079
105.5 -0.0766812637448311
105.6 -0.0548911690711975
105.7 -0.0536608397960663
105.8 -0.0583688393235207
105.9 -0.0583317913115025
106 -0.0665068179368973
106.1 -0.0700710564851761
106.2 -0.0643803775310516
106.3 -0.0786852091550827
106.4 -0.0621865205466747
106.5 -0.0601265579462051
106.6 -0.0637661814689636
106.7 -0.0682955160737038
106.8 -0.0592428557574749
106.9 -0.0646696835756302
107 -0.0764902383089066
107.1 -0.0649222433567047
107.2 -0.0739097446203232
107.3 -0.0713518559932709
107.4 -0.0699885338544846
107.5 -0.0618400350213051
107.6 -0.067182831466198
107.7 -0.0670466646552086
107.8 -0.0627200901508331
107.9 -0.0604503937065601
108 -0.0620154328644276
108.1 -0.0607854053378105
108.2 -0.0669811964035034
108.3 -0.0658160001039505
108.4 -0.0694370567798615
108.5 -0.0716931372880936
108.6 -0.085296243429184
108.7 -0.080733984708786
108.8 -0.0750203132629395
108.9 -0.0749519243836403
109 -0.0790440887212753
109.1 -0.0688400194048882
109.2 -0.0805935114622116
109.3 -0.0748491883277893
109.4 -0.0598803609609604
109.5 -0.0578107908368111
109.6 -0.0631782114505768
109.7 -0.0571561269462109
109.8 -0.0728360563516617
109.9 -0.0671346485614777
110 -0.0745497196912766
110.1 -0.0678739249706268
110.2 -0.0753082633018494
110.3 -0.0607730261981487
110.4 -0.056288693100214
110.5 -0.0747763589024544
110.6 -0.0580614805221558
110.7 -0.0793628543615341
110.8 -0.0825712606310844
110.9 -0.0831139236688614
111 -0.0656741783022881
111.1 -0.055804044008255
111.2 -0.0739305764436722
111.3 -0.0601667687296867
111.4 -0.0717577636241913
111.5 -0.0604860112071037
111.6 -0.0663529485464096
111.7 -0.0669953003525734
111.8 -0.0713790506124496
111.9 -0.080743819475174
112 -0.0642609670758247
112.1 -0.0556682273745537
112.2 -0.0575270876288414
112.3 -0.050052747130394
112.4 -0.0739167928695679
112.5 -0.082131452858448
112.6 -0.0572434365749359
112.7 -0.0697927474975586
112.8 -0.048892542719841
112.9 -0.0675809308886528
113 -0.0606604218482971
113.1 -0.0624085292220116
113.2 -0.0584352388978004
113.3 -0.0490260496735573
113.4 -0.0608488917350769
113.5 -0.0737059190869331
113.6 -0.0395065397024155
113.7 -0.0612596534192562
113.8 -0.0549911372363567
113.9 -0.0768322348594666
114 -0.0513285025954247
114.1 -0.069604828953743
114.2 -0.0619077906012535
114.3 -0.0622228719294071
114.4 -0.0793875604867935
114.5 -0.0593022257089615
114.6 -0.0753349512815475
114.7 -0.0722938403487206
114.8 -0.07816381752491
114.9 -0.0643413066864014
115 -0.0570589825510979
115.1 -0.0574468597769737
115.2 -0.0516655072569847
115.3 -0.0491279251873493
115.4 -0.0653525292873383
115.5 -0.075468510389328
115.6 -0.0655323043465614
115.7 -0.0373083204030991
115.8 -0.0621229037642479
115.9 -0.053852267563343
116 -0.0661476403474808
116.1 -0.0583802685141563
116.2 -0.0695643275976181
116.3 -0.0401026830077171
116.4 -0.0776721686124802
116.5 -0.0400881990790367
116.6 -0.0409595593810081
116.7 -0.0458006002008915
116.8 -0.0594625845551491
116.9 -0.0379069298505783
117 -0.042660154402256
117.1 -0.0418394729495049
117.2 -0.0594256818294525
117.3 -0.054771214723587
117.4 -0.0451972745358944
117.5 -0.027886588126421
117.6 -0.0576160103082657
117.7 -0.0510471612215042
117.8 -0.0627916753292084
117.9 -0.0470422804355621
118 -0.0552115738391876
118.1 -0.0428352244198322
118.2 -0.0549032166600227
118.3 -0.0662117153406143
118.4 -0.0623413696885109
118.5 -0.0516994446516037
118.6 -0.0543208606541157
118.7 -0.0299345850944519
118.8 -0.0594203248620033
118.9 -0.0347357913851738
119 -0.0399017743766308
119.1 -0.0528075434267521
119.2 -0.0232032779604197
119.3 -0.029511597007513
119.4 -0.044426865875721
119.5 -0.0592609606683254
119.6 -0.0390603095293045
119.7 -0.0578424371778965
119.8 -0.0268615372478962
119.9 -0.0678259804844856
120 -0.0337764136493206
120.1 -0.0574258267879486
120.2 -0.0595509298145771
120.3 -0.0447451025247574
120.4 -0.051003634929657
120.5 -0.0531461611390114
120.6 -0.0587161928415298
120.7 -0.0261975340545177
120.8 -0.0210652425885201
120.9 -0.0506745390594006
121 -0.036603257060051
121.1 -0.0515350550413132
121.2 -0.0385732501745224
121.3 -0.0374474003911018
121.4 -0.052184209227562
121.5 -0.0641104727983475
121.6 -0.0534313954412937
121.7 -0.0523952357470989
121.8 -0.0272171944379807
121.9 -0.0195302050560713
122 -0.0408475324511528
122.1 -0.0535834766924381
122.2 -0.0534126460552216
122.3 -0.0644011050462723
122.4 -0.0323607362806797
122.5 -0.0439285151660442
122.6 -0.0356055982410908
122.7 -0.0540344640612602
122.8 -0.0485412776470184
122.9 -0.0436750985682011
123 -0.0416837595403194
123.1 -0.0365781001746655
123.2 -0.0364230163395405
123.3 -0.02764574252069
123.4 -0.0557931289076805
123.5 -0.0218003802001476
123.6 -0.0636917501688004
123.7 -0.0299233719706535
123.8 -0.0506414100527763
123.9 -0.038216520100832
124 -0.0404868386685848
124.1 -0.0500008575618267
124.2 -0.0392907857894897
124.3 -0.0248297285288572
124.4 -0.0419626869261265
124.5 -0.0368393585085869
124.6 -0.0431949272751808
124.7 -0.0391669161617756
124.8 -0.0462692230939865
124.9 -0.0337165929377079
125 -0.0150007363408804
125.1 -0.0286602061241865
125.2 -0.0343355648219585
125.3 -0.0411936342716217
125.4 -0.0441786088049412
125.5 -0.0247256048023701
125.6 -0.032795999199152
125.7 -0.0252322740852833
125.8 -0.00539527460932732
125.9 -0.0314115062355995
126 -0.0224622637033463
126.1 -0.0253159739077091
126.2 -0.0312729775905609
126.3 -0.000840959080960602
126.4 -0.0196634195744991
126.5 -0.0361111983656883
126.6 -0.0220540501177311
126.7 -0.0117609705775976
126.8 -0.032563041895628
126.9 -0.0175139307975769
127 -0.0246036984026432
127.1 -0.0169966649264097
127.2 -0.0343739204108715
127.3 0.0108362976461649
127.4 -0.00952675752341747
127.5 -0.010679536499083
127.6 -0.0056873606517911
127.7 0.000805679708719254
127.8 -0.0167815107852221
127.9 -0.0104832295328379
128 -0.0217858795076609
128.1 -0.00088852021144703
128.2 -0.00648621516302228
128.3 -0.0392173267900944
128.4 -0.00511615024879575
128.5 0.000345433596521616
128.6 -0.0188189279288054
128.7 -0.0240605790168047
128.8 -0.0285455286502838
128.9 -0.000728433369658887
129 -0.0189274214208126
129.1 -0.00577415945008397
129.2 -0.00315869180485606
129.3 -0.0174024663865566
129.4 -0.0113080898299813
129.5 0.00583177246153355
129.6 -0.0141322752460837
129.7 -0.00538586359471083
129.8 -0.000763128511607647
129.9 -0.000604546279646456
130 0.00795550271868706
130.1 -0.000501002301461995
130.2 0.0052813608199358
130.3 0.00588884577155113
130.4 0.00478266319260001
130.5 -0.00704010715708137
130.6 -0.0144433751702309
130.7 0.00194490619469434
130.8 -0.0142514854669571
130.9 0.0117144454270601
131 -0.0153538277372718
131.1 -0.00181458995211869
131.2 -0.0251276735216379
131.3 -0.0160491559654474
131.4 -0.0126890074461699
131.5 0.00545065850019455
131.6 -0.0110245933756232
131.7 -0.00230744574218988
131.8 -0.0163656380027533
131.9 -0.00475396122783422
132 -0.0178047847002745
132.1 -0.00440451968461275
132.2 0.00258706277236342
132.3 -0.00242435652762651
132.4 -0.0135813616216183
132.5 -0.0166029967367649
132.6 -0.00746993720531464
132.7 -0.00447327643632889
132.8 -0.00411780830472708
132.9 -0.0120663857087493
133 -0.00556910783052444
133.1 -0.0239078123122454
133.2 -0.0139614697545767
133.3 -0.0214046817272902
133.4 -0.0261043272912502
133.5 -0.0120966760441661
133.6 -0.00995109975337982
133.7 -0.0186233408749104
133.8 -0.015945577993989
133.9 -0.0129176173359156
134 -0.011263832449913
134.1 -0.0211639255285263
134.2 -0.0313516184687614
134.3 -0.0323018915951252
134.4 -0.0277999900281429
134.5 -0.0111848097294569
134.6 -0.0293421745300293
134.7 -0.0364065021276474
134.8 -0.0628906935453415
134.9 -0.0488594248890877
135 -0.0433101989328861
135.1 -0.0792407989501953
135.2 -0.0597916468977928
135.3 -0.0501605272293091
135.4 -0.0472027845680714
135.5 -0.0418169535696507
135.6 -0.0317295603454113
135.7 -0.0134733952581882
135.8 -0.0469018369913101
135.9 -0.0356819033622742
136 -0.0173748601227999
136.1 -0.0231994390487671
136.2 -0.0115050710737705
136.3 -0.0259323604404926
136.4 -0.0214609429240227
136.5 -0.0121780373156071
136.6 -0.00278846360743046
136.7 -0.0356725454330444
136.8 -0.00859988108277321
136.9 -0.0252200998365879
137 -0.019100409001112
137.1 -0.0208497643470764
137.2 -0.0115594184026122
137.3 -0.0177040249109268
137.4 -0.0125723052769899
137.5 0.00849282555282116
137.6 -0.00238733226433396
137.7 -0.0091678723692894
137.8 -0.0244881231337786
137.9 -0.0163626745343208
138 0.012341096997261
138.1 -0.0165370739996433
138.2 0.00110936164855957
138.3 0.0125501602888107
138.4 0.0142444632947445
138.5 -0.00680493749678135
138.6 -0.0247784275561571
138.7 0.0157832782715559
138.8 -0.00149428565055132
138.9 -0.00836518779397011
139 -0.00358082726597786
139.1 -0.0195658467710018
139.2 -0.00194017449393868
139.3 0.00358039233833551
139.4 0.0264160446822643
139.5 0.0017234506085515
139.6 0.00468930974602699
139.7 -0.00972815789282322
139.8 0.000642958097159863
139.9 -0.00595143809914589
140 -0.00498289987444878
140.1 0.0269288532435894
140.2 -0.0188055001199245
140.3 -0.00822313129901886
140.4 -0.00295800622552633
140.5 -0.00138157815672457
140.6 0.0103629194200039
140.7 0.0294822528958321
140.8 0.030916303396225
140.9 0.00894415192306042
141 0.0116772130131721
141.1 0.0192368905991316
141.2 -0.0208936333656311
141.3 0.0111990757286549
141.4 0.0523839220404625
141.5 -0.00415595760568976
141.6 0.0131087470799685
141.7 0.0255371388047934
141.8 0.0043063941411674
141.9 0.0194649770855904
142 0.0148890726268291
142.1 0.0365861095488071
142.2 -0.00573833752423525
142.3 0.0195362195372581
142.4 0.00149027071893215
142.5 0.00222565233707428
142.6 0.053630068898201
142.7 0.00136134214699268
142.8 0.0162377040833235
142.9 0.0235688574612141
143 0.0362657681107521
143.1 0.0139484284445643
143.2 0.023652071133256
143.3 0.0102226519957185
143.4 0.0323353260755539
143.5 0.0299010463058949
143.6 0.00193306617438793
143.7 0.0063781188800931
143.8 0.0173333808779716
143.9 0.0357660390436649
144 0.010245974175632
144.1 0.0193157475441694
144.2 0.00272323004901409
144.3 0.0168805699795485
144.4 0.00227488297969103
144.5 0.0162730403244495
144.6 0.0224515553563833
144.7 0.0203497521579266
144.8 0.00573873845860362
144.9 0.0597512722015381
145 0.0448916591703892
145.1 0.0198931768536568
145.2 0.0108291311189532
145.3 0.0241313502192497
145.4 0.0368704497814178
145.5 0.00298937316983938
145.6 0.0390560887753963
145.7 0.0217420719563961
145.8 0.0419652611017227
145.9 0.034684993326664
146 0.023240415379405
146.1 0.0169756598770618
146.2 0.0202371776103973
146.3 0.0108491145074368
146.4 0.0287867411971092
146.5 0.0438747704029083
146.6 0.0325656421482563
146.7 0.0158223304897547
146.8 0.00862668454647064
146.9 0.0362257808446884
147 0.00984789151698351
147.1 0.0139543525874615
147.2 0.0407760292291641
147.3 0.0225050337612629
147.4 0.0357098504900932
147.5 0.00545724993571639
147.6 0.0253959205001593
147.7 0.0386306047439575
147.8 0.0294566787779331
147.9 0.0355807319283485
148 0.0467812642455101
148.1 0.0185452103614807
148.2 0.028505451977253
148.3 0.0168475136160851
148.4 0.01698137819767
148.5 0.0285729207098484
148.6 0.0349590443074703
148.7 0.0461094081401825
148.8 0.0524517670273781
148.9 0.00805716402828693
149 0.0418984889984131
149.1 0.0221863854676485
149.2 0.0367178954184055
149.3 0.0231755953282118
149.4 0.0192264281213284
149.5 0.00534363090991974
149.6 0.0309970714151859
149.7 0.0309605877846479
149.8 0.0404927209019661
149.9 0.0434591844677925
150 0.0160244517028332
150.1 0.0309270545840263
150.2 0.0130546856671572
150.3 0.0232550203800201
150.4 0.0231785662472248
150.5 0.0467700585722923
150.6 0.0227011237293482
150.7 -0.00731246545910835
150.8 0.0199556648731232
150.9 0.000460171140730381
151 0.0342955365777016
151.1 0.0215885397046804
151.2 -0.00697886943817139
151.3 0.0436465814709663
151.4 -0.000879954546689987
151.5 -0.0519783161580563
151.6 -0.0189429204910994
151.7 0.00345440208911896
151.8 -0.0368539467453957
151.9 -0.0200795792043209
152 -0.0323979966342449
152.1 -0.0313385874032974
152.2 -0.0297326371073723
152.3 -0.0413977615535259
152.4 -0.0290512721985579
152.5 -0.0220605339854956
152.6 -0.0354138277471066
152.7 -0.0265908390283585
152.8 -0.032685287296772
152.9 -0.0266928840428591
153 -0.0253777522593737
153.1 -0.030247600749135
153.2 -0.0182184167206287
153.3 -0.0196250919252634
153.4 -0.0257403217256069
153.5 -0.0189506337046623
153.6 -0.0275877993553877
153.7 -0.0250403098762035
153.8 -0.0245100650936365
153.9 -0.0119642624631524
154 -0.0281840488314629
154.1 -0.0229794904589653
154.2 -0.0226679481565952
154.3 -0.0249725487083197
154.4 -0.0307561792433262
154.5 -0.0166066531091928
154.6 -0.0227501038461924
154.7 -0.031999908387661
154.8 -0.0192265678197145
154.9 -0.0131718218326569
155 -0.0119924386963248
155.1 -0.0207904782146215
155.2 -0.0202970504760742
155.3 -0.0166422221809626
155.4 -0.0188099704682827
155.5 -0.0258735679090023
155.6 -0.0230158939957619
155.7 -0.0151900816708803
155.8 -0.0259401500225067
155.9 -0.0267725083976984
156 -0.0180382374674082
156.1 -0.0210443548858166
156.2 -0.020874148234725
156.3 -0.00970425084233284
156.4 -0.00336548592895269
156.5 0.000238953973166645
156.6 -0.0250523369759321
156.7 -0.0206940956413746
156.8 -0.023207850754261
156.9 -0.000525494921021163
157 -0.00475507834926248
157.1 -0.0194566212594509
157.2 0.0069564376026392
157.3 0.0154279144480824
157.4 -0.0171565227210522
157.5 -0.0145774865522981
157.6 -0.0138545744121075
157.7 -0.0205041263252497
157.8 -0.00462579121813178
157.9 -0.022428572177887
158 -0.0264839809387922
158.1 -0.0209003873169422
158.2 -0.0222215838730335
158.3 -0.0157077088952065
158.4 -0.011258989572525
158.5 -0.0227740984410048
158.6 -0.0256896801292896
158.7 -0.00222401786595583
158.8 -0.0318919830024242
158.9 -0.0295291244983673
159 -0.0122541151940823
159.1 -0.0173630658537149
159.2 -0.0224046632647514
159.3 -0.0133539587259293
159.4 -0.0178142692893744
159.5 -0.0267412178218365
159.6 -0.0292112529277802
159.7 -0.0236270278692245
159.8 -0.0246644467115402
159.9 -0.0309325084090233
160 -0.0214279685169458
160.1 -0.0175830479711294
160.2 -0.0321450345218182
160.3 -0.0254937279969454
160.4 -0.0205669105052948
160.5 -0.0209386013448238
160.6 -0.0246778652071953
160.7 -0.0293280705809593
160.8 -0.0187868718057871
160.9 -0.0195935070514679
161 -0.0254719257354736
161.1 -0.0141982529312372
161.2 -0.0218805838376284
161.3 -0.0137940598651767
161.4 -0.0125861233100295
161.5 -0.0149326054379344
161.6 -0.0241049863398075
161.7 -0.0118762264028192
161.8 -0.0159978978335857
161.9 -0.019824905321002
162 -0.0232689138501883
162.1 -0.0287858210504055
162.2 -0.0116392010822892
162.3 -0.0278886593878269
162.4 -0.0276317782700062
162.5 -0.0390077978372574
162.6 -0.0166142582893372
162.7 -0.0170531123876572
162.8 -0.0250213798135519
162.9 -0.0227105598896742
163 -0.0193160623311996
163.1 -0.0191612336784601
163.2 -0.0368070155382156
163.3 -0.0275372248142958
163.4 -0.0230996981263161
163.5 -0.0324977971613407
163.6 -0.0364858657121658
163.7 -0.0456438362598419
163.8 -0.0397039689123631
163.9 -0.0251724179834127
164 -0.0435783565044403
164.1 -0.0298247039318085
164.2 -0.03876793384552
164.3 -0.0346705578267574
164.4 -0.0278634335845709
164.5 -0.0225605182349682
164.6 -0.0321392714977264
164.7 -0.0297111459076405
164.8 -0.0273343622684479
164.9 -0.0159591473639011
165 -0.0379227548837662
165.1 -0.0415161624550819
165.2 -0.0146016143262386
165.3 -0.0293696951121092
165.4 -0.0319724231958389
165.5 -0.0372883453965187
165.6 -0.0340748205780983
165.7 -0.0446444191038609
165.8 -0.0286460723727942
165.9 -0.0173834227025509
166 -0.0314960181713104
166.1 -0.0292882937937975
166.2 -0.0426679253578186
166.3 -0.0287874564528465
166.4 -0.0466490909457207
166.5 -0.0399897024035454
166.6 -0.0332857668399811
166.7 -0.0289457552134991
166.8 -0.0289427451789379
166.9 -0.0345353782176971
167 -0.0212681256234646
167.1 -0.0454618185758591
167.2 -0.0374018847942352
167.3 -0.0285500902682543
167.4 -0.00692139007151127
167.5 -0.00404461892321706
167.6 -0.0299741998314857
167.7 -0.0295277386903763
167.8 -0.0373550467193127
167.9 -0.0194053836166859
168 -0.0366012156009674
168.1 -0.0206598341464996
168.2 -0.0372979789972305
168.3 -0.0253172442317009
168.4 -0.00946899969130754
168.5 -0.0277443751692772
168.6 -0.0263338405638933
168.7 -0.0213724914938211
168.8 -0.0191313419491053
168.9 -0.0200151056051254
169 -0.0264708865433931
169.1 -0.0111456494778395
169.2 -0.00926052592694759
169.3 -0.0201829597353935
169.4 -0.0354594253003597
169.5 -0.023074883967638
169.6 -0.0166260339319706
169.7 -0.0282461252063513
169.8 -0.0197430141270161
169.9 -0.00887992791831493
170 -0.0300066787749529
170.1 -0.0280229076743126
170.2 -0.00888671912252903
170.3 -0.0358338952064514
170.4 -0.0342666432261467
170.5 -0.0285047069191933
170.6 -0.0425499528646469
170.7 -0.0291656628251076
170.8 -0.0215332116931677
170.9 -0.0369541868567467
171 -0.0102139413356781
171.1 -0.0104371011257172
171.2 -0.0237866956740618
171.3 -0.0191089790314436
171.4 -0.0124759459868073
171.5 -0.0220365114510059
171.6 -0.0322490558028221
171.7 -0.0297073125839233
171.8 -0.0140206580981612
171.9 -0.043811921030283
172 -0.0393103994429111
172.1 -0.0263451710343361
172.2 -0.0482152588665485
172.3 -0.0411272682249546
172.4 -0.0310187768191099
172.5 -0.0444967970252037
172.6 -0.0486630871891975
172.7 -0.0405310913920403
172.8 -0.0507977046072483
172.9 -0.0531590059399605
173 -0.0623854994773865
173.1 -0.0418813303112984
173.2 -0.0535822808742523
173.3 -0.0620930716395378
173.4 -0.0441748425364494
173.5 -0.0532864630222321
173.6 -0.0556857027113438
173.7 -0.0633365958929062
173.8 -0.0514594577252865
173.9 -0.0516259782016277
174 -0.0475715771317482
174.1 -0.0574794188141823
174.2 -0.043946199119091
174.3 -0.0557899363338947
174.4 -0.0586441121995449
174.5 -0.0550093874335289
174.6 -0.0556935220956802
174.7 -0.0554567314684391
174.8 -0.0630957186222076
174.9 -0.0633502751588821
175 -0.0589559301733971
175.1 -0.053018607199192
175.2 -0.0548009872436523
175.3 -0.0532127022743225
175.4 -0.0691992342472076
175.5 -0.0598625801503658
175.6 -0.0532232448458672
175.7 -0.0666942894458771
175.8 -0.0739632993936539
175.9 -0.0561150386929512
176 -0.0649870932102203
176.1 -0.052618533372879
176.2 -0.0442493297159672
176.3 -0.0570622831583023
176.4 -0.0489588864147663
176.5 -0.049303162842989
176.6 -0.0585340932011604
176.7 -0.0573703497648239
176.8 -0.0592354200780392
176.9 -0.079063393175602
177 -0.0558708161115646
177.1 -0.0534700267016888
177.2 -0.0595704205334187
177.3 -0.0513247586786747
177.4 -0.0576819702982903
177.5 -0.0484329983592033
177.6 -0.0565439611673355
177.7 -0.0660096481442451
177.8 -0.0557305365800858
177.9 -0.0606088042259216
178 -0.0574336983263493
178.1 -0.0551656521856785
178.2 -0.0637815669178963
178.3 -0.0648775994777679
178.4 -0.0656435042619705
178.5 -0.0632323250174522
178.6 -0.072807677090168
178.7 -0.0562720261514187
178.8 -0.0642796456813812
178.9 -0.0635080337524414
179 -0.0612718686461449
179.1 -0.0648416578769684
179.2 -0.0613982789218426
179.3 -0.0590443313121796
179.4 -0.0495602935552597
179.5 -0.0621662512421608
179.6 -0.0556590706110001
179.7 -0.0625343397259712
179.8 -0.0507861077785492
179.9 -0.0582086592912674
180 -0.0593891814351082
180.1 -0.0744131281971931
180.2 -0.0649271905422211
180.3 -0.0661175549030304
180.4 -0.0509783364832401
180.5 -0.0715070441365242
180.6 -0.0594746246933937
180.7 -0.0629785433411598
180.8 -0.0566305816173553
180.9 -0.055956769734621
181 -0.0572867915034294
181.1 -0.0640275403857231
181.2 -0.0592894479632378
181.3 -0.068561002612114
181.4 -0.0676683858036995
181.5 -0.0551187768578529
181.6 -0.0543754063546658
181.7 -0.0652508139610291
181.8 -0.0636420696973801
181.9 -0.0659144595265388
182 -0.0603563450276852
182.1 -0.0665299445390701
182.2 -0.0655450075864792
182.3 -0.065160796046257
182.4 -0.0535215809941292
182.5 -0.0704420730471611
182.6 -0.075407013297081
182.7 -0.0685966014862061
182.8 -0.0644159764051437
182.9 -0.0705543234944344
183 -0.0606170520186424
183.1 -0.0678592622280121
183.2 -0.0641543120145798
183.3 -0.0640902668237686
183.4 -0.0587258115410805
183.5 -0.0549627207219601
183.6 -0.0608100891113281
183.7 -0.0558880046010017
183.8 -0.0707507506012917
183.9 -0.0634901374578476
184 -0.069030687212944
184.1 -0.0723664313554764
184.2 -0.0660902783274651
184.3 -0.054681871086359
184.4 -0.0593271739780903
184.5 -0.0618045181035995
184.6 -0.06463423371315
184.7 -0.0589213445782661
184.8 -0.0524390488862991
184.9 -0.0541503168642521
185 -0.0685043632984161
185.1 -0.0673476308584213
185.2 -0.0595831722021103
185.3 -0.0666105374693871
185.4 -0.0639342963695526
185.5 -0.0554820969700813
185.6 -0.0562681630253792
185.7 -0.0589381009340286
185.8 -0.0483249388635159
185.9 -0.0539055839180946
186 -0.0565860643982887
186.1 -0.0641727223992348
186.2 -0.0628596693277359
186.3 -0.0521024204790592
186.4 -0.0598561465740204
186.5 -0.0548494458198547
186.6 -0.0706067159771919
186.7 -0.0650977492332458
186.8 -0.0632020533084869
186.9 -0.0605741813778877
187 -0.0626194477081299
187.1 -0.0516674071550369
187.2 -0.0581683441996574
187.3 -0.0574431121349335
187.4 -0.0605937093496323
187.5 -0.0626862049102783
187.6 -0.0691038742661476
187.7 -0.0703740268945694
187.8 -0.0533406659960747
187.9 -0.0575641095638275
188 -0.0555327199399471
188.1 -0.0582310482859612
188.2 -0.0612908452749252
188.3 -0.0548950769007206
188.4 -0.0610592663288116
188.5 -0.0614868551492691
188.6 -0.0558402836322784
188.7 -0.0570293888449669
188.8 -0.0592366904020309
188.9 -0.0603058114647865
189 -0.0592923797667027
189.1 -0.0620261207222939
189.2 -0.0487708039581776
189.3 -0.0623132511973381
189.4 -0.0533803291618824
189.5 -0.0525776632130146
189.6 -0.0608624815940857
189.7 -0.0600081756711006
189.8 -0.0601252242922783
189.9 -0.061783816665411
190 -0.0417154766619205
190.1 -0.0508481301367283
190.2 -0.0601487308740616
190.3 -0.0592884048819542
190.4 -0.0496103949844837
190.5 -0.052186906337738
190.6 -0.0575293898582458
190.7 -0.0686512812972069
190.8 -0.0527422912418842
190.9 -0.0637405142188072
191 -0.0616780258715153
191.1 -0.0577476136386395
191.2 -0.0566724836826324
191.3 -0.0589036680757999
191.4 -0.0553517043590546
191.5 -0.0624432638287544
191.6 -0.0566098801791668
191.7 -0.0501979663968086
191.8 -0.0542922094464302
191.9 -0.0485103279352188
192 -0.0575893074274063
192.1 -0.0663234740495682
192.2 -0.0659340471029282
192.3 -0.0511512905359268
192.4 -0.0591907575726509
192.5 -0.0464714840054512
192.6 -0.0580134019255638
192.7 -0.0483211055397987
192.8 -0.0554887838661671
192.9 -0.0512824580073357
193 -0.0661509037017822
193.1 -0.0565794035792351
193.2 -0.0467865876853466
193.3 -0.0479537397623062
193.4 -0.0625332295894623
193.5 -0.0488271191716194
193.6 -0.0487015545368195
193.7 -0.0474235154688358
193.8 -0.060711458325386
193.9 -0.082448735833168
194 -0.038982518017292
194.1 -0.0423019453883171
194.2 -0.022162914276123
194.3 -0.0499810762703419
194.4 -0.0545928999781609
194.5 -0.0364314988255501
194.6 -0.0503972247242928
194.7 -0.0442191101610661
194.8 -0.0258979089558125
194.9 -0.0416790507733822
195 -0.0220170672982931
195.1 -0.0359697192907333
195.2 -0.0320468693971634
195.3 -0.0261052530258894
195.4 -0.0213569067418575
195.5 -0.0430382490158081
195.6 -0.0182579196989536
195.7 -0.0302183516323566
195.8 -0.0261512435972691
195.9 -0.0278987269848585
196 -0.0221306178718805
196.1 -0.0248685739934444
196.2 -0.0383470766246319
196.3 -0.0324252583086491
196.4 -0.0137278288602829
196.5 -0.0236041620373726
196.6 -0.031004736199975
196.7 -0.00573544297367334
196.8 -0.0241017080843449
196.9 -0.0297325886785984
197 -0.0338045433163643
197.1 -0.0220370590686798
197.2 -0.0333934277296066
197.3 -0.0225376058369875
197.4 -0.0302187949419022
197.5 -0.0127609800547361
197.6 -0.0266624428331852
197.7 -0.00685446057468653
197.8 -0.0234930571168661
197.9 -0.022340502589941
198 -0.0260001923888922
198.1 -0.0329053029417992
198.2 -0.0348634086549282
198.3 -0.0265025161206722
198.4 -0.0202160179615021
198.5 -0.0448037981987
198.6 -0.0320621095597744
198.7 -0.0195978786796331
198.8 -0.026669031009078
198.9 -0.0172378737479448
199 -0.00764129683375359
199.1 -0.0373963974416256
199.2 -0.0380434095859528
199.3 -0.0185065492987633
199.4 -0.0210035368800163
199.5 -0.0420908778905869
199.6 -0.0228431038558483
199.7 -0.0352972969412804
199.8 -0.0281675551086664
199.9 -0.0356352515518665
200 -0.0217953734099865
200.1 -0.0140050332993269
200.2 -0.0453744009137154
200.3 -0.0239948909729719
200.4 -0.0329686924815178
200.5 -0.0487259738147259
200.6 -0.0242463536560535
200.7 -0.0397240594029427
200.8 -0.015619907528162
200.9 -0.00873127765953541
201 -0.0326273068785667
201.1 -0.0109390644356608
201.2 -0.0237339995801449
201.3 -0.0415352582931519
201.4 -0.0144468722864985
201.5 -0.0229683369398117
201.6 -0.0302394814789295
201.7 -0.0247424747794867
201.8 -0.0230260528624058
201.9 -0.0115780383348465
202 -0.0347918905317783
202.1 -0.02106031216681
202.2 -0.0234993696212769
202.3 -0.0135127417743206
202.4 -0.0298971366137266
202.5 -0.013134341686964
202.6 -0.031255230307579
202.7 -0.0246657636016607
202.8 -0.0330217704176903
202.9 -0.0298819914460182
203 -0.0157641358673573
203.1 -0.0263637602329254
203.2 -0.0206199269741774
203.3 -0.0247594453394413
203.4 -0.0275504812598228
203.5 -0.0197893977165222
203.6 -0.0213389210402966
203.7 -0.0141560072079301
203.8 -0.0148746399208903
203.9 -0.0382826179265976
204 -0.0234019048511982
204.1 -0.0254668705165386
204.2 -0.0201342925429344
204.3 -0.0268385410308838
204.4 -0.0181639939546585
204.5 -0.0355183929204941
204.6 -0.0198055729269981
204.7 -0.0194319970905781
204.8 -0.0321155749261379
204.9 -0.0379335135221481
205 -0.026574095711112
205.1 -0.0368309505283833
205.2 -0.0201485734432936
205.3 -0.0115369092673063
205.4 -0.0155558604747057
205.5 -0.0185198672115803
205.6 -0.00974169280380011
205.7 -0.00853647757321596
205.8 -0.0157502666115761
205.9 -0.00533005082979798
206 -0.0200908835977316
206.1 -0.00748999416828156
206.2 -0.00650610448792577
206.3 -0.00819192547351122
206.4 -0.0120584014803171
206.5 -0.00171168986707926
206.6 0.00441099889576435
206.7 -0.0262358877807856
206.8 -0.0185367912054062
206.9 -0.00954236276447773
207 -0.00570627069100738
207.1 -0.00296668359078467
207.2 0.00315790204331279
207.3 -0.022846408188343
207.4 -0.0127667430788279
207.5 0.0149099687114358
207.6 -0.0136111145839095
207.7 -0.0133088985458016
207.8 -0.0253965258598328
207.9 -0.0167904123663902
208 -0.0103807151317596
208.1 -0.0149541953578591
208.2 -0.0195483677089214
208.3 -0.00725499680265784
208.4 -0.013167105615139
208.5 -0.0145750660449266
208.6 -8.48856288939714e-05
208.7 0.00313452817499638
208.8 -0.00917141325771809
208.9 0.00381964561529458
209 0.00241062068380415
209.1 0.00537795387208462
209.2 -0.00829012040048838
209.3 -0.00469375960528851
209.4 -0.00728129548951983
209.5 1.03514175862074e-05
209.6 -0.00350412214174867
209.7 0.00460026692599058
209.8 -0.00213377457112074
209.9 0.00249894522130489
210 -0.00326157128438354
210.1 -0.0030044331215322
210.2 0.00520744360983372
210.3 -0.00508606201037765
210.4 -0.00392373744398355
210.5 0.0049759210087359
210.6 -0.00837720185518265
210.7 -0.0124025642871857
210.8 -0.0206291899085045
210.9 -0.0178366228938103
211 0.00579604227095842
211.1 0.00128743110690266
211.2 -0.015300840139389
211.3 0.0119501678273082
211.4 -0.0136360060423613
211.5 -0.0157940071076155
211.6 -0.0189370214939117
211.7 -0.0130941588431597
211.8 0.00102382525801659
211.9 -0.0183795653283596
212 -0.0220166854560375
212.1 -0.00675195455551147
212.2 -0.0090593546628952
212.3 -0.0200953893363476
212.4 0.00809602998197079
212.5 -0.00308678112924099
212.6 -0.0427856594324112
212.7 -0.00875111855566502
212.8 -0.000684513943269849
212.9 -0.00842685997486115
213 -0.0100678000599146
213.1 -0.0311288945376873
213.2 -1.86520628631115e-06
213.3 -0.00742621067911386
213.4 -0.0104949492961168
213.5 -0.0114010833203793
213.6 -0.00851440615952015
213.7 -0.0144223310053349
213.8 -0.0162660926580429
213.9 -0.00691089732572436
214 -0.0233902093023062
214.1 -0.0299383327364922
214.2 -0.0243937745690346
214.3 -0.0285595543682575
214.4 -0.0381225422024727
214.5 -0.0281443484127522
214.6 -0.019137054681778
214.7 -0.0272562112659216
214.8 -0.0451222099363804
214.9 -0.0326924994587898
215 -0.0278048757463694
215.1 -0.0221275053918362
215.2 -0.0400430150330067
215.3 -0.036558672785759
215.4 -0.0166577901691198
215.5 -0.0283611435443163
215.6 -0.0290255472064018
215.7 -0.0209898389875889
215.8 -0.0238641481846571
215.9 -0.0282633937895298
216 -0.0220373459160328
216.1 -0.00640772189944983
216.2 -0.0154033415019512
216.3 -0.0245475135743618
216.4 0.00211459677666426
216.5 -0.0127744348719716
216.6 -0.00410610064864159
216.7 -0.0232531633228064
216.8 -0.00490465620532632
216.9 0.0375856980681419
217 -0.0307225231081247
217.1 0.0121436826884747
217.2 -0.00636001490056515
217.3 0.00607941299676895
217.4 0.00647630728781223
217.5 -0.00321063306182623
217.6 -0.0135296750813723
217.7 -0.000301949679851532
217.8 0.0196425877511501
217.9 0.00299980957061052
218 0.0160029195249081
218.1 0.0227470137178898
218.2 0.0221783425658941
218.3 -0.00511508528143167
218.4 0.0222801305353642
218.5 0.0114208068698645
218.6 0.0093177380040288
218.7 0.0143457148224115
218.8 -0.0031954338774085
218.9 0.0116575248539448
219 0.0321393460035324
219.1 0.00485631497576833
219.2 0.0435613691806793
219.3 0.0132458601146936
219.4 0.0320445448160172
219.5 0.00739960465580225
219.6 0.0402018949389458
219.7 0.00265799276530743
219.8 0.0120771965011954
219.9 -0.00140128098428249
220 0.0172309242188931
220.1 0.00373545754700899
220.2 0.00789994187653065
220.3 0.0244818646460772
220.4 -0.00129337096586823
220.5 0.0153145994991064
220.6 -0.00312284706160426
220.7 -0.0147501863539219
220.8 0.0250060856342316
220.9 0.0233929306268692
221 0.0109672993421555
221.1 0.00368906650692225
221.2 0.0361184030771255
221.3 0.0212260950356722
221.4 0.0283079855144024
221.5 -0.00404792325571179
221.6 -0.00112413428723812
221.7 0.0178506970405579
221.8 0.0182121954858303
221.9 0.0140523966401815
222 0.0204668324440718
222.1 0.00186910573393106
222.2 0.0226618610322475
222.3 0.0176516994833946
222.4 0.0132912779226899
222.5 0.00261054513975978
222.6 0.0107645373791456
222.7 0.0296087600290775
222.8 0.044720184057951
222.9 0.0156975518912077
223 0.0218111127614975
223.1 0.0083805862814188
223.2 0.0141406413167715
223.3 0.0297271702438593
223.4 0.00784629210829735
223.5 -0.00695814099162817
223.6 0.0286164544522762
223.7 0.0183912254869938
223.8 0.026061125099659
223.9 0.0102825351059437
224 0.0553219765424728
224.1 0.0506288260221481
224.2 0.013328823260963
224.3 0.0122763542458415
224.4 0.0340788066387177
224.5 0.0315448977053165
224.6 -0.00602291291579604
224.7 0.0222747288644314
224.8 0.0227097887545824
224.9 0.0353606641292572
225 0.0312181487679482
225.1 0.0367682166397572
225.2 0.0314167365431786
225.3 0.0371066704392433
225.4 0.0310611370950937
225.5 0.0320242941379547
225.6 0.0191444493830204
225.7 0.0251797772943974
225.8 0.00724432431161404
225.9 0.0285774953663349
226 0.0118650561198592
226.1 0.0214970409870148
226.2 0.0200636312365532
226.3 0.0170711316168308
226.4 0.0266208555549383
226.5 0.02671068161726
226.6 0.0381943061947823
226.7 0.017878407612443
226.8 0.0288695860654116
226.9 0.0429437905550003
227 0.0264695677906275
227.1 0.0277713350951672
227.2 0.0275434032082558
227.3 0.0230558551847935
227.4 0.0454864352941513
227.5 0.0284005589783192
227.6 0.024849858134985
227.7 0.0191429331898689
227.8 0.0156582687050104
227.9 0.0156037975102663
228 0.0274996161460876
228.1 0.0425760075449944
228.2 0.0420413576066494
228.3 0.0435363128781319
228.4 0.0181040950119495
228.5 0.0225341711193323
228.6 0.0317644104361534
228.7 0.0415492877364159
228.8 0.0461977794766426
228.9 0.0217398703098297
229 0.035397119820118
229.1 0.030864953994751
229.2 0.0419519394636154
229.3 0.000557493418455124
229.4 0.025215782225132
229.5 0.0200865119695663
229.6 0.0436317846179008
229.7 0.0201731026172638
229.8 0.0110980058088899
229.9 0.0235897284001112
230 0.0314916893839836
230.1 0.0199729166924953
230.2 0.0370351262390614
230.3 0.00562045630067587
230.4 0.0281625855714083
230.5 0.0136571060866117
230.6 0.0258452147245407
230.7 0.0447128936648369
230.8 0.0369681194424629
230.9 0.0376590862870216
231 0.00983131676912308
231.1 0.0328214652836323
231.2 0.0199577696621418
231.3 0.0473875962197781
231.4 0.0339157283306122
231.5 0.0369505658745766
231.6 0.00996960327029228
231.7 0.03747234120965
231.8 0.00939859822392464
231.9 0.0309095978736877
232 0.0178731940686703
232.1 0.0102150831371546
232.2 0.0249611120671034
232.3 0.0213443450629711
232.4 0.0546611286699772
232.5 0.0416694544255733
232.6 0.0320036336779594
232.7 0.0133430249989033
232.8 0.0205138605087996
232.9 0.0459489151835442
233 0.0353642553091049
233.1 0.0179202947765589
233.2 0.00915910676121712
233.3 0.0231468938291073
233.4 0.0442991554737091
233.5 0.017382500693202
233.6 0.0459166504442692
233.7 0.0723976641893387
233.8 0.0438724458217621
233.9 0.0321885570883751
234 0.0130539815872908
234.1 0.0202384740114212
234.2 0.0342493802309036
234.3 0.0409140586853027
234.4 0.0288652516901493
234.5 0.0240086726844311
234.6 0.003282081335783
234.7 0.021411681547761
234.8 0.0378566049039364
234.9 0.0371716991066933
235 0.0251532308757305
235.1 0.0180773884057999
235.2 0.00489646662026644
235.3 0.0372998714447021
235.4 0.018352122977376
235.5 0.0352360606193542
235.6 0.019698616117239
235.7 0.0300784390419722
235.8 0.0177097786217928
235.9 0.0252422243356705
236 0.0686109140515327
236.1 0.0340731292963028
236.2 0.0256896056234837
236.3 0.0232872888445854
236.4 0.036879513412714
236.5 0.0447208359837532
236.6 0.0319649130105972
236.7 0.018355019390583
236.8 0.045294888317585
236.9 0.0373967587947845
237 0.0513601638376713
237.1 0.0479036532342434
237.2 0.0293656289577484
237.3 0.011941235512495
237.4 0.0178317837417126
237.5 0.0385486371815205
237.6 0.0377577394247055
237.7 0.0219991914927959
237.8 0.0141811277717352
237.9 0.0305190142244101
238 0.0138351218774915
238.1 0.00808604341000319
238.2 0.0717981308698654
238.3 0.0241755004972219
238.4 0.0418607890605927
238.5 0.0255673825740814
238.6 0.0302646718919277
238.7 0.0206075869500637
238.8 0.0202477388083935
238.9 0.0302907899022102
239 0.039440643042326
239.1 0.0125351352617145
239.2 0.0331020541489124
239.3 0.0385551638901234
239.4 0.021154910326004
239.5 0.0260283350944519
239.6 0.0561459623277187
239.7 0.0205825828015804
239.8 0.041238609701395
239.9 0.0252446010708809
240 0.0197287891060114
240.1 0.0203918740153313
240.2 0.0157220046967268
240.3 0.0185199528932571
240.4 0.0346266962587833
240.5 0.0174767598509789
240.6 0.053667351603508
240.7 0.0425998568534851
240.8 0.0537062175571918
240.9 0.0262321606278419
241 0.0683310925960541
241.1 0.00258839223533869
241.2 0.0363090038299561
241.3 0.0417835265398026
241.4 0.0317066498100758
241.5 0.0279197171330452
241.6 0.0176628474146128
241.7 0.0183323826640844
241.8 0.0278342105448246
241.9 0.0323803015053272
242 0.0304922051727772
242.1 0.0327854454517365
242.2 0.0370286107063293
242.3 0.0537318214774132
242.4 0.0112327411770821
242.5 0.0241945814341307
242.6 0.036779098212719
242.7 0.0286247413605452
242.8 0.0464757159352303
242.9 0.0387880280613899
243 0.043475691229105
243.1 0.0408864393830299
243.2 0.0522189438343048
243.3 0.0203666239976883
243.4 0.00482518458738923
243.5 0.035070426762104
243.6 0.0423915088176727
243.7 0.0442249476909637
243.8 0.0452526398003101
243.9 0.0609294325113297
244 0.0350058525800705
244.1 0.0579925701022148
244.2 0.0145832253620028
244.3 0.0425142645835876
244.4 0.0407083071768284
244.5 0.0101735573261976
244.6 0.0216226857155561
244.7 0.0275738798081875
244.8 0.03901506960392
244.9 0.0518729984760284
245 0.000284498557448387
245.1 0.0357032343745232
245.2 0.0304420664906502
245.3 0.0284184031188488
245.4 0.0413747206330299
245.5 0.018841115757823
245.6 0.0263043008744717
245.7 0.0588852427899837
245.8 0.0416929870843887
245.9 0.0237269289791584
246 0.0291496962308884
246.1 0.0133610870689154
246.2 0.0155138019472361
246.3 0.0422629229724407
246.4 0.0395142585039139
246.5 0.0514229498803616
246.6 0.0444894433021545
246.7 0.0405163131654263
246.8 0.0411422960460186
246.9 0.0145164486020803
247 0.0595064535737038
247.1 0.0643944442272186
247.2 0.0268798917531967
247.3 0.0420768335461617
247.4 0.0349153019487858
247.5 0.0626607686281204
247.6 0.0381318964064121
247.7 0.0382900610566139
247.8 0.0369161106646061
247.9 0.0380972102284431
248 0.0532762818038464
248.1 0.0306905303150415
248.2 0.0498961508274078
248.3 0.0283383820205927
248.4 0.0231746099889278
248.5 0.0449798777699471
248.6 0.0211895797401667
248.7 0.0197053551673889
248.8 0.0143733378499746
248.9 0.0389479547739029
249 0.0111029017716646
249.1 0.0279871597886086
249.2 0.0165268741548061
249.3 0.0340652279555798
249.4 0.0102417059242725
249.5 0.0367492884397507
249.6 0.0150852194055915
249.7 0.0489129945635796
249.8 0.0245963558554649
249.9 0.0314192026853561
};
\addlegendentry{$x$}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 0.00734392517089844
0.1 0.00734392517089844
0.2 0.00734392517089844
0.3 0.00734392517089844
0.4 0.00734392517089844
0.5 0.00734392517089844
0.6 0.00734392517089844
0.7 0.00734392517089844
0.8 0.00734392517089844
0.9 0.00734392517089844
1 0.00734392517089844
1.1 0.00734392517089844
1.2 0.00734392517089844
1.3 0.00734392517089844
1.4 0.00734392517089844
1.5 0.00734392517089844
1.6 0.00734392517089844
1.7 0.00734392517089844
1.8 0.00734392517089844
1.9 0.00734392517089844
2 0.00734392517089844
2.1 0.00734392517089844
2.2 0.00734392517089844
2.3 0.00734392517089844
2.4 0.00734392517089844
2.5 0.00734392517089844
2.6 0.00734392517089844
2.7 0.00734392517089844
2.8 0.0053360202331543
2.9 0.0053360202331543
3 0.00734392517089844
3.1 0.0053360202331543
3.2 0.00431807034301758
3.3 0.00249627545166015
3.4 0.00204974920654297
3.5 0.00384321127319336
3.6 0.00339565295410156
3.7 0.00384321127319336
3.8 0.00384321127319336
3.9 0.00384321127319336
4 0.00367696707153321
4.1 0.00384321127319336
4.2 0.00431807034301758
4.3 0.00367696707153321
4.4 0.00339565295410156
4.5 0.00367696707153321
4.6 0.00384321127319336
4.7 0.00367696707153321
4.8 0.00367696707153321
4.9 0.00431807034301758
5 0.00323893682861328
5.1 0.00367696707153321
5.2 0.00323893682861328
5.3 0.00323893682861328
5.4 0.00339565295410156
5.5 0.00323893682861328
5.6 0.00367696707153321
5.7 0.00542303231811524
5.8 0.00550803503417969
5.9 0.00542303231811524
6 0.00562313507080078
6.1 0.00550803503417969
6.2 0.0039061817626953
6.3 0.0039061817626953
6.4 0.00366631866455078
6.5 0.00346332531738281
6.6 0.00323893682861328
6.7 0.00299421520996094
6.8 0.00299421520996094
6.9 0.00299421520996094
7 0.00277445184326171
7.1 0.00299421520996094
7.2 0.00277445184326171
7.3 0.00277445184326171
7.4 0.00277445184326171
7.5 0.00260878173828125
7.6 0.00279122186279297
7.7 0.00271395013427734
7.8 0.00271395013427734
7.9 0.00260878173828125
8 0.00271395013427734
8.1 0.00271395013427734
8.2 0.00250004727172851
8.3 0.0018277626953125
8.4 0.0018277626953125
8.5 0.00250004727172851
8.6 0.00225052722167969
8.7 0.00225052722167969
8.8 0.00225052722167969
8.9 0.00225052722167969
9 0.00225052722167969
9.1 0.00250004727172851
9.2 0.00362128820800782
9.3 0.00362128820800782
9.4 0.00416190316772461
9.5 0.00422852984619141
9.6 0.00422852984619141
9.7 0.00422852984619141
9.8 0.00422852984619141
9.9 0.00465893414306641
10 0.00465893414306641
10.1 0.00493540335083008
10.2 0.00523706640625
10.3 0.00493540335083008
10.4 0.00493540335083008
10.5 0.00577202413940429
10.6 0.00577202413940429
10.7 0.00593116458129883
10.8 0.00587269592285157
10.9 0.00444904205322265
11 0.00444904205322265
11.1 0.00392733276367187
11.2 0.00367551483154297
11.3 0.00367551483154297
11.4 0.00345202154541016
11.5 0.00345202154541016
11.6 0.00339081314086914
11.7 0.00282036157226563
11.8 0.00268305877685547
11.9 0.00241167388916016
12 0.00109827551269531
12.1 0.00104343304443359
12.2 0.000963838165283204
12.3 0.00104343304443359
12.4 0.000135369812011718
12.5 -0.000171029113769536
12.6 -0.000274797607421876
12.7 -0.000277737243652341
12.8 -0.00117467718505859
12.9 -0.000277737243652341
13 -0.000131932983398438
13.1 -0.00117467718505859
13.2 -0.00234327114868164
13.3 -0.00275098397827148
13.4 -0.00275098397827148
13.5 -0.00102482385253906
13.6 -0.000131932983398438
13.7 0.000962487670898438
13.8 0.000963838165283204
13.9 0.000962487670898438
14 -0.000586793609619145
14.1 -0.000972265289306639
14.2 -0.00243440869140625
14.3 -0.00169991137695313
14.4 -0.00169991137695313
14.5 -0.00157030340576172
14.6 -0.000972265289306639
14.7 -0.000972265289306639
14.8 0.000962487670898438
14.9 0.000407103668212895
15 0.00122668905639648
15.1 0.00122668905639648
15.2 0.00122668905639648
15.3 0.00162931530761718
15.4 0.000962487670898438
15.5 0.000962487670898438
15.6 0.00162931530761718
15.7 0.00200677716064454
15.8 0.00162931530761718
15.9 0.000962487670898438
16 0.00196137823486328
16.1 0.00122668905639648
16.2 0.00122668905639648
16.3 -0.00111687841796875
16.4 -0.00111687841796875
16.5 0.000407103668212895
16.6 -0.00067095068359375
16.7 -0.00142585803222657
16.8 -0.00142585803222657
16.9 -0.00118498519897461
17 -0.00118498519897461
17.1 -0.00118498519897461
17.2 -0.000792924682617188
17.3 6.79775390625007e-05
17.4 6.79775390625007e-05
17.5 0.000870419494628908
17.6 0.000178783569335944
17.7 6.79775390625007e-05
17.8 -5.66540527343956e-06
17.9 -0.00067095068359375
18 -0.00067095068359375
18.1 -0.000792924682617188
18.2 -0.000584899505615234
18.3 -0.000276880798339843
18.4 -0.000792924682617188
18.5 -0.000276880798339843
18.6 0.000178783569335944
18.7 0.000870419494628908
18.8 0.00198462945556641
18.9 0.000756005371093753
19 0.000756005371093753
19.1 0.00225108734130859
19.2 0.00225108734130859
19.3 0.000870419494628908
19.4 0.00284025256347656
19.5 0.00394323272705078
19.6 0.00369490411376953
19.7 0.00225108734130859
19.8 0.000842968261718751
19.9 -5.66397705078119e-05
20 9.07235412597666e-05
20.1 9.07235412597666e-05
20.2 0.00222062762451172
20.3 0.00453652151489258
20.4 0.00462743692016601
20.5 0.00542597817993164
20.6 0.00471695263671875
20.7 0.00521847183227539
20.8 0.00521847183227539
20.9 0.00521847183227539
21 0.0041547194519043
21.1 0.0041547194519043
21.2 0.0041547194519043
21.3 0.0041547194519043
21.4 0.00451613610839844
21.5 0.00451613610839844
21.6 0.00471695263671875
21.7 0.00471695263671875
21.8 0.00508709896850586
21.9 0.00471695263671875
22 0.00521847183227539
22.1 0.00471695263671875
22.2 0.00628960339355469
22.3 0.00712792926025391
22.4 0.00628960339355469
22.5 0.00665523620605468
22.6 0.00581872805786133
22.7 0.00427421752929688
22.8 0.00438739575195313
22.9 0.00427421752929688
23 0.00427421752929688
23.1 0.00427421752929688
23.2 0.00438739575195313
23.3 0.00427421752929688
23.4 0.00494830892944336
23.5 0.00438739575195313
23.6 0.00409027325439453
23.7 0.00227157720947265
23.8 0.00276691217041016
23.9 0.00363757843017578
24 0.00363757843017578
24.1 0.00343033001708985
24.2 0.00325927612304687
24.3 0.00325927612304687
24.4 0.00363757843017578
24.5 0.00363757843017578
24.6 0.00516249423217773
24.7 0.00325927612304687
24.8 0.00363757843017578
24.9 0.00409027325439453
25 0.00424290155029297
25.1 0.00409027325439453
25.2 0.00409027325439453
25.3 0.00409027325439453
25.4 0.00424290155029297
25.5 0.00363757843017578
25.6 0.00337545269775391
25.7 0.00337545269775391
25.8 0.00337545269775391
25.9 0.00337545269775391
26 0.0040450200805664
26.1 0.00522656463623047
26.2 0.00702807885742188
26.3 0.00522656463623047
26.4 0.00522656463623047
26.5 0.00516249423217773
26.6 0.00640019613647461
26.7 0.00538442044067383
26.8 0.00516249423217773
26.9 0.00522656463623047
27 0.00485581240844726
27.1 0.00471592120361328
27.2 0.00538442044067383
27.3 0.00538442044067383
27.4 0.00508349542236329
27.5 0.00489613034057617
27.6 0.00538442044067383
27.7 0.0050343635559082
27.8 0.0050343635559082
27.9 0.00508349542236329
28 0.00543643539428711
28.1 0.00543643539428711
28.2 0.00561987463378906
28.3 0.00561987463378906
28.4 0.00561987463378906
28.5 0.00543643539428711
28.6 0.00508197973632813
28.7 0.0050343635559082
28.8 0.00489613034057617
28.9 0.00508197973632813
29 0.00465826892089844
29.1 0.0048239801940918
29.2 0.00480598052978516
29.3 0.00462037753295898
29.4 0.00462037753295898
29.5 0.00480598052978516
29.6 0.00462037753295898
29.7 0.0041743701171875
29.8 0.00465826892089844
29.9 0.00559318746948242
30 0.0041743701171875
30.1 0.0048239801940918
30.2 0.0050984377746582
30.3 0.0048239801940918
30.4 0.00454467340087891
30.5 0.0048239801940918
30.6 0.00454467340087891
30.7 0.00454467340087891
30.8 0.0050984377746582
30.9 0.00454467340087891
31 0.00544543698120118
31.1 0.00544543698120118
31.2 0.00551341137695313
31.3 0.00544543698120118
31.4 0.00588847113037109
31.5 0.00588847113037109
31.6 0.00588847113037109
31.7 0.00559318746948242
31.8 0.00544543698120118
31.9 0.00488977865600586
32 0.00454467340087891
32.1 0.00454467340087891
32.2 0.00370569946289062
32.3 0.00286638739013672
32.4 0.00370569946289062
32.5 0.00291228387451173
32.6 0.00324598822021484
32.7 0.00324598822021484
32.8 0.00370569946289062
32.9 0.00291228387451173
33 0.00370569946289062
33.1 0.00381908953857422
33.2 0.00370569946289062
33.3 0.00427632455444336
33.4 0.00324598822021484
33.5 0.00324598822021484
33.6 0.00273357647705078
33.7 0.00273357647705078
33.8 0.00308724417114258
33.9 0.00334973229980469
34 0.00324598822021484
34.1 0.00370569946289062
34.2 0.00370569946289062
34.3 0.00381908953857422
34.4 0.00382008843994141
34.5 0.00424548846435547
34.6 0.00438909112548828
34.7 0.00474070538330078
34.8 0.00474070538330078
34.9 0.00468847378540039
35 0.00474070538330078
35.1 0.00438909112548828
35.2 0.00438909112548828
35.3 0.00437393286132813
35.4 0.00424548846435547
35.5 0.00424548846435547
35.6 0.00383557440185547
35.7 0.00393900198364258
35.8 0.00437393286132813
35.9 0.00468847378540039
36 0.00578674667358398
36.1 0.00608830615234375
36.2 0.00641630603027344
36.3 0.0058222378540039
36.4 0.00606217492675782
36.5 0.00606217492675782
36.6 0.00557927868652344
36.7 0.00557927868652344
36.8 0.0058222378540039
36.9 0.00515088397216797
37 0.00578674667358398
37.1 0.00551027709960938
37.2 0.00551027709960938
37.3 0.00515088397216797
37.4 0.00530685891723633
37.5 0.00578674667358398
37.6 0.0061437191772461
37.7 0.00623001748657227
37.8 0.0061437191772461
37.9 0.00642477499389649
38 0.00623001748657227
38.1 0.00623001748657227
38.2 0.0061437191772461
38.3 0.00623001748657227
38.4 0.00561490277099609
38.5 0.00530685891723633
38.6 0.00557927868652344
38.7 0.00530685891723633
38.8 0.00515088397216797
38.9 0.00523747088623047
39 0.00561490277099609
39.1 0.00523747088623047
39.2 0.00489738363647461
39.3 0.00530685891723633
39.4 0.00523747088623047
39.5 0.00570659457397461
39.6 0.00570659457397461
39.7 0.0060128271484375
39.8 0.00580533160400391
39.9 0.0060128271484375
40 0.00580533160400391
40.1 0.00570659457397461
40.2 0.00570659457397461
40.3 0.00661629397583008
40.4 0.00739896246337891
40.5 0.00798285223388672
40.6 0.00798285223388672
40.7 0.00841405297851563
40.8 0.00841405297851563
40.9 0.00981056237792969
41 0.00910269012451172
41.1 0.00910269012451172
41.2 0.00939492727661132
41.3 0.010121392364502
41.4 0.00952273480224609
41.5 0.0103861094360352
41.6 0.0103940074462891
41.7 0.0103940074462891
41.8 0.0103861094360352
41.9 0.0103940074462891
42 0.0103940074462891
42.1 0.00981056237792969
42.2 0.010121392364502
42.3 0.0103861094360352
42.4 0.010121392364502
42.5 0.00969592956542969
42.6 0.010121392364502
42.7 0.0103861094360352
42.8 0.00935597454833985
42.9 0.00935597454833985
43 0.00952273480224609
43.1 0.00935597454833985
43.2 0.00952273480224609
43.3 0.0103940074462891
43.4 0.00969592956542969
43.5 0.00969592956542969
43.6 0.00969592956542969
43.7 0.0100799143066406
43.8 0.01107198046875
43.9 0.0108244838867188
44 0.00935597454833985
44.1 0.00935597454833985
44.2 0.0100799143066406
44.3 0.0100799143066406
44.4 0.0100799143066406
44.5 0.0108244838867188
44.6 0.01107198046875
44.7 0.0108244838867188
44.8 0.0100799143066406
44.9 0.0108244838867188
45 0.00962459802246094
45.1 0.00962459802246094
45.2 0.00891448321533203
45.3 0.00953443460083007
45.4 0.0086645316772461
45.5 0.00838063702392578
45.6 0.00838063702392578
45.7 0.00836388098144531
45.8 0.00953443460083007
45.9 0.00953443460083007
46 0.00953443460083007
46.1 0.0125839945068359
46.2 0.0125813375854492
46.3 0.0125813375854492
46.4 0.0126245700073242
46.5 0.0125839945068359
46.6 0.0124834430541992
46.7 0.0124834430541992
46.8 0.0119295503234863
46.9 0.0116524714355469
47 0.0116524714355469
47.1 0.0119295503234863
47.2 0.0120976645812988
47.3 0.0120976645812988
47.4 0.0123697878723145
47.5 0.0123697878723145
47.6 0.0125813375854492
47.7 0.0125813375854492
47.8 0.0125813375854492
47.9 0.0123697878723145
48 0.0119395616455078
48.1 0.0119395616455078
48.2 0.0103363226623535
48.3 0.0101058020629883
48.4 0.0101058020629883
48.5 0.0100726817626953
48.6 0.00920729132080078
48.7 0.00920729132080078
48.8 0.00860845239257813
48.9 0.00925610281372071
49 0.00925610281372071
49.1 0.00860845239257813
49.2 0.00897630056762696
49.3 0.00891435778808594
49.4 0.00881952752685547
49.5 0.00881952752685547
49.6 0.00881952752685547
49.7 0.00920729132080078
49.8 0.00925610281372071
49.9 0.00925610281372071
50 0.0100726817626953
50.1 0.00920729132080078
50.2 0.00925610281372071
50.3 0.00962224432373047
50.4 0.0104926600036621
50.5 0.0104926600036621
50.6 0.0107007508850098
50.7 0.0107007508850098
50.8 0.0106206131286621
50.9 0.00925610281372071
51 0.00881952752685547
51.1 0.00869846215820313
51.2 0.00882766989135742
51.3 0.00869846215820313
51.4 0.00857788821411133
51.5 0.00882766989135742
51.6 0.00800401394653321
51.7 0.00882766989135742
51.8 0.00895776110839844
51.9 0.0095795026550293
52 0.0095795026550293
52.1 0.0095795026550293
52.2 0.0096124799194336
52.3 0.0096124799194336
52.4 0.0095795026550293
52.5 0.0095795026550293
52.6 0.0096124799194336
52.7 0.0096124799194336
52.8 0.00954533111572266
52.9 0.00912754623413086
53 0.00882766989135742
53.1 0.0102507553710937
53.2 0.0111259594116211
53.3 0.0117854495239258
53.4 0.012003472076416
53.5 0.0117854495239258
53.6 0.012003472076416
53.7 0.0121097442016602
53.8 0.0121227091064453
53.9 0.0122698007202148
54 0.0131037396850586
54.1 0.0127494585876465
54.2 0.0135959653625488
54.3 0.0125951166687012
54.4 0.0140162559204102
54.5 0.0140162559204102
54.6 0.0140162559204102
54.7 0.0143237561645508
54.8 0.0135959653625488
54.9 0.0148874382324219
55 0.0148874382324219
55.1 0.0145608268432617
55.2 0.0153479429321289
55.3 0.0153479429321289
55.4 0.0145608268432617
55.5 0.0145608268432617
55.6 0.0148874382324219
55.7 0.0153479429321289
55.8 0.014929727142334
55.9 0.016729272644043
56 0.01651827734375
56.1 0.016729272644043
56.2 0.016729272644043
56.3 0.016729272644043
56.4 0.0163027446289062
56.5 0.0162434279174805
56.6 0.0153479429321289
56.7 0.016729272644043
56.8 0.0153479429321289
56.9 0.0153479429321289
57 0.0149997935791016
57.1 0.0162434279174805
57.2 0.0149997935791016
57.3 0.0145901514282227
57.4 0.0145901514282227
57.5 0.0149997935791016
57.6 0.0140815355529785
57.7 0.0147951289978027
57.8 0.014929727142334
57.9 0.0147951289978027
58 0.0148522875976563
58.1 0.0147951289978027
58.2 0.0147951289978027
58.3 0.0145901514282227
58.4 0.0146931778564453
58.5 0.0145901514282227
58.6 0.0146931778564453
58.7 0.0142698125
58.8 0.0140815355529785
58.9 0.0142698125
59 0.0140815355529785
59.1 0.0140815355529785
59.2 0.0150312176513672
59.3 0.0151058958435059
59.4 0.0154033319091797
59.5 0.0154033319091797
59.6 0.015813054473877
59.7 0.015813054473877
59.8 0.0179591929931641
59.9 0.0173930460510254
60 0.0179591929931641
60.1 0.0188131059875488
60.2 0.0188131059875488
60.3 0.0190112211608887
60.4 0.0188131059875488
60.5 0.0188131059875488
60.6 0.0188131059875488
60.7 0.0190329218444824
60.8 0.0191387347717285
60.9 0.0190329218444824
61 0.0189475647583008
61.1 0.0189475647583008
61.2 0.0188131059875488
61.3 0.0188131059875488
61.4 0.0190287183837891
61.5 0.0189475647583008
61.6 0.0175805842895508
61.7 0.0173930460510254
61.8 0.0173930460510254
61.9 0.0175213892822266
62 0.0175213892822266
62.1 0.0178718745117188
62.2 0.0175805842895508
62.3 0.0178718745117188
62.4 0.0175805842895508
62.5 0.0175958227539063
62.6 0.0175958227539063
62.7 0.0178718745117188
62.8 0.0193283872070313
62.9 0.0178718745117188
63 0.0178718745117188
63.1 0.0175958227539063
63.2 0.0175958227539063
63.3 0.0185152312927246
63.4 0.0193283872070313
63.5 0.0197900202636719
63.6 0.0200988405151367
63.7 0.0197900202636719
63.8 0.0193283872070313
63.9 0.0193283872070313
64 0.0193283872070313
64.1 0.0201167741088867
64.2 0.0200988405151367
64.3 0.0186657495727539
64.4 0.0187454869384766
64.5 0.0187954756164551
64.6 0.0187454869384766
64.7 0.0187954756164551
64.8 0.0187454869384766
64.9 0.0186657495727539
65 0.0186657495727539
65.1 0.0184348876953125
65.2 0.0174690289916992
65.3 0.0186657495727539
65.4 0.0174579797973633
65.5 0.0174579797973633
65.6 0.0173120165405274
65.7 0.0165773815307617
65.8 0.0165773815307617
65.9 0.0165773815307617
66 0.0165773815307617
66.1 0.0168309380187988
66.2 0.0173120165405274
66.3 0.0168309380187988
66.4 0.0180354518127441
66.5 0.0182445001525879
66.6 0.0168309380187988
66.7 0.0175708267822266
66.8 0.0159906683349609
66.9 0.0154105015563965
67 0.0156282525634766
67.1 0.0153332784423828
67.2 0.0153332784423828
67.3 0.0153332784423828
67.4 0.0149721581115723
67.5 0.0149207179260254
67.6 0.0153332784423828
67.7 0.0152443096313477
67.8 0.0154105015563965
67.9 0.0153332784423828
68 0.0156282525634766
68.1 0.0154105015563965
68.2 0.0155955231018066
68.3 0.0155955231018066
68.4 0.0155955231018066
68.5 0.0155955231018066
68.6 0.0152443096313477
68.7 0.0156282525634766
68.8 0.0156521652832031
68.9 0.0152529456787109
69 0.0156282525634766
69.1 0.0156521652832031
69.2 0.0157552420043945
69.3 0.0165592815856934
69.4 0.0175622155151367
69.5 0.0175192164306641
69.6 0.0175192164306641
69.7 0.0177442660522461
69.8 0.0177940140380859
69.9 0.0178786023864746
70 0.0187909172363281
70.1 0.0187909172363281
70.2 0.0186464746398926
70.3 0.0190572076721191
70.4 0.0190572076721191
70.5 0.0190572076721191
70.6 0.0190572076721191
70.7 0.0195061688232422
70.8 0.0198706872558594
70.9 0.0185578954162598
71 0.0185578954162598
71.1 0.0185578954162598
71.2 0.0177940140380859
71.3 0.0177940140380859
71.4 0.0177940140380859
71.5 0.0176859970703125
71.6 0.0176859970703125
71.7 0.0176859970703125
71.8 0.0177804750366211
71.9 0.0177804750366211
72 0.0177804750366211
72.1 0.0176859970703125
72.2 0.0176859970703125
72.3 0.0177804750366211
72.4 0.0177804750366211
72.5 0.0181325969238281
72.6 0.0179199298706055
72.7 0.0181325969238281
72.8 0.0176859970703125
72.9 0.0179199298706055
73 0.0179199298706055
73.1 0.0177508717651367
73.2 0.0177508717651367
73.3 0.0181325969238281
73.4 0.0181325969238281
73.5 0.0177508717651367
73.6 0.0173537025146484
73.7 0.0169563281860352
73.8 0.0169563281860352
73.9 0.0159378278808594
74 0.0163314075927734
74.1 0.0163314075927734
74.2 0.0159378278808594
74.3 0.0152891546630859
74.4 0.0152891546630859
74.5 0.0153314186401367
74.6 0.0153314186401367
74.7 0.0152891546630859
74.8 0.0152891546630859
74.9 0.0144751834411621
75 0.0144751834411621
75.1 0.0143810530395508
75.2 0.0144751834411621
75.3 0.0141137142944336
75.4 0.0137706428222656
75.5 0.0137706428222656
75.6 0.0130795928955078
75.7 0.0137706428222656
75.8 0.0130795928955078
75.9 0.014278935546875
76 0.0153314186401367
76.1 0.0154633486938477
76.2 0.0153314186401367
76.3 0.0156623475036621
76.4 0.0156623475036621
76.5 0.0156623475036621
76.6 0.0160288484802246
76.7 0.0158348010864258
76.8 0.0151887708129883
76.9 0.0156623475036621
77 0.0160595307006836
77.1 0.0160288484802246
77.2 0.0160595307006836
77.3 0.0161979862670898
77.4 0.0161979862670898
77.5 0.0170421809082031
77.6 0.016785556640625
77.7 0.0171569602050781
77.8 0.0170421809082031
77.9 0.016785556640625
78 0.0170391863708496
78.1 0.0170391863708496
78.2 0.0169216101074219
78.3 0.0169216101074219
78.4 0.0170391863708496
78.5 0.0170848596191406
78.6 0.0170848596191406
78.7 0.016785556640625
78.8 0.0163372679443359
78.9 0.016389501953125
79 0.016389501953125
79.1 0.0163012190551758
79.2 0.016389501953125
79.3 0.0169216101074219
79.4 0.0163372679443359
79.5 0.016389501953125
79.6 0.0163372679443359
79.7 0.0163012190551758
79.8 0.0151572213134766
79.9 0.0148040921020508
80 0.0147272590942383
80.1 0.0148277169189453
80.2 0.0148040921020508
80.3 0.0151572213134766
80.4 0.0167931165161133
80.5 0.0148040921020508
80.6 0.0173373116455078
80.7 0.0177843287963867
80.8 0.0173198056640625
80.9 0.0166799352111816
81 0.0153196276245117
81.1 0.0168597676086426
81.2 0.0168597676086426
81.3 0.0164386333007813
81.4 0.0153196276245117
81.5 0.0157190120544434
81.6 0.0157190120544434
81.7 0.01569882421875
81.8 0.01569882421875
81.9 0.0153196276245117
82 0.015693232421875
82.1 0.015693232421875
82.2 0.016320096862793
82.3 0.016320096862793
82.4 0.015693232421875
82.5 0.0145693511657715
82.6 0.0136862252197266
82.7 0.012965749420166
82.8 0.0127244344482422
82.9 0.0127797538452149
83 0.0127797538452149
83.1 0.0128936980285645
83.2 0.0126499240722656
83.3 0.012965749420166
83.4 0.0126499240722656
83.5 0.0126499240722656
83.6 0.0126361646118164
83.7 0.0131744055480957
83.8 0.012965749420166
83.9 0.0129714888000488
84 0.0126361646118164
84.1 0.0126499240722656
84.2 0.0124258559570313
84.3 0.012965749420166
84.4 0.0128936980285645
84.5 0.0124258559570313
84.6 0.0115903957519531
84.7 0.012123440032959
84.8 0.012123440032959
84.9 0.0129714888000488
85 0.0135225266723633
85.1 0.0139856288452148
85.2 0.0141813476257324
85.3 0.0146075240478516
85.4 0.0139666926879883
85.5 0.0135225266723633
85.6 0.0135225266723633
85.7 0.0129714888000488
85.8 0.0117901573791504
85.9 0.0116582901000977
86 0.0113909539794922
86.1 0.0101561700744629
86.2 0.0115290715637207
86.3 0.0115290715637207
86.4 0.0122608374023438
86.5 0.0132376957397461
86.6 0.0122608374023438
86.7 0.0119462753601074
86.8 0.0122608374023438
86.9 0.0122608374023438
87 0.0119462753601074
87.1 0.0113909539794922
87.2 0.0111499871520996
87.3 0.00983015097045899
87.4 0.00968985656738281
87.5 0.00876438922119141
87.6 0.00921743505859375
87.7 0.00876438922119141
87.8 0.00858855114746095
87.9 0.00827030065917969
88 0.00792816583251953
88.1 0.00793839379882813
88.2 0.00832817303466797
88.3 0.00827030065917969
88.4 0.00876438922119141
88.5 0.00897943029785157
88.6 0.00832817303466797
88.7 0.00793839379882813
88.8 0.00699282284545899
88.9 0.00658549572753907
89 0.00658549572753907
89.1 0.00638921697998047
89.2 0.00658549572753907
89.3 0.00658549572753907
89.4 0.00658549572753907
89.5 0.00705441125488282
89.6 0.00769283999633789
89.7 0.00832817303466797
89.8 0.00835626098632813
89.9 0.00853014270019532
90 0.00889612359619141
90.1 0.00889612359619141
90.2 0.00897943029785157
90.3 0.00938056564331055
90.4 0.00977024114990235
90.5 0.00977024114990235
90.6 0.0096579164428711
90.7 0.00970599948120118
90.8 0.0096899047241211
90.9 0.00936015319824219
91 0.00997910238647461
91.1 0.0111726500244141
91.2 0.0116447574462891
91.3 0.0113410602416992
91.4 0.0115518710327148
91.5 0.0116667131347656
91.6 0.0120221124267578
91.7 0.0116447574462891
91.8 0.0111726500244141
91.9 0.0096899047241211
92 0.00997910238647461
92.1 0.0105755315246582
92.2 0.0108939270935059
92.3 0.0108939270935059
92.4 0.0101787626953125
92.5 0.0101787626953125
92.6 0.00997910238647461
92.7 0.0103003579101563
92.8 0.010263765411377
92.9 0.0103003579101563
93 0.0105755315246582
93.1 0.0105755315246582
93.2 0.0103003579101563
93.3 0.010263765411377
93.4 0.0101787626953125
93.5 0.00844145520019531
93.6 0.00844145520019531
93.7 0.00844145520019531
93.8 0.00920494039916992
93.9 0.00795013311767578
94 0.00722158520507813
94.1 0.00711041326904298
94.2 0.00704224041748048
94.3 0.00779993426513672
94.4 0.0074645443725586
94.5 0.00704224041748048
94.6 0.00658691329956054
94.7 0.00598195257568359
94.8 0.00658691329956054
94.9 0.00658691329956054
95 0.00576064962768555
95.1 0.00538005319213868
95.2 0.00365268450927735
95.3 0.00262934317016602
95.4 0.00215675930786134
95.5 0.00241373040771484
95.6 0.00252167135620117
95.7 0.00252167135620117
95.8 0.00241373040771484
95.9 0.00215675930786134
96 0.00128553900146484
96.1 0.00128553900146484
96.2 0.00128553900146484
96.3 0.00119734658813477
96.4 0.00128553900146484
96.5 0.00211368280029297
96.6 0.00215675930786134
96.7 0.00215675930786134
96.8 0.00228380627441406
96.9 0.00215675930786134
97 0.00228380627441406
97.1 0.00228380627441406
97.2 0.00258551977539062
97.3 0.002611908203125
97.4 0.00215675930786134
97.5 0.00304379223632813
97.6 0.00296104602050782
97.7 0.00411062985229493
97.8 0.00501727856445313
97.9 0.00507466333007814
98 0.00501727856445313
98.1 0.00584027301025391
98.2 0.00776834295654297
98.3 0.00776834295654297
98.4 0.00784014114379883
98.5 0.0067114089050293
98.6 0.00813795321655274
98.7 0.00784014114379883
98.8 0.0067114089050293
98.9 0.0064306982421875
99 0.0064306982421875
99.1 0.0067114089050293
99.2 0.0067114089050293
99.3 0.0064306982421875
99.4 0.0067114089050293
99.5 0.0067114089050293
99.6 0.0067114089050293
99.7 0.0067114089050293
99.8 0.00709108633422852
99.9 0.00585644451904297
100 0.00610845739746094
100.1 0.00590967486572265
100.2 0.00590967486572265
100.3 0.00495359429931641
100.4 0.00495359429931641
100.5 0.00337046881103516
100.6 0.00337046881103516
100.7 0.00384826715087891
100.8 0.00445820788574219
100.9 0.00384826715087891
101 0.0032177604675293
101.1 0.00384826715087891
101.2 0.0032177604675293
101.3 0.00453484609985352
101.4 0.00453484609985352
101.5 0.00448659545898438
101.6 0.00471310791015625
101.7 0.00471310791015625
101.8 0.00384826715087891
101.9 0.00316354428100586
102 0.0035183203125
102.1 0.00316354428100586
102.2 0.00315701928710938
102.3 0.00324471954345703
102.4 0.00336543353271485
102.5 0.00324471954345703
102.6 0.00316354428100586
102.7 0.00336543353271485
102.8 0.00370406597900391
102.9 0.00404267327880859
103 0.00318755487060547
103.1 0.00318755487060547
103.2 0.00298103457641602
103.3 0.00316354428100586
103.4 0.00298103457641602
103.5 0.00298103457641602
103.6 0.00315927233886718
103.7 0.00239360702514649
103.8 0.00270731591796875
103.9 0.00273519876098633
104 0.00172939221191406
104.1 0.00172939221191406
104.2 0.00238637066650391
104.3 0.00273519876098633
104.4 0.00238637066650391
104.5 0.00298103457641602
104.6 0.00202453619384766
104.7 0.00172939221191406
104.8 0.00130895040893554
104.9 0.00139802404785157
105 0.00130895040893554
105.1 0.00130895040893554
105.2 0.00130895040893554
105.3 0.00101043780517578
105.4 0.00130895040893554
105.5 0.00130572183227539
105.6 0.00130895040893554
105.7 0.00118903796386719
105.8 0.00202453619384766
105.9 0.00202453619384766
106 0.00374444616699219
106.1 0.00374444616699219
106.2 0.00323054388427734
106.3 0.00130572183227539
106.4 0.00202453619384766
106.5 0.002251373046875
106.6 0.00323054388427734
106.7 0.00118903796386719
106.8 0.00106823034667969
106.9 0.000531727600097656
107 0.000531727600097656
107.1 0.000531727600097656
107.2 -3.45241699218728e-05
107.3 -0.00045599850463867
107.4 -0.000500645812988282
107.5 -0.000878971801757814
107.6 -0.00172794381713866
107.7 -0.00308830059814453
107.8 -0.00139084066772461
107.9 -0.00172794381713866
108 -0.00172794381713866
108.1 -0.00139084066772461
108.2 -0.00172794381713866
108.3 -0.00214718402099609
108.4 -0.00214718402099609
108.5 -0.00214718402099609
108.6 -0.00214718402099609
108.7 -0.00214718402099609
108.8 -0.00370517004394531
108.9 -0.00299003701782227
109 -0.00299003701782227
109.1 -0.00299003701782227
109.2 -0.00254059503173828
109.3 -0.00214718402099609
109.4 -0.00254059503173828
109.5 -0.00214718402099609
109.6 -0.00299003701782227
109.7 -0.00214718402099609
109.8 -0.00299003701782227
109.9 -0.00370517004394531
110 -0.00299003701782227
110.1 -0.00254059503173828
110.2 -0.00254059503173828
110.3 -0.00254059503173828
110.4 -0.00465902145385742
110.5 -0.00490226940917969
110.6 -0.00162307781982422
110.7 -0.00293238400268554
110.8 -0.00293238400268554
110.9 -0.00465902145385742
111 -0.00293238400268554
111.1 -0.00209604534912109
111.2 -0.00162307781982422
111.3 -0.00293238400268554
111.4 -0.00293238400268554
111.5 -0.00293238400268554
111.6 -0.00363208758544922
111.7 -0.00363208758544922
111.8 -0.00363208758544922
111.9 -0.00300762231445312
112 -0.00269404229736328
112.1 -0.00272593255615234
112.2 -0.00269404229736328
112.3 -0.00262640551757812
112.4 -0.00262640551757812
112.5 -0.00293238400268554
112.6 -0.00334590887451172
112.7 -0.00334590887451172
112.8 -0.00312115521240234
112.9 -0.00334590887451172
113 -0.00417908209228515
113.1 -0.00417908209228515
113.2 -0.00378798248291015
113.3 -0.00378798248291015
113.4 -0.00417908209228515
113.5 -0.00417908209228515
113.6 -0.0041886794128418
113.7 -0.00417908209228515
113.8 -0.0041886794128418
113.9 -0.00507764443969727
114 -0.00480309704589843
114.1 -0.00585164984130859
114.2 -0.00525301947021484
114.3 -0.00590886334228516
114.4 -0.00597818896484375
114.5 -0.00606561541748047
114.6 -0.00606561541748047
114.7 -0.00634144775390625
114.8 -0.00618403125
114.9 -0.00597818896484375
115 -0.00597818896484375
115.1 -0.00606561541748047
115.2 -0.00634144775390625
115.3 -0.00617100354003906
115.4 -0.00644337411499023
115.5 -0.00611028955078125
115.6 -0.00653115179443359
115.7 -0.00634144775390625
115.8 -0.00634144775390625
115.9 -0.00617100354003906
116 -0.00617100354003906
116.1 -0.00617100354003906
116.2 -0.00649432369995117
116.3 -0.00655153720092773
116.4 -0.00655153720092773
116.5 -0.00661001947021484
116.6 -0.00655153720092773
116.7 -0.00655153720092773
116.8 -0.00655153720092773
116.9 -0.00655153720092773
117 -0.00655153720092773
117.1 -0.00655153720092773
117.2 -0.007284357421875
117.3 -0.00655153720092773
117.4 -0.00661001947021484
117.5 -0.00655153720092773
117.6 -0.00653115179443359
117.7 -0.00601073809814453
117.8 -0.00601073809814453
117.9 -0.00587571951293946
118 -0.005870158203125
118.1 -0.00649432369995117
118.2 -0.00661001947021484
118.3 -0.00649432369995117
118.4 -0.00661001947021484
118.5 -0.00593722973632813
118.6 -0.00525910305786133
118.7 -0.00408888690185547
118.8 -0.00423941235351562
118.9 -0.00416027349853515
119 -0.00363520397949219
119.1 -0.00408888690185547
119.2 -0.00408888690185547
119.3 -0.00408888690185547
119.4 -0.00408888690185547
119.5 -0.00416027349853515
119.6 -0.00408888690185547
119.7 -0.00434303839111328
119.8 -0.00434303839111328
119.9 -0.00416027349853515
120 -0.00478231503295898
120.1 -0.00525910305786133
120.2 -0.00416027349853515
120.3 -0.00478231503295898
120.4 -0.00525910305786133
120.5 -0.00478231503295898
120.6 -0.00434303839111328
120.7 -0.00434303839111328
120.8 -0.00434303839111328
120.9 -0.00478165353393554
121 -0.00478165353393554
121.1 -0.00497047393798828
121.2 -0.00582967633056641
121.3 -0.00497047393798828
121.4 -0.00533981527709961
121.5 -0.004481365234375
121.6 -0.00397457739257813
121.7 -0.00392729846191406
121.8 -0.00397457739257813
121.9 -0.00392729846191406
122 -0.00388449365234375
122.1 -0.00337606265258789
122.2 -0.00380744165039062
122.3 -0.00384711114501953
122.4 -0.00380744165039062
122.5 -0.00384711114501953
122.6 -0.00380744165039062
122.7 -0.00315027374267578
122.8 -0.00384711114501953
122.9 -0.00387304443359375
123 -0.00387304443359375
123.1 -0.00385403430175781
123.2 -0.00388177395629883
123.3 -0.00388177395629883
123.4 -0.004481365234375
123.5 -0.00409279367065429
123.6 -0.00387304443359375
123.7 -0.00388449365234375
123.8 -0.00390455590820313
123.9 -0.00414406414794922
124 -0.00474652731323242
124.1 -0.0049114732055664
124.2 -0.00474652731323242
124.3 -0.0049114732055664
124.4 -0.00530993804931641
124.5 -0.0054382119140625
124.6 -0.0054382119140625
124.7 -0.00572844021606446
124.8 -0.00572844021606446
124.9 -0.00542806033325195
125 -0.00524769549560547
125.1 -0.00530993804931641
125.2 -0.00542806033325195
125.3 -0.00572844021606446
125.4 -0.00530993804931641
125.5 -0.00572844021606446
125.6 -0.00683788952636718
125.7 -0.00524769549560547
125.8 -0.00474652731323242
125.9 -0.00428824090576172
126 -0.00466052569580078
126.1 -0.00428824090576172
126.2 -0.00395689437866211
126.3 -0.00428824090576172
126.4 -0.00428824090576172
126.5 -0.00395689437866211
126.6 -0.00395689437866211
126.7 -0.003687041015625
126.8 -0.00395689437866211
126.9 -0.003687041015625
127 -0.00395689437866211
127.1 -0.0032445221862793
127.2 -0.00311371734619141
127.3 -0.0032445221862793
127.4 -0.0032445221862793
127.5 -0.00395689437866211
127.6 -0.0032445221862793
127.7 -0.00311371734619141
127.8 -0.003687041015625
127.9 -0.00311371734619141
128 -0.003687041015625
128.1 -0.0046069716796875
128.2 -0.00467673849487305
128.3 -0.0049205026550293
128.4 -0.0046830139465332
128.5 -0.00467673849487305
128.6 -0.00467673849487305
128.7 -0.0049205026550293
128.8 -0.0046830139465332
128.9 -0.006035396484375
129 -0.00581476550292968
129.1 -0.00636421496582031
129.2 -0.00665424481201172
129.3 -0.00673998870849609
129.4 -0.00749297424316406
129.5 -0.00854308331298828
129.6 -0.00749297424316406
129.7 -0.00854308331298828
129.8 -0.00854308331298828
129.9 -0.00692500921630859
130 -0.00692500921630859
130.1 -0.00733116607666016
130.2 -0.00773502514648438
130.3 -0.00773502514648438
130.4 -0.00733116607666016
130.5 -0.00749297424316406
130.6 -0.00862148413085937
130.7 -0.00773502514648438
130.8 -0.00782831268310547
130.9 -0.00928371362304688
131 -0.00947657739257813
131.1 -0.009014919921875
131.2 -0.009014919921875
131.3 -0.00782831268310547
131.4 -0.00733116607666016
131.5 -0.00692500921630859
131.6 -0.00733116607666016
131.7 -0.00583755023193359
131.8 -0.00566427069091797
131.9 -0.00566427069091797
132 -0.00575873541259765
132.1 -0.00584513781738281
132.2 -0.0064071762084961
132.3 -0.00688634191894531
132.4 -0.00733116607666016
132.5 -0.00755469848632812
132.6 -0.00755469848632812
132.7 -0.00755469848632812
132.8 -0.00584513781738281
132.9 -0.00541269989013672
133 -0.0048538759765625
133.1 -0.00566427069091797
133.2 -0.00556462561035156
133.3 -0.00476296057128906
133.4 -0.00476296057128906
133.5 -0.00476296057128906
133.6 -0.00476296057128906
133.7 -0.00463822521972656
133.8 -0.00499571655273438
133.9 -0.00499571655273438
134 -0.00508476226806641
134.1 -0.00508476226806641
134.2 -0.00563918041992188
134.3 -0.00592689849853516
134.4 -0.00563918041992188
134.5 -0.00527081048583984
134.6 -0.00532956335449219
134.7 -0.00592689849853516
134.8 -0.00603671957397461
134.9 -0.00603341775512695
135 -0.00603341775512695
135.1 -0.00563918041992188
135.2 -0.00583659240722656
135.3 -0.00608444131469727
135.4 -0.00708119027709961
135.5 -0.00627939675903321
135.6 -0.00608444131469727
135.7 -0.00627939675903321
135.8 -0.00612010302734375
135.9 -0.00667173962402344
136 -0.00608444131469727
136.1 -0.00627939675903321
136.2 -0.00603671957397461
136.3 -0.00583659240722656
136.4 -0.00563918041992188
136.5 -0.00603671957397461
136.6 -0.00583659240722656
136.7 -0.00485062036132813
136.8 -0.00527081048583984
136.9 -0.00476770690917968
137 -0.00430839642333984
137.1 -0.00413609649658203
137.2 -0.00342525622558594
137.3 -0.00337417514038086
137.4 -0.00337417514038086
137.5 -0.00305243637084961
137.6 -0.00200878689575195
137.7 -0.00238244659423828
137.8 -0.00154384866333008
137.9 -0.00218435342407226
138 -0.00175798132324218
138.1 -0.00218435342407226
138.2 -0.00218435342407226
138.3 -0.00218435342407226
138.4 -0.00238244659423828
138.5 -0.00268375894165039
138.6 -0.00273096112060547
138.7 -0.00268375894165039
138.8 -0.00305243637084961
138.9 -0.00238244659423828
139 -0.00305243637084961
139.1 -0.00309709970092773
139.2 -0.00316759167480469
139.3 -0.00334682836914063
139.4 -0.00357670455932617
139.5 -0.00357670455932617
139.6 -0.00357670455932617
139.7 -0.00344361602783203
139.8 -0.00344361602783203
139.9 -0.00357670455932617
140 -0.00344361602783203
140.1 -0.00344361602783203
140.2 -0.00357670455932617
140.3 -0.00360217098999023
140.4 -0.00357670455932617
140.5 -0.00334682836914063
140.6 -0.00324948107910156
140.7 -0.00334682836914063
140.8 -0.00334682836914063
140.9 -0.00344361602783203
141 -0.00334682836914063
141.1 -0.00324948107910156
141.2 -0.00282298046875
141.3 -0.00246261227416992
141.4 -0.00282298046875
141.5 -0.00246261227416992
141.6 -0.00246261227416992
141.7 -0.00186179974365235
141.8 -0.00171217993164062
141.9 -0.00171217993164062
142 -0.00186179974365235
142.1 -0.00226663278198242
142.2 -0.00186179974365235
142.3 -0.00226663278198242
142.4 -0.0023338935546875
142.5 -0.00256370645141602
142.6 -0.00264298812866211
142.7 -0.00282298046875
142.8 -0.00364962030029297
142.9 -0.00296575109863281
143 -0.0030050837097168
143.1 -0.00290388433837891
143.2 -0.00279918579101562
143.3 -0.00290388433837891
143.4 -0.00296737329101563
143.5 -0.0030050837097168
143.6 -0.00365886602783203
143.7 -0.00365886602783203
143.8 -0.00360614038085938
143.9 -0.00360614038085938
144 -0.00360614038085938
144.1 -0.0038316328125
144.2 -0.00417500024414062
144.3 -0.00426053573608398
144.4 -0.00387259826660156
144.5 -0.00417500024414062
144.6 -0.00387259826660156
144.7 -0.00387259826660156
144.8 -0.00365886602783203
144.9 -0.00360614038085938
145 -0.00365886602783203
145.1 -0.00417500024414062
145.2 -0.00365886602783203
145.3 -0.00365886602783203
145.4 -0.00365606591796875
145.5 -0.00426053573608398
145.6 -0.00365886602783203
145.7 -0.00365606591796875
145.8 -0.00426053573608398
145.9 -0.00426053573608398
146 -0.00446475854492187
146.1 -0.00365606591796875
146.2 -0.00446475854492187
146.3 -0.00446475854492187
146.4 -0.00446475854492187
146.5 -0.00391567739868164
146.6 -0.00428725903320313
146.7 -0.00493046237182617
146.8 -0.00511717172241211
146.9 -0.00511717172241211
147 -0.00565153323364258
147.1 -0.00593663848876953
147.2 -0.00614964315795898
147.3 -0.00614964315795898
147.4 -0.00593663848876953
147.5 -0.00493046237182617
147.6 -0.00480449697875977
147.7 -0.00511717172241211
147.8 -0.00532617944335937
147.9 -0.00476843447875977
148 -0.00469908166503906
148.1 -0.00493046237182617
148.2 -0.00493046237182617
148.3 -0.00511717172241211
148.4 -0.00511717172241211
148.5 -0.00511717172241211
148.6 -0.00476843447875977
148.7 -0.00476843447875977
148.8 -0.00476843447875977
148.9 -0.00476843447875977
149 -0.00463057464599609
149.1 -0.00390051599121094
149.2 -0.0030983955078125
149.3 -0.00259834185791016
149.4 -0.00302813684082031
149.5 -0.00171843060302735
149.6 -0.000111739959716801
149.7 -0.000198233581542969
149.8 -0.000233261199951173
149.9 -0.000316822204589843
150 -0.000316822204589843
150.1 -0.000233261199951173
150.2 -0.000198233581542969
150.3 -0.000198233581542969
150.4 -0.000111739959716801
150.5 0.000388535614013672
150.6 0.000388535614013672
150.7 0.000388535614013672
150.8 0.000517196655273438
150.9 0.000388535614013672
151 0.000388535614013672
151.1 0.000517196655273438
151.2 0.000517196655273438
151.3 0.000517196655273438
151.4 -0.000152263488769531
151.5 -0.00116021563720703
151.6 -0.000316822204589843
151.7 -0.00171843060302735
151.8 -0.00116021563720703
151.9 -0.00204735302734375
152 -0.00252725399780273
152.1 -0.00204735302734375
152.2 -0.00149152416992187
152.3 -0.000152263488769531
152.4 -0.000152263488769531
152.5 -0.000152263488769531
152.6 0.000819807525634763
152.7 0.000388535614013672
152.8 0.000665935241699222
152.9 0.00112049938964844
153 0.00093410360717773
153.1 0.00140511059570312
153.2 0.00093410360717773
153.3 0.000819807525634763
153.4 0.000864003479003906
153.5 0.000864003479003906
153.6 0.000864003479003906
153.7 0.000864003479003906
153.8 0.00140511059570312
153.9 0.00244722033691407
154 0.00244722033691407
154.1 0.0022309108581543
154.2 0.00203266125488281
154.3 0.00203266125488281
154.4 0.00213523532104492
154.5 0.0022309108581543
154.6 0.0022309108581543
154.7 0.00102067602539062
154.8 0.00102067602539062
154.9 0.000378615142822263
155 0.000378615142822263
155.1 7.05083007812449e-05
155.2 -0.000535544616699221
155.3 -0.000922326538085935
155.4 -0.000989315612792968
155.5 -0.000989315612792968
155.6 -0.00110711422729492
155.7 -0.00110711422729492
155.8 -0.00168485412597656
155.9 -0.00168485412597656
156 -0.00138618487548828
156.1 -0.00168485412597656
156.2 -0.00138618487548828
156.3 -0.00138618487548828
156.4 -0.00138618487548828
156.5 -0.00168485412597656
156.6 -0.00104945791625976
156.7 -0.00104945791625976
156.8 -0.00104945791625976
156.9 -0.00138618487548828
157 -0.00168485412597656
157.1 7.05083007812449e-05
157.2 7.05083007812449e-05
157.3 7.05083007812449e-05
157.4 -0.00104945791625976
157.5 6.90155029296905e-05
157.6 0.000437295501708985
157.7 0.00133892614746094
157.8 0.00177817486572266
157.9 0.00183987731933594
158 0.00188812832641602
158.1 0.00194963269042969
158.2 0.00194963269042969
158.3 0.00234821520996094
158.4 0.00234821520996094
158.5 0.00212971221923828
158.6 0.00188812832641602
158.7 0.00194963269042969
158.8 0.00241797961425782
158.9 0.00400429809570313
159 0.00400429809570313
159.1 0.00420646270751953
159.2 0.00400429809570313
159.3 0.00420646270751953
159.4 0.00484863885498047
159.5 0.00273912017822266
159.6 0.00234821520996094
159.7 0.00273912017822266
159.8 0.00273912017822266
159.9 0.00289837829589844
160 0.0033133522644043
160.1 0.00328067199707031
160.2 0.00273912017822266
160.3 0.00289837829589844
160.4 0.00289837829589844
160.5 0.00289837829589844
160.6 0.00207466744995117
160.7 0.000958151062011719
160.8 0.000212078063964845
160.9 -9.02890319824249e-05
161 0.000172289947509762
161.1 0.000212078063964845
161.2 -0.00113196716308594
161.3 -0.00113196716308594
161.4 -0.00126938836669922
161.5 -0.00113196716308594
161.6 -0.00114234088134765
161.7 -0.00126938836669922
161.8 -0.00204899639892578
161.9 -0.00187260864257813
162 -0.00204899639892578
162.1 -0.00235489572143555
162.2 -0.00187260864257813
162.3 -0.00143060864257813
162.4 -0.00204899639892578
162.5 -0.00156565200805665
162.6 -0.00143060864257813
162.7 -0.00187260864257813
162.8 -0.00146559832763672
162.9 -0.00187260864257813
163 -0.00114234088134765
163.1 -0.000945574157714842
163.2 -0.00114234088134765
163.3 -0.00143060864257813
163.4 -0.00146559832763672
163.5 -0.00146559832763672
163.6 -0.00114234088134765
163.7 -0.00143060864257813
163.8 -0.00114234088134765
163.9 -0.000858339355468747
164 -0.000858339355468747
164.1 -0.00143060864257813
164.2 -0.00146559832763672
164.3 -0.000858339355468747
164.4 0.00190692218017579
164.5 -0.000550592193603512
164.6 -0.000550592193603512
164.7 -0.00146559832763672
164.8 -0.00146559832763672
164.9 -0.00243945599365235
165 -0.00252297860717773
165.1 -0.000550592193603512
165.2 -0.000550592193603512
165.3 -0.000546106384277345
165.4 -0.0020321630859375
165.5 -0.000772869995117186
165.6 -0.000356155578613283
165.7 -0.000546106384277345
165.8 -0.000356155578613283
165.9 -0.000356155578613283
166 0.000159781433105473
166.1 0.000406177734375
166.2 0.000374185791015627
166.3 0.000406177734375
166.4 0.000159781433105473
166.5 -0.000153082550048828
166.6 0.000374185791015627
166.7 -0.000153082550048828
166.8 -0.000153082550048828
166.9 0.000374185791015627
167 -0.000225701965332031
167.1 -0.000225701965332031
167.2 -0.000153082550048828
167.3 -0.000109228912353512
167.4 -0.000153082550048828
167.5 -0.000225701965332031
167.6 -0.000225701965332031
167.7 -0.000109228912353512
167.8 0.000410223876953129
167.9 0.000406177734375
168 0.000406177734375
168.1 0.000805150207519534
168.2 0.000207815795898438
168.3 4.26748046875071e-05
168.4 8.97454833984398e-05
168.5 8.97454833984398e-05
168.6 4.26748046875071e-05
168.7 4.26748046875071e-05
168.8 4.26748046875071e-05
168.9 0.000207815795898438
169 0.000805150207519534
169.1 0.000805150207519534
169.2 0.000124877563476565
169.3 8.97454833984398e-05
169.4 0.000207815795898438
169.5 8.97454833984398e-05
169.6 4.26748046875071e-05
169.7 0.000207815795898438
169.8 0.000686968078613286
169.9 0.000703422302246098
170 0.00109394009399414
170.1 0.000207815795898438
170.2 -0.000194810821533203
170.3 -0.000801912414550781
170.4 -0.000953294677734378
170.5 -0.000801912414550781
170.6 -0.000801912414550781
170.7 -0.00039848971557617
170.8 -0.000734922973632811
170.9 -0.00108007800292969
171 -0.000953294677734378
171.1 -0.00108007800292969
171.2 -0.00111961584472656
171.3 -0.00182877026367187
171.4 -0.00196558178710938
171.5 -0.00182877026367187
171.6 -0.000953294677734378
171.7 -0.000801912414550781
171.8 -0.000656854064941398
171.9 -0.000248013092041014
172 0.00131229016113282
172.1 -0.000248013092041014
172.2 0.00154418896484375
172.3 0.00131229016113282
172.4 0.00131229016113282
172.5 0.00154418896484375
172.6 0.00170399871826172
172.7 0.00267620123291015
172.8 0.00256115075683594
172.9 0.00170399871826172
173 0.00182413388061523
173.1 0.00337091137695313
173.2 0.00337091137695313
173.3 0.0037822289428711
173.4 0.00337091137695313
173.5 0.00256115075683594
173.6 0.00212532745361328
173.7 0.00182413388061523
173.8 0.00131591879272461
173.9 0.00131591879272461
174 0.00182413388061523
174.1 0.00212532745361328
174.2 0.00182413388061523
174.3 0.00160311645507813
174.4 0.00131591879272461
174.5 0.00160311645507813
174.6 0.00131591879272461
174.7 0.00131591879272461
174.8 0.00131591879272461
174.9 0.00140037841796875
175 0.00160311645507813
175.1 0.00160311645507813
175.2 0.00140037841796875
175.3 0.00212532745361328
175.4 0.00253037030029297
175.5 0.00212532745361328
175.6 0.00227445672607422
175.7 0.00264968460083008
175.8 0.00264968460083008
175.9 0.00259420001220703
176 0.00264968460083008
176.1 0.00302138690185547
176.2 0.00310614248657227
176.3 0.00342031823730469
176.4 0.00343346728515625
176.5 0.00302138690185547
176.6 0.00317877270507813
176.7 0.0037989609375
176.8 0.0038784623413086
176.9 0.00380331750488282
177 0.00404954342651368
177.1 0.00404954342651368
177.2 0.00422604681396485
177.3 0.00422604681396485
177.4 0.0038784623413086
177.5 0.00404954342651368
177.6 0.00456521115112305
177.7 0.00436006576538086
177.8 0.00436006576538086
177.9 0.00436006576538086
178 0.00436006576538086
178.1 0.00422604681396485
178.2 0.00436006576538086
178.3 0.00553240713500977
178.4 0.00508719543457032
178.5 0.00508719543457032
178.6 0.00508719543457032
178.7 0.00548432336425781
178.8 0.00489135876464844
178.9 0.0045931708984375
179 0.0045931708984375
179.1 0.00390278979492188
179.2 0.00391312792968751
179.3 0.0034584841003418
179.4 0.00390278979492188
179.5 0.00364527035522461
179.6 0.0034350765991211
179.7 0.00364527035522461
179.8 0.00390278979492188
179.9 0.00390278979492188
180 0.00475884381103516
180.1 0.0048718298034668
180.2 0.00464454772949219
180.3 0.00449014337158203
180.4 0.00377841925048828
180.5 0.00364527035522461
180.6 0.00364527035522461
180.7 0.0034584841003418
180.8 0.00364527035522461
180.9 0.0034584841003418
181 0.0034584841003418
181.1 0.0034584841003418
181.2 0.00411337072753906
181.3 0.00411337072753906
181.4 0.00411337072753906
181.5 0.0048718298034668
181.6 0.00427738598632812
181.7 0.00411337072753906
181.8 0.00377841925048828
181.9 0.00377841925048828
182 0.00414767077636719
182.1 0.00379927188110352
182.2 0.00411337072753906
182.3 0.00344153845214844
182.4 0.00379927188110352
182.5 0.00411337072753906
182.6 0.00411337072753906
182.7 0.00379927188110352
182.8 0.00379927188110352
182.9 0.00414767077636719
183 0.00414767077636719
183.1 0.0039318935546875
183.2 0.0039318935546875
183.3 0.00409006973266602
183.4 0.0039318935546875
183.5 0.00379927188110352
183.6 0.00379927188110352
183.7 0.00379745379638672
183.8 0.00400087841796875
183.9 0.0039318935546875
184 0.00379745379638672
184.1 0.00409006973266602
184.2 0.00493455316162109
184.3 0.00439064074707031
184.4 0.00439064074707031
184.5 0.00513343707275391
184.6 0.00400087841796875
184.7 0.0040447096862793
184.8 0.00409006973266602
184.9 0.0040447096862793
185 0.00409006973266602
185.1 0.00484088684082032
185.2 0.00409006973266602
185.3 0.00409006973266602
185.4 0.0040447096862793
185.5 0.0040447096862793
185.6 0.00484088684082032
185.7 0.0040447096862793
185.8 0.0040447096862793
185.9 0.00381360089111329
186 0.00274533551025391
186.1 0.00274533551025391
186.2 0.00224713818359375
186.3 0.00227132244873047
186.4 0.00227132244873047
186.5 0.00224777490234375
186.6 0.00209253814697266
186.7 0.00165764562988282
186.8 0.00209253814697266
186.9 0.00209253814697266
187 0.00224713818359375
187.1 0.00224713818359375
187.2 0.00248996569824219
187.3 0.00248996569824219
187.4 0.00233701263427736
187.5 0.00233701263427736
187.6 0.00233701263427736
187.7 0.00243238943481446
187.8 0.00222404006958008
187.9 0.00233701263427736
188 0.00232521166992188
188.1 0.00232521166992188
188.2 0.00232521166992188
188.3 0.00232521166992188
188.4 0.00233701263427736
188.5 0.00248996569824219
188.6 0.00248996569824219
188.7 0.00232521166992188
188.8 0.00248996569824219
188.9 0.00322023272705078
189 0.00385469506835938
189.1 0.00248996569824219
189.2 0.00233701263427736
189.3 0.00222404006958008
189.4 0.00222404006958008
189.5 0.00176666207885742
189.6 0.000310512084960938
189.7 -0.000552229125976557
189.8 -0.000496742492675782
189.9 -0.000496742492675782
190 -0.000496742492675782
190.1 0.000109228698730476
190.2 0.000310512084960938
190.3 0.000549539855957033
190.4 0.000549539855957033
190.5 0.00134805633544922
190.6 0.00163139672851563
190.7 0.00194885266113281
190.8 0.00204089642333984
190.9 0.00215525805664063
191 0.00173477145385743
191.1 0.00243928399658203
191.2 0.00150906295776367
191.3 0.00134805633544922
191.4 0.00134805633544922
191.5 0.00176666207885742
191.6 0.00204089642333984
191.7 0.00243928399658203
191.8 0.00264186297607422
191.9 0.00389059747314453
192 0.00456280853271485
192.1 0.00471845687866211
192.2 0.00471845687866211
192.3 0.00417965560913087
192.4 0.00417965560913087
192.5 0.00456280853271485
192.6 0.00405451983642579
192.7 0.00389059747314453
192.8 0.00330520428466797
192.9 0.00331438357543946
193 0.00330520428466797
193.1 0.00327928234863281
193.2 0.00256073916625977
193.3 0.00205286520385742
193.4 0.00327928234863281
193.5 0.00327928234863281
193.6 0.00330520428466797
193.7 0.00327928234863281
193.8 0.00205286520385742
193.9 0.00194119848632813
194 0.00205286520385742
194.1 0.00205286520385742
194.2 0.00205286520385742
194.3 0.00199548043823242
194.4 0.00194119848632813
194.5 0.00199548043823242
194.6 0.00199548043823242
194.7 -0.000860254272460935
194.8 -0.000860254272460935
194.9 -0.000860254272460935
195 -0.00126120928955078
195.1 -0.00126120928955078
195.2 -0.00177669268798828
195.3 -0.00254008279418945
195.4 -0.00254008279418945
195.5 -0.00254008279418945
195.6 -0.0023138219909668
195.7 -0.0023138219909668
195.8 -0.00164476226806641
195.9 -0.00141380236816406
196 -0.00141380236816406
196.1 -0.00105912194824219
196.2 -0.00092672503662109
196.3 -0.000550786834716798
196.4 -0.00105912194824219
196.5 -0.0023138219909668
196.6 -0.00254008279418945
196.7 -0.00254008279418945
196.8 -0.00141380236816406
196.9 -0.0023138219909668
197 -0.00141380236816406
197.1 -0.00180641729736328
197.2 -0.00290179556274414
197.3 -0.0031204692993164
197.4 -0.00290179556274414
197.5 -0.00309517025756836
197.6 -0.00290179556274414
197.7 -0.00290179556274414
197.8 -0.00372484527587891
197.9 -0.00372484527587891
198 -0.00374758065795898
198.1 -0.00384097265625
198.2 -0.00412808712768554
198.3 -0.00413939404296875
198.4 -0.00412808712768554
198.5 -0.00422665325927735
198.6 -0.00413939404296875
198.7 -0.00412808712768554
198.8 -0.00412808712768554
198.9 -0.00336117211914063
199 -0.00309517025756836
199.1 -0.00412808712768554
199.2 -0.00461336889648437
199.3 -0.00461336889648437
199.4 -0.00468281240844727
199.5 -0.00435553643798828
199.6 -0.00422665325927735
199.7 -0.00375143215942383
199.8 -0.00375143215942383
199.9 -0.00375143215942383
200 -0.00412808712768554
200.1 -0.00375143215942383
200.2 -0.00336440713500977
200.3 -0.00375143215942383
200.4 -0.00336440713500977
200.5 -0.003845927734375
200.6 -0.003845927734375
200.7 -0.00398201132202149
200.8 -0.0042526526184082
200.9 -0.0042526526184082
201 -0.0042526526184082
201.1 -0.0042526526184082
201.2 -0.0042526526184082
201.3 -0.003845927734375
201.4 -0.00398201132202149
201.5 -0.00398201132202149
201.6 -0.00398201132202149
201.7 -0.0035051683959961
201.8 -0.00336440713500977
201.9 -0.00309814038085938
202 -0.00336440713500977
202.1 -0.00312444738769531
202.2 -0.00307000396728515
202.3 -0.00307000396728515
202.4 -0.00284054544067383
202.5 -0.0029282678527832
202.6 -0.00307000396728515
202.7 -0.00244939056396484
202.8 -0.00165062994384766
202.9 -0.000940747589111328
203 -0.00128518109130859
203.1 -0.00128518109130859
203.2 -0.00072363104248047
203.3 -0.00072363104248047
203.4 -0.000321694152832029
203.5 -0.000321694152832029
203.6 -0.00128518109130859
203.7 -0.00128518109130859
203.8 -0.000872968505859373
203.9 -0.000872968505859373
204 -0.000316442749023436
204.1 -0.00053562924194336
204.2 -0.000872968505859373
204.3 -0.000872968505859373
204.4 -0.000872968505859373
204.5 -0.000321694152832029
204.6 4.51964111328144e-05
204.7 -0.000316442749023436
204.8 -0.000321694152832029
204.9 -0.000316442749023436
205 -0.000321694152832029
205.1 2.61065979003947e-05
205.2 -0.000427496643066404
205.3 -0.000321694152832029
205.4 -0.000427496643066404
205.5 -0.000321694152832029
205.6 -0.00216874911499024
205.7 -0.00216874911499024
205.8 -0.00178353814697266
205.9 -0.00176109155273437
206 -0.00176109155273437
206.1 -0.00176109155273437
206.2 -0.00176109155273437
206.3 -0.00176109155273437
206.4 -0.00178353814697266
206.5 -0.00178353814697266
206.6 -0.00203620953369141
206.7 -0.00178353814697266
206.8 -0.00178353814697266
206.9 -0.00176109155273437
207 -0.00176109155273437
207.1 -0.00155613818359375
207.2 -0.00155613818359375
207.3 -0.000790417602539063
207.4 -0.000348107879638669
207.5 -0.000348107879638669
207.6 -0.000749054351806641
207.7 -0.000790417602539063
207.8 -0.000935862396240234
207.9 -0.00176109155273437
208 0.000990436035156251
208.1 -0.000348107879638669
208.2 -0.0008510576171875
208.3 -0.000790417602539063
208.4 -0.0008510576171875
208.5 -0.000935862396240234
208.6 -0.00203620953369141
208.7 -0.00222554913330078
208.8 -0.00110647991943359
208.9 -0.00126889776611328
209 -0.00130748794555664
209.1 -0.00210543084716797
209.2 -0.0026620087890625
209.3 -0.00281453607177734
209.4 -0.00281453607177734
209.5 -0.00210543084716797
209.6 -0.00339332757568359
209.7 -0.00339332757568359
209.8 -0.00339332757568359
209.9 -0.00344457348632812
210 -0.00381694036865234
210.1 -0.00396375509643555
210.2 -0.00348010913085937
210.3 -0.00316658947753906
210.4 -0.00344457348632812
210.5 -0.00348010913085937
210.6 -0.00339332757568359
210.7 -0.00316658947753906
210.8 -0.00210543084716797
210.9 -0.00181204077148437
211 -0.00210543084716797
211.1 -0.00210543084716797
211.2 -0.00281453607177734
211.3 -0.00210543084716797
211.4 -0.00190452676391601
211.5 -0.00171870178222656
211.6 -0.00230191558837891
211.7 -0.00281453607177734
211.8 -0.003004978515625
211.9 -0.00316658947753906
212 -0.00309336346435547
212.1 -0.00309336346435547
212.2 -0.00344837579345703
212.3 -0.0031677561340332
212.4 -0.00314841064453125
212.5 -0.00309336346435547
212.6 -0.00302060400390625
212.7 -0.00309336346435547
212.8 -0.00344837579345703
212.9 -0.00368429391479493
213 -0.00396981353759766
213.1 -0.00428415725708008
213.2 -0.00464364385986328
213.3 -0.00503185302734375
213.4 -0.00437576428222656
213.5 -0.00437576428222656
213.6 -0.00368429391479493
213.7 -0.00429939483642578
213.8 -0.00359752874755859
213.9 -0.0043600871887207
214 -0.00344837579345703
214.1 -0.00309336346435547
214.2 -0.00156384710693359
214.3 -0.00156384710693359
214.4 -0.00100640979003906
214.5 -0.00137507641601562
214.6 -0.000982911071777345
214.7 -0.00137507641601562
214.8 -0.00197500531005859
214.9 -0.00221631729125977
215 -0.00359752874755859
215.1 -0.00368429391479493
215.2 -0.00348779852294922
215.3 -0.003923572265625
215.4 -0.00337861138916016
215.5 -0.003923572265625
215.6 -0.00348779852294922
215.7 -0.00348779852294922
215.8 -0.003923572265625
215.9 -0.00373073327636719
216 -0.00396865798950195
216.1 -0.00420256951904297
216.2 -0.00432959698486328
216.3 -0.00470810766601562
216.4 -0.00479586093139648
216.5 -0.00479586093139648
216.6 -0.00507326092529297
216.7 -0.00507326092529297
216.8 -0.0054501872253418
216.9 -0.00697497378540039
217 -0.00697497378540039
217.1 -0.00697497378540039
217.2 -0.00640182363891602
217.3 -0.00635643273925781
217.4 -0.0054501872253418
217.5 -0.0054501872253418
217.6 -0.00640182363891602
217.7 -0.00690108633422852
217.8 -0.00697497378540039
217.9 -0.00654976840209961
218 -0.00654976840209961
218.1 -0.00654976840209961
218.2 -0.00654976840209961
218.3 -0.00640182363891602
218.4 -0.00589419622802734
218.5 -0.00601330163574219
218.6 -0.00601330163574219
218.7 -0.00601330163574219
218.8 -0.00640182363891602
218.9 -0.00640182363891602
219 -0.00640182363891602
219.1 -0.00537715344238281
219.2 -0.00517118997192383
219.3 -0.00424297814941406
219.4 -0.0042840832824707
219.5 -0.00407385116577148
219.6 -0.00400582720947266
219.7 -0.00345613061523438
219.8 -0.00318414999389648
219.9 -0.00273773062133789
220 -0.00273773062133789
220.1 -0.00203935070800781
220.2 -0.00154413189697266
220.3 -0.00154413189697266
220.4 -0.000231495971679687
220.5 -0.000231495971679687
220.6 -0.000297266204833985
220.7 -0.000231495971679687
220.8 -0.000297266204833985
220.9 -0.000908066375732423
221 -0.000908066375732423
221.1 -0.00114369570922852
221.2 -0.00181222543334961
221.3 -0.00181222543334961
221.4 -0.00203935070800781
221.5 -0.00333690753173828
221.6 -0.00338722302246094
221.7 -0.00361028857421875
221.8 -0.00361028857421875
221.9 -0.00361028857421875
222 -0.00386396221923828
222.1 -0.00386396221923828
222.2 -0.00419758724975586
222.3 -0.00419758724975586
222.4 -0.00419758724975586
222.5 -0.00430473724365234
222.6 -0.00430473724365234
222.7 -0.00419758724975586
222.8 -0.0046473664855957
222.9 -0.00430473724365234
223 -0.00392018762207031
223.1 -0.00515246862792969
223.2 -0.00439656127929687
223.3 -0.00383580819702149
223.4 -0.00377540740966797
223.5 -0.00377155291748047
223.6 -0.00333690753173828
223.7 -0.00333690753173828
223.8 -0.00349304992675781
223.9 -0.00366960491943359
224 -0.00366960491943359
224.1 -0.00383580819702149
224.2 -0.00383580819702149
224.3 -0.00383580819702149
224.4 -0.00377540740966797
224.5 -0.00400372436523438
224.6 -0.00383580819702149
224.7 -0.00383580819702149
224.8 -0.00383580819702149
224.9 -0.00439656127929687
225 -0.00401112780761719
225.1 -0.00401112780761719
225.2 -0.00439656127929687
225.3 -0.00401112780761719
225.4 -0.00439656127929687
225.5 -0.00383580819702149
225.6 -0.00282718063354492
225.7 -0.00282718063354492
225.8 -0.00304640841674805
225.9 -0.00304640841674805
226 -0.00400372436523438
226.1 -0.00400372436523438
226.2 -0.00400372436523438
226.3 -0.00446750909423828
226.4 -0.00364280978393555
226.5 -0.00321822842407226
226.6 -0.00321822842407226
226.7 -0.00282718063354492
226.8 -0.00282718063354492
226.9 -0.00368976782226562
227 -0.00487109924316406
227.1 -0.00496836407470703
227.2 -0.00541897534179688
227.3 -0.00496836407470703
227.4 -0.00496836407470703
227.5 -0.00594647964477539
227.6 -0.00647237878417969
227.7 -0.00647237878417969
227.8 -0.00650068646240235
227.9 -0.00650068646240235
228 -0.00647237878417969
228.1 -0.00650068646240235
228.2 -0.00608794384765625
228.3 -0.00541897534179688
228.4 -0.00608794384765625
228.5 -0.00539783795166015
228.6 -0.00541897534179688
228.7 -0.00539783795166015
228.8 -0.00539280575561523
228.9 -0.00496836407470703
229 -0.00496836407470703
229.1 -0.00490097143554688
229.2 -0.00485150158691406
229.3 -0.00471125936889648
229.4 -0.00430523428344727
229.5 -0.00471125936889648
229.6 -0.00471044384765625
229.7 -0.00485150158691406
229.8 -0.00485150158691406
229.9 -0.00471125936889648
230 -0.00451160949707031
230.1 -0.00451160949707031
230.2 -0.00362102746582031
230.3 -0.00410589471435547
230.4 -0.00451160949707031
230.5 -0.00410589471435547
230.6 -0.00442170681762695
230.7 -0.00373986059570313
230.8 -0.00373986059570313
230.9 -0.00410589471435547
231 -0.00373986059570313
231.1 -0.00371182482910156
231.2 -0.00373986059570313
231.3 -0.00442170681762695
231.4 -0.00442170681762695
231.5 -0.00512362524414063
231.6 -0.00512362524414063
231.7 -0.00442170681762695
231.8 -0.00410589471435547
231.9 -0.00403641580200195
232 -0.00371182482910156
232.1 -0.00295186364746094
232.2 -0.00371182482910156
232.3 -0.00373986059570313
232.4 -0.00410589471435547
232.5 -0.00371182482910156
232.6 -0.00373986059570313
232.7 -0.00403641580200195
232.8 -0.00373897937011719
232.9 -0.00373897937011719
233 -0.00403641580200195
233.1 -0.00373897937011719
233.2 -0.00373897937011719
233.3 -0.00274361611938477
233.4 -0.00274361611938477
233.5 -0.00307008761596679
233.6 -0.00274361611938477
233.7 -0.00274361611938477
233.8 -0.00331228118896485
233.9 -0.00331748303222657
234 -0.00403641580200195
234.1 -0.00481624633789063
234.2 -0.0047274690246582
234.3 -0.00489901696777344
234.4 -0.00489901696777344
234.5 -0.0047274690246582
234.6 -0.00481624633789063
234.7 -0.0047274690246582
234.8 -0.0038707421875
234.9 -0.00387853536987305
235 -0.00481624633789063
235.1 -0.0047274690246582
235.2 -0.00387853536987305
235.3 -0.00387853536987305
235.4 -0.00380597158813477
235.5 -0.00469633389282227
235.6 -0.0047274690246582
235.7 -0.00440242514038086
235.8 -0.00440242514038086
235.9 -0.00440242514038086
236 -0.00469633389282227
236.1 -0.00387853536987305
236.2 -0.00376679577636719
236.3 -0.00354262701416016
236.4 -0.00343437030029297
236.5 -0.00333729748535156
236.6 -0.00343437030029297
236.7 -0.00335844848632813
236.8 -0.00323971667480469
236.9 -0.00321229022216797
237 -0.0029043759765625
237.1 -0.00304876901245117
237.2 -0.00304876901245117
237.3 -0.00304876901245117
237.4 -0.0029043759765625
237.5 -0.00290388433837891
237.6 -0.00290388433837891
237.7 -0.00315672354125977
237.8 -0.00290388433837891
237.9 -0.00290388433837891
238 -0.00290388433837891
238.1 -0.00315672354125977
238.2 -0.00315672354125977
238.3 -0.00315672354125977
238.4 -0.00304876901245117
238.5 -0.00315672354125977
238.6 -0.00323971667480469
238.7 -0.00333729748535156
238.8 -0.00315672354125977
238.9 -0.00292468133544922
239 -0.00315672354125977
239.1 -0.00292468133544922
239.2 -0.00344837579345703
239.3 -0.00314684350585938
239.4 -0.00285180435180664
239.5 -0.00261990481567383
239.6 -0.00285180435180664
239.7 -0.00292468133544922
239.8 -0.00314684350585938
239.9 -0.00314684350585938
240 -0.00314684350585938
240.1 -0.00285180435180664
240.2 -0.00292468133544922
240.3 -0.00314684350585938
240.4 -0.00314684350585938
240.5 -0.00325578372192383
240.6 -0.00314684350585938
240.7 -0.00331536935424805
240.8 -0.00325578372192383
240.9 -0.00325578372192383
241 -0.00314684350585938
241.1 -0.00285180435180664
241.2 -0.00263582904052734
241.3 -0.0035708434753418
241.4 -0.00325578372192383
241.5 -0.00331536935424805
241.6 -0.00285180435180664
241.7 -0.00331536935424805
241.8 -0.00346564825439453
241.9 -0.00346564825439453
242 -0.00346564825439453
242.1 -0.0035708434753418
242.2 -0.00346564825439453
242.3 -0.00331536935424805
242.4 -0.00331536935424805
242.5 -0.00337910507202148
242.6 -0.00325578372192383
242.7 -0.00266249230957031
242.8 -0.0024725964050293
242.9 -0.00298817028808594
243 -0.0024725964050293
243.1 -0.00298817028808594
243.2 -0.00298817028808594
243.3 -0.0029634951171875
243.4 -0.00346564825439453
243.5 -0.0035708434753418
243.6 -0.00398936712646484
243.7 -0.00383080078125
243.8 -0.00356330838012695
243.9 -0.00337910507202148
244 -0.00383080078125
244.1 -0.00362347283935547
244.2 -0.00408089221191406
244.3 -0.00404944680786133
244.4 -0.00356330838012695
244.5 -0.00361788973999024
244.6 -0.00361788973999024
244.7 -0.00404944680786133
244.8 -0.00417514306640625
244.9 -0.00417514306640625
245 -0.00493541488647461
245.1 -0.00496077941894531
245.2 -0.00511821704101563
245.3 -0.00493527185058594
245.4 -0.00501062805175781
245.5 -0.00493541488647461
245.6 -0.00493541488647461
245.7 -0.00493541488647461
245.8 -0.00493541488647461
245.9 -0.00493541488647461
246 -0.00493541488647461
246.1 -0.00486964129638672
246.2 -0.00427106274414062
246.3 -0.00417514306640625
246.4 -0.00486964129638672
246.5 -0.00389278558349609
246.6 -0.00389278558349609
246.7 -0.00383342245483399
246.8 -0.00427106274414062
246.9 -0.00383342245483399
247 -0.00389278558349609
247.1 -0.00371584619140625
247.2 -0.00370100866699219
247.3 -0.00358394091796875
247.4 -0.00304076705932617
247.5 -0.00261891912841797
247.6 -0.00247575854492188
247.7 -0.00247575854492188
247.8 -0.00261891912841797
247.9 -0.00261891912841797
248 -0.00227980624389649
248.1 -0.0021115280456543
248.2 -0.0021115280456543
248.3 -0.000838103302001955
248.4 -0.000366643798828123
248.5 -0.00158388128662109
248.6 -0.00101256683349609
248.7 -0.00197561462402344
248.8 -0.00101256683349609
248.9 -0.00101256683349609
249 -0.000704627807617186
249.1 -0.00101256683349609
249.2 -0.000136753997802734
249.3 -0.00101256683349609
249.4 -0.00101256683349609
249.5 -0.00158388128662109
249.6 -0.00158388128662109
249.7 -0.0018786953125
249.8 -0.00202298403930664
249.9 -0.00285291033935547
};
\addplot [semithick, red]
table {%
0 0.000522724469192326
0.1 0.000768258876632899
0.2 0.00486909598112106
0.3 -0.0125975972041488
0.4 -0.0123408436775208
0.5 -0.0261265300214291
0.6 -0.0259033441543579
0.7 -0.0245309062302113
0.8 -0.0333806201815605
0.9 -0.022202230989933
1 -0.0306512750685215
1.1 -0.0064991139806807
1.2 -0.0135766658931971
1.3 -0.0249031987041235
1.4 -0.0204058792442083
1.5 -0.032374694943428
1.6 -0.0220840238034725
1.7 -0.0143565526232123
1.8 -0.0167720764875412
1.9 -0.0251520704478025
2 -0.00867557525634766
2.1 -0.0130132911726832
2.2 -0.0224049594253302
2.3 -0.0269243959337473
2.4 -0.0210163872689009
2.5 -0.00618879171088338
2.6 -0.0108772665262222
2.7 -0.0119102662429214
2.8 -0.0213574040681124
2.9 -0.019027054309845
3 -0.0204879585653543
3.1 -0.0218412987887859
3.2 -0.00263161212205887
3.3 -0.0183010622859001
3.4 -0.0153684923425317
3.5 -0.0107469661161304
3.6 -0.0198210589587688
3.7 -0.02988993935287
3.8 -0.0194863043725491
3.9 -0.0130206765606999
4 -0.0172114558517933
4.1 -0.00514214346185327
4.2 -0.0140265030786395
4.3 -0.0189621075987816
4.4 -0.0166015885770321
4.5 -0.0179782100021839
4.6 -0.0261320229619741
4.7 -0.0382556095719337
4.8 -0.000817207619547844
4.9 -0.00734999682754278
5 -0.0256581902503967
5.1 -0.0247620306909084
5.2 -0.0178978852927685
5.3 -0.0114556699991226
5.4 -0.027960792183876
5.5 -0.00560962781310081
5.6 -0.0237005762755871
5.7 -0.0147318495437503
5.8 -0.025106031447649
5.9 -0.0150917805731297
6 -0.016241192817688
6.1 -0.0152584863826632
6.2 -0.0164950247853994
6.3 -0.0327402092516422
6.4 -0.0237627569586039
6.5 -0.0201289784163237
6.6 -0.00410237535834312
6.7 -0.0148098608478904
6.8 -0.00504944007843733
6.9 -0.0122550744563341
7 -0.0205033998936415
7.1 -0.00901583954691887
7.2 -0.0122549533843994
7.3 -0.0130273271352053
7.4 -0.0111847668886185
7.5 -0.0219884943217039
7.6 -0.0217554997652769
7.7 -0.00475980713963509
7.8 -0.0169474221765995
7.9 -0.0317827574908733
8 -0.0247651785612106
8.1 -0.0122670838609338
8.2 -0.0182066019624472
8.3 -0.0176722630858421
8.4 -0.0195718519389629
8.5 -0.014638383872807
8.6 -0.00671262620016932
8.7 -0.0127107016742229
8.8 -0.013846144080162
8.9 -0.0215831622481346
9 -0.0154959857463837
9.1 -0.0237035639584064
9.2 -0.0238848328590393
9.3 -0.00958524458110332
9.4 -0.0152240414172411
9.5 -0.0170670785009861
9.6 -0.00195130612701178
9.7 -0.0184111427515745
9.8 -0.0309552028775215
9.9 -0.0251382999122143
10 -0.0151772629469633
10.1 -0.0120537858456373
10.2 -0.00928616989403963
10.3 -0.0196569003164768
10.4 -0.0279634743928909
10.5 -0.0135431913658977
10.6 -0.0141084957867861
10.7 -0.0163174793124199
10.8 -0.00624693371355534
10.9 -0.0334370918571949
11 -0.0247741527855396
11.1 -0.0149844530969858
11.2 -0.0205374881625175
11.3 -0.0121114067733288
11.4 -0.00755333621054888
11.5 -0.0175455212593079
11.6 -0.0235460363328457
11.7 -0.0137600656598806
11.8 -0.00827785022556782
11.9 -0.0296516679227352
12 -0.022810248658061
12.1 -0.0159971620887518
12.2 -0.00297035090625286
12.3 -0.0157435443252325
12.4 -0.0183495134115219
12.5 -0.0205078013241291
12.6 -0.0349773727357388
12.7 -0.0270499736070633
12.8 -0.0195170268416405
12.9 -0.0235259812325239
13 -0.00416292482987046
13.1 -0.017034400254488
13.2 -0.0261150114238262
13.3 -0.0363047309219837
13.4 -0.00702955201268196
13.5 -0.0219965130090714
13.6 -0.0189827792346478
13.7 -0.00538470596075058
13.8 -0.018594516441226
13.9 -0.0163369067013264
14 -0.0190279968082905
14.1 -0.0156123079359531
14.2 -0.0471743196249008
14.3 -0.0224464349448681
14.4 -0.0280426703393459
14.5 -0.0211104806512594
14.6 -0.0146209131926298
14.7 -0.00650561042129993
14.8 -0.0194525420665741
14.9 -0.0222031995654106
15 -0.0421109087765217
15.1 -0.0301530640572309
15.2 -0.0377559959888458
15.3 -0.0232811309397221
15.4 -0.0202245078980923
15.5 -0.00680178264155984
15.6 -0.0295200794935226
15.7 -0.0261147618293762
15.8 -0.0188019648194313
15.9 -0.0326898656785488
16 -0.0233411639928818
16.1 -0.0223148893564939
16.2 -0.0286182872951031
16.3 -0.0498182401061058
16.4 -0.0441075265407562
16.5 -0.0622607506811619
16.6 -0.0772058591246605
16.7 -0.0470095872879028
16.8 -0.0464845523238182
16.9 -0.0751102119684219
17 -0.0498293712735176
17.1 -0.0545929223299026
17.2 -0.0414655655622482
17.3 -0.0121440589427948
17.4 -0.0247609801590443
17.5 -0.0139239691197872
17.6 -0.0339033901691437
17.7 -0.0183218531310558
17.8 -0.0305704139173031
17.9 -0.0259502157568932
18 -0.00386545620858669
18.1 -0.00334054231643677
18.2 -0.0130408592522144
18.3 -0.0128967612981796
18.4 0.0142826065421104
18.5 -0.0156206823885441
18.6 0.00527362711727619
18.7 -0.0076264962553978
18.8 0.00618130713701248
18.9 0.00695833750069141
19 0.0124624092131853
19.1 0.0263444762676954
19.2 0.0248545091599226
19.3 0.0202645435929298
19.4 0.0219965595752001
19.5 0.0252886470407248
19.6 0.00826162658631802
19.7 0.0221684835851192
19.8 0.0145135316997766
19.9 0.0182064604014158
20 0.00863119680434465
20.1 0.0120464526116848
20.2 0.00519202183932066
20.3 0.0183646380901337
20.4 0.00706528732553124
20.5 0.00386926857754588
20.6 0.0216890163719654
20.7 0.00753006339073181
20.8 0.00717063900083303
20.9 -0.00446135457605124
21 -0.0182653367519379
21.1 -0.0153353707864881
21.2 0.0148287946358323
21.3 -0.0353945717215538
21.4 0.0115337055176497
21.5 0.00315267685800791
21.6 0.00231338711455464
21.7 -0.0225624404847622
21.8 -0.019736448302865
21.9 -0.00935181602835655
22 -0.0172442961484194
22.1 0.000483142910525203
22.2 0.00302933808416128
22.3 0.000745052006095648
22.4 0.00199318584054708
22.5 -0.00303715653717518
22.6 -0.0091553945094347
22.7 0.000871667638421059
22.8 -0.00338785257190466
22.9 -0.0139840031042695
23 0.0657573193311691
23.1 0.0129082128405571
23.2 0.0155681073665619
23.3 0.0133314169943333
23.4 0.00195688661187887
23.5 0.00535763148218393
23.6 -0.0186335071921349
23.7 0.0129620581865311
23.8 -0.00592379458248615
23.9 -0.00113637838512659
24 0.00363041181117296
24.1 0.0135684860870242
24.2 0.0100284582003951
24.3 0.00247598811984062
24.4 0.0150480708107352
24.5 0.00261079147458076
24.6 0.0202346928417683
24.7 0.0107756182551384
24.8 0.0116691365838051
24.9 0.00658384524285793
25 0.000584078952670097
25.1 0.0100825978443027
25.2 0.00423391629010439
25.3 0.0209162849932909
25.4 0.0151216350495815
25.5 0.00480951275676489
25.6 0.0166812296956778
25.7 0.0237602945417166
25.8 0.0138331968337297
25.9 0.0262892208993435
26 0.0427599288523197
26.1 0.0486678443849087
26.2 0.0340757369995117
26.3 0.0379736535251141
26.4 0.0536280646920204
26.5 0.0285098142921925
26.6 0.0498416647315025
26.7 0.0522964969277382
26.8 0.0326348766684532
26.9 0.0320824794471264
27 0.0480735898017883
27.1 0.0294359643012285
27.2 0.0445054210722446
27.3 0.0448786839842796
27.4 0.0501006245613098
27.5 0.0645479708909988
27.6 0.0759381949901581
27.7 0.0588393956422806
27.8 0.0613488629460335
27.9 0.0663376823067665
28 0.050141341984272
28.1 0.0597821772098541
28.2 0.0430698320269585
28.3 0.0664529353380203
28.4 0.0766853094100952
28.5 0.0709497928619385
28.6 0.0688070952892303
28.7 0.060553777962923
28.8 0.0759957134723663
28.9 0.0441523566842079
29 0.0893975347280502
29.1 0.0670935809612274
29.2 0.0951559171080589
29.3 0.090024933218956
29.4 0.0741663575172424
29.5 0.0763863921165466
29.6 0.0592885762453079
29.7 0.0739404186606407
29.8 0.0893164277076721
29.9 0.092745453119278
30 0.0782332047820091
30.1 0.0732375830411911
30.2 0.0909849405288696
30.3 0.0838263109326363
30.4 0.0905304849147797
30.5 0.0887235179543495
30.6 0.100809589028358
30.7 0.0915406942367554
30.8 0.0679894238710403
30.9 0.0912881940603256
31 0.0851902887225151
31.1 0.0862439274787903
31.2 0.0879813581705093
31.3 0.0950477570295334
31.4 0.101851508021355
31.5 0.0998866558074951
31.6 0.0913444608449936
31.7 0.0901365429162979
31.8 0.0874010622501373
31.9 0.0997438281774521
32 0.104261733591557
32.1 0.0880012214183807
32.2 0.0760771334171295
32.3 0.100840657949448
32.4 0.0884821638464928
32.5 0.0664637833833694
32.6 0.0969329476356506
32.7 0.0775881633162498
32.8 0.0946450084447861
32.9 0.0795983523130417
33 0.106883138418198
33.1 0.0959319770336151
33.2 0.0897981524467468
33.3 0.0867245718836784
33.4 0.0943587571382523
33.5 0.0917347446084023
33.6 0.074062205851078
33.7 0.104571729898453
33.8 0.0992234945297241
33.9 0.0962034985423088
34 0.0803803279995918
34.1 0.0867468565702438
34.2 0.0785765051841736
34.3 0.0963295698165894
34.4 0.0755427405238152
34.5 0.0794025510549545
34.6 0.0836225599050522
34.7 0.0869157612323761
34.8 0.0951157510280609
34.9 0.0764377787709236
35 0.0789748355746269
35.1 0.0909060686826706
35.2 0.0833217799663544
35.3 0.0697636976838112
35.4 0.0845088362693787
35.5 0.0703441798686981
35.6 0.0596283711493015
35.7 0.0812192037701607
35.8 0.0681596323847771
35.9 0.0690474659204483
36 0.0721600726246834
36.1 0.059994250535965
36.2 0.0605944767594337
36.3 0.064675971865654
36.4 0.0598081089556217
36.5 0.0493059642612934
36.6 0.0492687672376633
36.7 0.0674789175391197
36.8 0.0569470748305321
36.9 0.0659511387348175
37 0.0419364981353283
37.1 0.0497430711984634
37.2 0.0709244161844254
37.3 0.0507388934493065
37.4 0.0642232671380043
37.5 0.0388441048562527
37.6 0.0564166083931923
37.7 0.0450427457690239
37.8 0.0396274998784065
37.9 0.0441257432103157
38 0.045036107301712
38.1 0.0432039462029934
38.2 0.0545147843658924
38.3 0.0374344065785408
38.4 0.0301773380488157
38.5 0.0190997309982777
38.6 0.0333780199289322
38.7 0.0221819616854191
38.8 0.0280243530869484
38.9 0.00719334557652473
39 0.0153962634503841
39.1 0.023197915405035
39.2 0.0217848159372807
39.3 0.00828561931848526
39.4 0.0163738280534744
39.5 0.0186901167035103
39.6 0.00568597018718719
39.7 0.00799905136227608
39.8 0.0112861394882202
39.9 0.00969882309436798
40 -0.00165221840143204
40.1 0.000292040407657623
40.2 -0.0033734068274498
40.3 -0.00344455242156982
40.4 -0.00167310982942581
40.5 0.000844225287437439
40.6 0.0143662877380848
40.7 -0.000749155879020691
40.8 0.00106331706047058
40.9 -0.00292709842324257
41 0.0165061019361019
41.1 0.00762124359607697
41.2 -0.0094483382999897
41.3 0.0136688128113747
41.4 0.00811560451984406
41.5 -0.000287704169750214
41.6 -0.00968591496348381
41.7 0.00422080978751183
41.8 -0.0113936513662338
41.9 -0.0138777568936348
42 -0.00298881158232689
42.1 -0.000155895948410034
42.2 -0.00674925744533539
42.3 0.0146730244159698
42.4 -0.00625209137797356
42.5 0.0131269246339798
42.6 0.0117968767881393
42.7 0.000261571258306503
42.8 0.00163494795560837
42.9 0.00798015668988228
43 -0.0117002576589584
43.1 -0.0116374790668488
43.2 -0.0153195112943649
43.3 0.00210648402571678
43.4 0.00987906008958817
43.5 0.00565902888774872
43.6 -0.0054154098033905
43.7 -0.003315769135952
43.8 0.00185581669211388
43.9 0.00565770268440247
44 0.0129948034882545
44.1 -0.0058782622218132
44.2 -0.00251234695315361
44.3 0.00702312216162682
44.4 -0.00847932323813438
44.5 0.00643289089202881
44.6 -0.00699233263731003
44.7 0.00569763034582138
44.8 -0.0085693933069706
44.9 -0.0139667578041553
45 0.0143920928239822
45.1 0.0181285664439201
45.2 0.00723259150981903
45.3 0.00694996491074562
45.4 0.00165592133998871
45.5 -0.00341405346989632
45.6 0.0166380740702152
45.7 -0.00480249524116516
45.8 0.0167762152850628
45.9 -0.0106717757880688
46 -0.00140105187892914
46.1 0.00837128236889839
46.2 0.0195423290133476
46.3 -0.0116314329206944
46.4 -0.00628126040101051
46.5 0.00708679854869843
46.6 -0.00881070643663406
46.7 0.0164396725594997
46.8 0.016280509531498
46.9 0.0154270343482494
47 -0.00184492766857147
47.1 0.0166251920163631
47.2 0.00368941202759743
47.3 0.00243920832872391
47.4 0.0150923691689968
47.5 -0.00394826009869576
47.6 -0.00221407040953636
47.7 0.0118077658116817
47.8 0.00105835869908333
47.9 0.0140599943697453
48 -0.00121794268488884
48.1 0.00725631415843964
48.2 0.0099719911813736
48.3 0.0109742321074009
48.4 0.00258258730173111
48.5 0.0252647288143635
48.6 0.0189638547599316
48.7 0.0118573755025864
48.8 0.00700553506612778
48.9 0.00773914903402328
49 0.010317824780941
49.1 0.0204277671873569
49.2 0.00830736756324768
49.3 -0.000268779695034027
49.4 -0.00146918743848801
49.5 0.00921834260225296
49.6 0.00214036181569099
49.7 0.0124350488185883
49.8 0.0145700238645077
49.9 0.00557069852948189
50 0.00356760248541832
50.1 0.0105124115943909
50.2 0.00422165542840958
50.3 0.00840895995497704
50.4 0.0112571381032467
50.5 0.017475962638855
50.6 0.00559398904442787
50.7 0.0146055072546005
50.8 0.0024024210870266
50.9 0.011359054595232
51 0.0202709399163723
51.1 0.0136961191892624
51.2 0.0262859053909779
51.3 0.0166975930333138
51.4 0.0179216898977757
51.5 0.00227638334035873
51.6 0.0216059535741806
51.7 0.0126981921494007
51.8 0.0137019194662571
51.9 0.00866049900650978
52 0.00849078595638275
52.1 0.0299122966825962
52.2 0.0253041982650757
52.3 0.0072392039000988
52.4 0.00538144260644913
52.5 0.00166064500808716
52.6 0.0179057121276855
52.7 0.0162820406258106
52.8 0.0173604413866997
52.9 0.0264601744711399
53 0.0227272622287273
53.1 0.0264567136764526
53.2 0.013795018196106
53.3 0.0263632908463478
53.4 0.0247067399322987
53.5 0.0212207920849323
53.6 0.0260730795562267
53.7 0.0306917354464531
53.8 0.0238201208412647
53.9 0.022052027285099
54 0.0318835824728012
54.1 0.0298532284796238
54.2 0.0234948359429836
54.3 0.0229860283434391
54.4 0.0286099202930927
54.5 0.0133417546749115
54.6 0.0251331366598606
54.7 0.0261994786560535
54.8 0.03285076841712
54.9 0.0293941721320152
55 0.0325570181012154
55.1 0.030087199062109
55.2 0.0269776359200478
55.3 0.0317456014454365
55.4 0.0393192768096924
55.5 0.0294663421809673
55.6 0.0339259132742882
55.7 0.03033247590065
55.8 0.0320989303290844
55.9 0.0417962186038494
56 0.0320698507130146
56.1 0.0329308286309242
56.2 0.0307654961943626
56.3 0.0397242084145546
56.4 0.0352721959352493
56.5 0.0488516353070736
56.6 0.0391251631081104
56.7 0.0417471155524254
56.8 0.0375354252755642
56.9 0.0360368005931377
57 0.0490783713757992
57.1 0.0444558076560497
57.2 0.0429334305226803
57.3 0.0405810289084911
57.4 0.0348992571234703
57.5 0.0513745658099651
57.6 0.0498564690351486
57.7 0.0531928166747093
57.8 0.0412722267210484
57.9 0.0478665977716446
58 0.0521631762385368
58.1 0.0482888929545879
58.2 0.0467906259000301
58.3 0.0534832738339901
58.4 0.0478621199727058
58.5 0.0608721226453781
58.6 0.0528514012694359
58.7 0.0586461834609509
58.8 0.0622489862143993
58.9 0.0549919158220291
59 0.0609765462577343
59.1 0.0522789470851421
59.2 0.0420652069151402
59.3 0.0492001734673977
59.4 0.0554324239492416
59.5 0.0555280782282352
59.6 0.0509765334427357
59.7 0.0539973825216293
59.8 0.0605628676712513
59.9 0.0537037141621113
60 0.0631822049617767
60.1 0.0591532774269581
60.2 0.060745432972908
60.3 0.077884666621685
60.4 0.0613370724022388
60.5 0.0660649165511131
60.6 0.057880662381649
60.7 0.0678938552737236
60.8 0.0672696530818939
60.9 0.0726388692855835
61 0.0685243830084801
61.1 0.0785526558756828
61.2 0.0727747082710266
61.3 0.0675641670823097
61.4 0.0731233730912209
61.5 0.0748419910669327
61.6 0.0716869831085205
61.7 0.080613762140274
61.8 0.0779794901609421
61.9 0.0783048272132874
62 0.0905404984951019
62.1 0.0838207900524139
62.2 0.0836603716015816
62.3 0.0843201875686646
62.4 0.0897340029478073
62.5 0.0746730864048004
62.6 0.072960302233696
62.7 0.0891375690698624
62.8 0.0971981585025787
62.9 0.094809927046299
63 0.0929297134280205
63.1 0.0998345389962196
63.2 0.0840571373701096
63.3 0.0920078009366989
63.4 0.0920000970363617
63.5 0.0920329093933105
63.6 0.0964225903153419
63.7 0.110693641006947
63.8 0.106194660067558
63.9 0.109774962067604
64 0.110200837254524
64.1 0.101485162973404
64.2 0.101680994033813
64.3 0.105245321989059
64.4 0.0986840650439262
64.5 0.0981370955705643
64.6 0.104402661323547
64.7 0.101847775280476
64.8 0.107479855418205
64.9 0.10813345015049
65 0.1204833984375
65.1 0.111315280199051
65.2 0.118138939142227
65.3 0.119439899921417
65.4 0.118317008018494
65.5 0.11958372592926
65.6 0.120436742901802
65.7 0.115046054124832
65.8 0.120703026652336
65.9 0.122940942645073
66 0.112098075449467
66.1 0.118865862488747
66.2 0.122058182954788
66.3 0.124597996473312
66.4 0.129792779684067
66.5 0.105834193527699
66.6 0.112574569880962
66.7 0.127765342593193
66.8 0.117026649415493
66.9 0.105922348797321
67 0.117784537374973
67.1 0.106284990906715
67.2 0.120938859879971
67.3 0.118537940084934
67.4 0.107018768787384
67.5 0.118659034371376
67.6 0.118794396519661
67.7 0.11429437994957
67.8 0.112267553806305
67.9 0.11822447180748
68 0.111709304153919
68.1 0.102951169013977
68.2 0.107822693884373
68.3 0.10662991553545
68.4 0.0989783853292465
68.5 0.107157148420811
68.6 0.108721368014812
68.7 0.109489925205708
68.8 0.106354750692844
68.9 0.10233985632658
69 0.10840966552496
69.1 0.108674444258213
69.2 0.111307077109814
69.3 0.109554640948772
69.4 0.120134942233562
69.5 0.0994726270437241
69.6 0.0997426733374596
69.7 0.110763296484947
69.8 0.108292378485203
69.9 0.104570917785168
70 0.10788357257843
70.1 0.106616482138634
70.2 0.109776772558689
70.3 0.111991561949253
70.4 0.119432732462883
70.5 0.111409120261669
70.6 0.101976454257965
70.7 0.106014110147953
70.8 0.114049077033997
70.9 0.112231492996216
71 0.104213036596775
71.1 0.113703437149525
71.2 0.101269774138927
71.3 0.116933807730675
71.4 0.114812478423119
71.5 0.104276172816753
71.6 0.109717190265656
71.7 0.107012622058392
71.8 0.111641675233841
71.9 0.104461498558521
72 0.117488063871861
72.1 0.0990879163146019
72.2 0.112806715071201
72.3 0.111091509461403
72.4 0.120658159255981
72.5 0.116008743643761
72.6 0.11151410639286
72.7 0.111291490495205
72.8 0.114091232419014
72.9 0.0972941666841507
73 0.112663000822067
73.1 0.110626071691513
73.2 0.115603521466255
73.3 0.108095549046993
73.4 0.0988450720906258
73.5 0.134377390146255
73.6 0.110005401074886
73.7 0.119258232414722
73.8 0.141822636127472
73.9 0.119997575879097
74 0.116257503628731
74.1 0.104238152503967
74.2 0.112572036683559
74.3 0.0968635827302933
74.4 0.109791353344917
74.5 0.130405306816101
74.6 0.115726038813591
74.7 0.0983052328228951
74.8 0.122271239757538
74.9 0.114154845476151
75 0.10852774977684
75.1 0.11608961969614
75.2 0.11081537604332
75.3 0.104292258620262
75.4 0.0890641734004021
75.5 0.113167807459831
75.6 0.114811338484287
75.7 0.0986683145165443
75.8 0.109561339020729
75.9 0.125874131917953
76 0.120519042015076
76.1 0.105274021625519
76.2 0.0906218737363815
76.3 0.095245324075222
76.4 0.116720639169216
76.5 0.108044348657131
76.6 0.116252571344376
76.7 0.100855432450771
76.8 0.107459500432014
76.9 0.113429710268974
77 0.117995478212833
77.1 0.0956529080867767
77.2 0.121358916163445
77.3 0.120606496930122
77.4 0.119350045919418
77.5 0.119823411107063
77.6 0.120631195604801
77.7 0.111904159188271
77.8 0.102332696318626
77.9 0.12101387232542
78 0.124966815114021
78.1 0.103403188288212
78.2 0.135429725050926
78.3 0.10930971801281
78.4 0.120824292302132
78.5 0.109044134616852
78.6 0.113944634795189
78.7 0.11042533069849
78.8 0.112306468188763
78.9 0.111281380057335
79 0.0950789675116539
79.1 0.117410160601139
79.2 0.114725448191166
79.3 0.132834613323212
79.4 0.112214155495167
79.5 0.12187834084034
79.6 0.104766741394997
79.7 0.112624175846577
79.8 0.100747317075729
79.9 0.107928074896336
80 0.123398914933205
80.1 0.132657796144485
80.2 0.129755675792694
80.3 0.118413999676704
80.4 0.116347402334213
80.5 0.115875333547592
80.6 0.114620208740234
80.7 0.112723186612129
80.8 0.0935261026024818
80.9 0.111922703683376
81 0.129575714468956
81.1 0.110600315034389
81.2 0.107692584395409
81.3 0.126266703009605
81.4 0.0977641195058823
81.5 0.122812896966934
81.6 0.12368132174015
81.7 0.104462750256062
81.8 0.103168405592442
81.9 0.120236299932003
82 0.110033482313156
82.1 0.122316978871822
82.2 0.109679326415062
82.3 0.106327168643475
82.4 0.112395457923412
82.5 0.11156739294529
82.6 0.100676201283932
82.7 0.110783763229847
82.8 0.122482277452946
82.9 0.118006221950054
83 0.116829760372639
83.1 0.114006072282791
83.2 0.108036130666733
83.3 0.103027485311031
83.4 0.12156593054533
83.5 0.107866302132607
83.6 0.122652031481266
83.7 0.133836477994919
83.8 0.123382553458214
83.9 0.0967633277177811
84 0.111969687044621
84.1 0.140165418386459
84.2 0.124531157314777
84.3 0.118052199482918
84.4 0.121977418661118
84.5 0.121157050132751
84.6 0.132269099354744
84.7 0.125780999660492
84.8 0.101527512073517
84.9 0.11985319852829
85 0.123215906322002
85.1 0.117604538798332
85.2 0.12510783970356
85.3 0.126727491617203
85.4 0.12567937374115
85.5 0.124527417123318
85.6 0.112928867340088
85.7 0.116268523037434
85.8 0.126404985785484
85.9 0.118483029305935
86 0.112220704555511
86.1 0.127166703343391
86.2 0.134211391210556
86.3 0.113987073302269
86.4 0.116277970373631
86.5 0.136159881949425
86.6 0.114969752728939
86.7 0.126820161938667
86.8 0.117608316242695
86.9 0.124199241399765
87 0.116940945386887
87.1 0.115490727126598
87.2 0.131122142076492
87.3 0.134013891220093
87.4 0.128155440092087
87.5 0.120973147451878
87.6 0.108878746628761
87.7 0.125577241182327
87.8 0.132800936698914
87.9 0.127643346786499
88 0.129663556814194
88.1 0.129170283675194
88.2 0.130063757300377
88.3 0.125950485467911
88.4 0.135841265320778
88.5 0.111571051180363
88.6 0.11669085174799
88.7 0.131857916712761
88.8 0.117031678557396
88.9 0.116576448082924
89 0.118550509214401
89.1 0.113387107849121
89.2 0.113225355744362
89.3 0.111193031072617
89.4 0.10822581499815
89.5 0.112941339612007
89.6 0.114168748259544
89.7 0.109528094530106
89.8 0.106998592615128
89.9 0.107425279915333
90 0.103739663958549
90.1 0.101633660495281
90.2 0.103343218564987
90.3 0.104522317647934
90.4 0.0955117717385292
90.5 0.102849945425987
90.6 0.101938329637051
90.7 0.0993037819862366
90.8 0.101531267166138
90.9 0.0937254801392555
91 0.090707466006279
91.1 0.0902235954999924
91.2 0.104968756437302
91.3 0.0905803814530373
91.4 0.0866737067699432
91.5 0.0837703496217728
91.6 0.0903875231742859
91.7 0.0892896428704262
91.8 0.0861959159374237
91.9 0.0809132233262062
92 0.0873808860778809
92.1 0.0792532041668892
92.2 0.0823464095592499
92.3 0.0829276889562607
92.4 0.0825289487838745
92.5 0.0753617733716965
92.6 0.0905017629265785
92.7 0.0725675448775291
92.8 0.0779748409986496
92.9 0.0890604481101036
93 0.0734698995947838
93.1 0.0767672806978226
93.2 0.0737069994211197
93.3 0.0752221792936325
93.4 0.0763461887836456
93.5 0.0781186074018478
93.6 0.0710565745830536
93.7 0.0636124014854431
93.8 0.0715696588158607
93.9 0.0681819766759872
94 0.0742254257202148
94.1 0.0776749104261398
94.2 0.0701388493180275
94.3 0.0702865421772003
94.4 0.0770697146654129
94.5 0.0736013948917389
94.6 0.0612436719238758
94.7 0.0597177185118198
94.8 0.0691520944237709
94.9 0.0669869184494019
95 0.0710190683603287
95.1 0.0605443716049194
95.2 0.06832055747509
95.3 0.0632327497005463
95.4 0.0563331432640553
95.5 0.0697620660066605
95.6 0.0573675557971001
95.7 0.0684937611222267
95.8 0.0686599537730217
95.9 0.0547084510326385
96 0.0618856661021709
96.1 0.0667430534958839
96.2 0.0685480087995529
96.3 0.052615761756897
96.4 0.0521273277699947
96.5 0.0596101097762585
96.6 0.0595291703939438
96.7 0.0571660995483398
96.8 0.0513738058507442
96.9 0.0502820536494255
97 0.0534904152154922
97.1 0.051520150154829
97.2 0.0563707426190376
97.3 0.0502855032682419
97.4 0.0512516722083092
97.5 0.054001409560442
97.6 0.0576230548322201
97.7 0.0560815781354904
97.8 0.0546946451067924
97.9 0.0381065271794796
98 0.0604201629757881
98.1 0.0529786311089993
98.2 0.0490281768143177
98.3 0.0472505651414394
98.4 0.0512741766870022
98.5 0.0414603650569916
98.6 0.050944522023201
98.7 0.0522688031196594
98.8 0.0539349168539047
98.9 0.0486185327172279
99 0.0466472506523132
99.1 0.0513255670666695
99.2 0.0350812263786793
99.3 0.0462712720036507
99.4 0.0468024499714375
99.5 0.0449355654418468
99.6 0.0563638284802437
99.7 0.0367865972220898
99.8 0.0429278053343296
99.9 0.0393236987292767
100 0.0458638332784176
100.1 0.0407947264611721
100.2 0.0394460074603558
100.3 0.033087681978941
100.4 0.0387809202075005
100.5 0.0335335992276669
100.6 0.027703795582056
100.7 0.0318253189325333
100.8 0.0386741869151592
100.9 0.0297594480216503
101 0.0318830981850624
101.1 0.0299092903733253
101.2 0.0226862765848637
101.3 0.0241622887551785
101.4 0.0320761203765869
101.5 0.0393956452608109
101.6 0.030457753688097
101.7 0.0382468737661839
101.8 0.0375712551176548
101.9 0.030101764947176
102 0.0301365926861763
102.1 0.026501651853323
102.2 0.0359439626336098
102.3 0.0206655897200108
102.4 0.0309668369591236
102.5 0.0301280431449413
102.6 0.0295801050961018
102.7 0.0245233401656151
102.8 0.0299985222518444
102.9 0.0338097028434277
103 0.0369642823934555
103.1 0.0306902416050434
103.2 0.0225679017603397
103.3 0.0279200151562691
103.4 0.0309759192168713
103.5 0.0288954935967922
103.6 0.0244238302111626
103.7 0.0314940735697746
103.8 0.0248655714094639
103.9 0.0267581604421139
104 0.0362831726670265
104.1 0.0382293313741684
104.2 0.0161610171198845
104.3 0.0225669331848621
104.4 0.0282291397452354
104.5 0.0239634960889816
104.6 0.0372693762183189
104.7 0.036636658012867
104.8 0.034781351685524
104.9 0.0346727408468723
105 0.0295769050717354
105.1 0.0312446728348732
105.2 0.0163980461657047
105.3 0.0443226471543312
105.4 0.0369863994419575
105.5 0.0371930748224258
105.6 0.0398452170193195
105.7 0.0424859151244164
105.8 0.0355734340846539
105.9 0.0308501794934273
106 0.0223104730248451
106.1 0.0199829041957855
106.2 0.0287451930344105
106.3 0.0187641493976116
106.4 0.0331809259951115
106.5 0.0385572165250778
106.6 0.0380241349339485
106.7 0.013468112796545
106.8 0.0271912515163422
106.9 0.0167352072894573
107 0.030023954808712
107.1 0.0286857150495052
107.2 0.0101065635681152
107.3 0.0254106931388378
107.4 0.0190236270427704
107.5 0.0265582948923111
107.6 0.0156924352049828
107.7 0.0189443081617355
107.8 0.0229687429964542
107.9 0.0137053616344929
108 0.0180165693163872
108.1 0.0198576636612415
108.2 0.0209324657917023
108.3 0.0254254564642906
108.4 0.0156365409493446
108.5 0.0178627520799637
108.6 0.00704633072018623
108.7 0.00989747792482376
108.8 0.000600732862949371
108.9 0.00982784107327461
109 0.00408600643277168
109.1 0.00802602991461754
109.2 0.0183882676064968
109.3 0.0106875561177731
109.4 0.0156770274043083
109.5 0.0158335007727146
109.6 0.00899716839194298
109.7 0.0113587863743305
109.8 0.0110885798931122
109.9 -0.000977478921413422
110 0.0188796930015087
110.1 0.0202284902334213
110.2 0.0116991214454174
110.3 0.0163029432296753
110.4 -0.00497553497552872
110.5 -0.0047048032283783
110.6 0.00455489754676819
110.7 0.0117060355842113
110.8 -0.00772257521748543
110.9 -0.00966387987136841
111 0.00932914763689041
111.1 0.00287121161818504
111.2 0.00706342980265617
111.3 0.00518884137272835
111.4 -0.00147317722439766
111.5 0.00272617116570473
111.6 0.00760158523917198
111.7 -0.00292079150676727
111.8 0.00561276450753212
111.9 0.00238357856869698
112 0.00763129442930222
112.1 0.0102734118700027
112.2 0.00500930100679398
112.3 0.013199869543314
112.4 0.0105257742106915
112.5 0.00937209650874138
112.6 0.00560131669044495
112.7 0.00882662087678909
112.8 0.0214214771986008
112.9 0.00500921905040741
113 0.00796943157911301
113.1 0.00604640692472458
113.2 0.0190710872411728
113.3 0.0285793319344521
113.4 0.023917306214571
113.5 -0.00688228011131287
113.6 0.0207185335457325
113.7 0.0065607987344265
113.8 0.013279814273119
113.9 0.00894042477011681
114 0.038256797939539
114.1 0.0171388573944569
114.2 0.0172617882490158
114.3 0.0259438492357731
114.4 0.0160622037947178
114.5 0.0392613932490349
114.6 0.0108324252068996
114.7 0.0236036852002144
114.8 0.0286798253655434
114.9 0.0214116498827934
115 0.0324416309595108
115.1 0.0426431372761726
115.2 0.0523751080036163
115.3 0.0536673814058304
115.4 0.0322935543954372
115.5 0.0330769270658493
115.6 0.0364577919244766
115.7 0.056331567466259
115.8 0.0384025797247887
115.9 0.0651010796427727
116 0.0607171207666397
116.1 0.0717388466000557
116.2 0.0428074598312378
116.3 0.0613598488271236
116.4 0.0309412889182568
116.5 0.0531124249100685
116.6 0.0681606307625771
116.7 0.0576257929205894
116.8 0.0531359016895294
116.9 0.0551329888403416
117 0.0672524943947792
117.1 0.0602161064743996
117.2 0.0693431347608566
117.3 0.0564575642347336
117.4 0.0662343949079514
117.5 0.0713453143835068
117.6 0.0581289567053318
117.7 0.0760661065578461
117.8 0.0724577233195305
117.9 0.0819326713681221
118 0.0772220194339752
118.1 0.0792371854186058
118.2 0.0784900262951851
118.3 0.0617829002439976
118.4 0.066919632256031
118.5 0.0756722465157509
118.6 0.0643757283687592
118.7 0.105924367904663
118.8 0.0791725367307663
118.9 0.109211683273315
119 0.0953794568777084
119.1 0.0788808465003967
119.2 0.0942776575684547
119.3 0.1065618917346
119.4 0.0686300098896027
119.5 0.0724114701151848
119.6 0.0895936265587807
119.7 0.076741099357605
119.8 0.111537493765354
119.9 0.0767026245594025
120 0.0766611471772194
120.1 0.107837699353695
120.2 0.0989866480231285
120.3 0.0958432704210281
120.4 0.100822657346725
120.5 0.0870190113782883
120.6 0.0767200663685799
120.7 0.106585010886192
120.8 0.105496928095818
120.9 0.0755335688591003
121 0.095672108232975
121.1 0.0893909633159637
121.2 0.0954438298940659
121.3 0.100111618638039
121.4 0.0931540131568909
121.5 0.0997475534677505
121.6 0.0997554287314415
121.7 0.0961158722639084
121.8 0.111052848398685
121.9 0.107596769928932
122 0.0974559560418129
122.1 0.0973882898688316
122.2 0.0971682891249657
122.3 0.0988670960068703
122.4 0.106390222907066
122.5 0.0964673459529877
122.6 0.115041553974152
122.7 0.092339038848877
122.8 0.102017886936665
122.9 0.103636302053928
123 0.109023228287697
123.1 0.103892594575882
123.2 0.108887866139412
123.3 0.121839538216591
123.4 0.0985734388232231
123.5 0.122773110866547
123.6 0.0959317237138748
123.7 0.105937287211418
123.8 0.0932509303092957
123.9 0.112885341048241
124 0.0768126547336578
124.1 0.0968244969844818
124.2 0.106120675802231
124.3 0.0995567142963409
124.4 0.0752920657396317
124.5 0.102623231709003
124.6 0.0920588821172714
124.7 0.0889580994844437
124.8 0.0951087698340416
124.9 0.087740421295166
125 0.109039612114429
125.1 0.099397212266922
125.2 0.0934027880430222
125.3 0.0654402226209641
125.4 0.0856975913047791
125.5 0.0781218782067299
125.6 0.0905721336603165
125.7 0.0940835326910019
125.8 0.104127421975136
125.9 0.0880519449710846
126 0.0751874446868896
126.1 0.0935397818684578
126.2 0.0714303776621819
126.3 0.0812823176383972
126.4 0.0930142179131508
126.5 0.0591937229037285
126.6 0.0853255838155746
126.7 0.0783617794513702
126.8 0.0603160224854946
126.9 0.0769021511077881
127 0.0631557181477547
127.1 0.0701939985156059
127.2 0.0558517575263977
127.3 0.101653061807156
127.4 0.0670567899942398
127.5 0.0827544778585434
127.6 0.0788916498422623
127.7 0.0801674649119377
127.8 0.0365734100341797
127.9 0.0672828853130341
128 0.0449764877557755
128.1 0.069863349199295
128.2 0.0614503771066666
128.3 0.0420582965016365
128.4 0.0724976286292076
128.5 0.0621852949261665
128.6 0.0419741086661816
128.7 0.0349162817001343
128.8 0.0419107116758823
128.9 0.0490213446319103
129 0.0433664694428444
129.1 0.05694729834795
129.2 0.0559382066130638
129.3 0.0380294732749462
129.4 0.0524196848273277
129.5 0.0747689008712769
129.6 0.0464768707752228
129.7 0.0447679869830608
129.8 0.0773637294769287
129.9 0.0640728622674942
130 0.0641262829303741
130.1 0.0568671673536301
130.2 0.0619061067700386
130.3 0.0641954094171524
130.4 0.0579961948096752
130.5 0.063253752887249
130.6 0.0409344919025898
130.7 0.083810843527317
130.8 0.0325573198497295
130.9 0.0652173012495041
131 0.0400494821369648
131.1 0.0573770627379417
131.2 0.0249447338283062
131.3 0.0351164489984512
131.4 0.0181752555072308
131.5 0.0338925383985043
131.6 0.00852899067103863
131.7 0.0541731975972652
131.8 0.0334536284208298
131.9 0.023587990552187
132 0.014401669614017
132.1 0.00732435937970877
132.2 0.0222676489502192
132.3 0.024154257029295
132.4 0.017352718859911
132.5 0.0184587389230728
132.6 0.0303476080298424
132.7 -0.00870678760111332
132.8 0.0406885966658592
132.9 0.000670917797833681
133 -0.00264878384768963
133.1 0.0265133902430534
133.2 0.0100553138181567
133.3 0.0199338309466839
133.4 0.0109261078760028
133.5 0.0161280892789364
133.6 0.0234153065830469
133.7 0.0250606443732977
133.8 0.0412461161613464
133.9 0.0534894503653049
134 0.0173373706638813
134.1 0.0511090084910393
134.2 0.0148805612698197
134.3 0.0617136061191559
134.4 0.0472735315561295
134.5 0.0583342313766479
134.6 0.0565936043858528
134.7 0.0489905625581741
134.8 0.0624925270676613
134.9 0.0681531578302383
135 0.042063906788826
135.1 0.101776704192162
135.2 0.0696616619825363
135.3 0.0775385349988937
135.4 0.0625796392560005
135.5 0.0414413958787918
135.6 0.0561568140983582
135.7 0.0233117882162333
135.8 0.0380818620324135
135.9 0.0221583321690559
136 0.0491387099027634
136.1 0.0273891855031252
136.2 0.0340781584382057
136.3 0.0106518045067787
136.4 0.0331387892365456
136.5 0.0326976329088211
136.6 0.0322354063391685
136.7 0.020220959559083
136.8 0.00662359222769737
136.9 0.0325163081288338
137 0.00278018601238728
137.1 0.0154391936957836
137.2 -0.00668326392769814
137.3 -0.0040751788765192
137.4 0.0101683177053928
137.5 0.0220727641135454
137.6 -0.0134810134768486
137.7 -0.00869370624423027
137.8 0.000327080488204956
137.9 -0.00487547367811203
138 0.00350989773869514
138.1 -0.00575795769691467
138.2 -0.0140839628875256
138.3 -0.0135222859680653
138.4 -0.000254958868026733
138.5 -0.00712435692548752
138.6 0.00138570740818977
138.7 -0.000532243400812149
138.8 0.000479470938444138
138.9 0.0102684423327446
139 -0.00556926056742668
139.1 0.00695037841796875
139.2 -0.000763051211833954
139.3 0.00470026209950447
139.4 -0.0094980001449585
139.5 -6.54794275760651e-05
139.6 -0.0343402735888958
139.7 -0.00771744176745415
139.8 0.00822246447205544
139.9 -0.0315126553177834
140 -0.00784620642662048
140.1 -0.00460030883550644
140.2 -0.0038936510682106
140.3 -0.00802494212985039
140.4 0.00492149963974953
140.5 0.000591564923524857
140.6 -0.0211860574781895
140.7 -0.0143648497760296
140.8 -0.00927267968654633
140.9 -0.0400959365069866
141 0.00321110896766186
141.1 -0.0145409852266312
141.2 -0.0127932205796242
141.3 -0.0371174290776253
141.4 -0.0304461643099785
141.5 -0.00307407602667809
141.6 -0.0300702154636383
141.7 -0.011908907443285
141.8 -0.00563079863786697
141.9 -0.0162457302212715
142 -0.0160744450986385
142.1 -0.0380177721381187
142.2 0.00212515518069267
142.3 -0.0128271710127592
142.4 -0.0260545425117016
142.5 -0.0499821864068508
142.6 -0.00228474289178848
142.7 -0.0303335450589657
142.8 -0.00751151889562607
142.9 -0.0303304344415665
143 -0.0129420403391123
143.1 -0.00311551615595818
143.2 -0.0429265089333057
143.3 -0.0386997535824776
143.4 0.00320714712142944
143.5 -0.025040939450264
143.6 -0.0213980935513973
143.7 -0.0095260851085186
143.8 -0.0182372890412807
143.9 -0.00641072168946266
144 0.00039118155837059
144.1 -0.0226311087608337
144.2 -0.0217215903103352
144.3 -0.0114844217896461
144.4 -0.0146044231951237
144.5 -0.0569342076778412
144.6 -0.0344835072755814
144.7 -0.00496125593781471
144.8 -0.0102358087897301
144.9 -0.0329230763018131
145 -0.0219033993780613
145.1 -0.0106832720339298
145.2 -0.0217800624668598
145.3 -0.00665503740310669
145.4 -0.00669420883059502
145.5 -0.0307984352111816
145.6 -0.0153928771615028
145.7 -0.0222466848790646
145.8 -0.0294552724808455
145.9 -0.0100359711796045
146 -0.0620680414140224
146.1 -0.036878939718008
146.2 -0.0500007607042789
146.3 -0.0339025370776653
146.4 -0.0435511581599712
146.5 -0.0344593711197376
146.6 -0.0350154340267181
146.7 -0.0255580693483353
146.8 -0.034644715487957
146.9 -0.03284727409482
147 -0.0267855990678072
147.1 -0.0175320077687502
147.2 -0.0206133835017681
147.3 -0.0667153969407082
147.4 -0.0206738896667957
147.5 -0.00946750119328499
147.6 -0.00819479115307331
147.7 -0.0105619803071022
147.8 -0.0387804508209229
147.9 -0.0246975850313902
148 -0.0519453287124634
148.1 -0.0104060173034668
148.2 -0.016431950032711
148.3 -0.0292503591626883
148.4 -0.0316038131713867
148.5 -0.0284318290650845
148.6 -0.037206619977951
148.7 -0.0222594738006592
148.8 0.0101334638893604
148.9 -0.0258259978145361
149 -0.0190877020359039
149.1 -0.019061952829361
149.2 -0.0364367067813873
149.3 -0.0259634926915169
149.4 -0.0374973565340042
149.5 -0.00333064422011375
149.6 -0.0447632297873497
149.7 -0.00728387571871281
149.8 -0.0062132366001606
149.9 -0.01432054489851
150 -0.0240108780562878
150.1 -0.0316680073738098
150.2 -0.0365219414234161
150.3 -0.0352059230208397
150.4 -0.0213345885276794
150.5 -0.0109548196196556
150.6 -0.0252721570432186
150.7 -0.0193528160452843
150.8 -0.0034857839345932
150.9 -0.0111282095313072
151 -0.0190989524126053
151.1 -0.0215224530547857
151.2 -0.0112917572259903
151.3 0.000373460352420807
151.4 -0.0116727165877819
151.5 0.000802747905254364
151.6 0.0239898562431335
151.7 -0.00443101301789284
151.8 0.0272257141768932
151.9 0.017482191324234
152 0.0344725921750069
152.1 0.00996978394687176
152.2 0.0343380570411682
152.3 0.0462217815220356
152.4 0.0436896905303001
152.5 0.0423193983733654
152.6 0.0387869477272034
152.7 0.0370077900588512
152.8 0.0608810819685459
152.9 0.0659499317407608
153 0.0559355691075325
153.1 0.0447961129248142
153.2 0.0551044791936874
153.3 0.0338877998292446
153.4 0.0743999630212784
153.5 0.0434789434075356
153.6 0.051608070731163
153.7 0.0199983287602663
153.8 -0.00287182163447142
153.9 0.019666351377964
154 0.0351214893162251
154.1 0.00200831727124751
154.2 0.0519127771258354
154.3 0.0133045837283134
154.4 0.0104094631969929
154.5 0.0125698316842318
154.6 -0.0128039764240384
154.7 -0.00240822159685194
154.8 0.0099729485809803
154.9 0.02489123493433
155 0.0374390929937363
155.1 0.021606981754303
155.2 0.0071591604501009
155.3 0.015630129724741
155.4 0.0160878710448742
155.5 0.0372195951640606
155.6 0.0189282167702913
155.7 0.0454532504081726
155.8 0.0249233171343803
155.9 0.0113918166607618
156 0.021276393905282
156.1 0.0235814563930035
156.2 0.0159212723374367
156.3 0.0436123944818974
156.4 0.0268421210348606
156.5 0.0383165143430233
156.6 0.0193779561668634
156.7 0.015287958085537
156.8 0.0221258457750082
156.9 0.0437340065836906
157 0.0425385758280754
157.1 0.0153639176860452
157.2 0.062813363969326
157.3 0.0828598886728287
157.4 0.034713439643383
157.5 0.0424120426177979
157.6 0.0491986908018589
157.7 0.0550253242254257
157.8 0.0339566469192505
157.9 0.032883994281292
158 0.0210522674024105
158.1 0.0292023122310638
158.2 0.0183182526379824
158.3 0.043754830956459
158.4 0.0482019707560539
158.5 0.0373300686478615
158.6 0.0270562283694744
158.7 0.0615723505616188
158.8 0.0243354476988316
158.9 0.0433964543044567
159 0.0422336980700493
159.1 0.0299237668514252
159.2 0.0441848114132881
159.3 0.0569050535559654
159.4 0.0524956770241261
159.5 0.0492403507232666
159.6 0.0292645357549191
159.7 0.0629728808999062
159.8 0.0421682558953762
159.9 0.0580394715070724
160 0.039029348641634
160.1 0.0692008212208748
160.2 0.0493675172328949
160.3 0.0623271875083447
160.4 0.0811167359352112
160.5 0.0386830009520054
160.6 0.0406110472977161
160.7 0.0685311555862427
160.8 0.0697330385446548
160.9 0.0565393269062042
161 0.0604938343167305
161.1 0.0703227743506432
161.2 0.0713668987154961
161.3 0.0745268762111664
161.4 0.0809647962450981
161.5 0.0831684768199921
161.6 0.0660337954759598
161.7 0.0783898234367371
161.8 0.0847934186458588
161.9 0.0750961750745773
162 0.0643345788121223
162.1 0.0633996874094009
162.2 0.0861572921276093
162.3 0.0850377157330513
162.4 0.0845236331224442
162.5 0.0748787075281143
162.6 0.089934378862381
162.7 0.0875469893217087
162.8 0.0845463573932648
162.9 0.0881694555282593
163 0.0886877775192261
163.1 0.0930744037032127
163.2 0.0797436162829399
163.3 0.110691092908382
163.4 0.0913031548261642
163.5 0.0919062495231628
163.6 0.096008837223053
163.7 0.0881996303796768
163.8 0.0974579751491547
163.9 0.0856185033917427
164 0.093109667301178
164.1 0.0980762839317322
164.2 0.072313666343689
164.3 0.105459108948708
164.4 0.104835242033005
164.5 0.0968807265162468
164.6 0.0866517424583435
164.7 0.0780162811279297
164.8 0.0871951133012772
164.9 0.101729571819305
165 0.0934270769357681
165.1 0.0934863090515137
165.2 0.104261130094528
165.3 0.0796948671340942
165.4 0.100981809198856
165.5 0.0927378311753273
165.6 0.0984240770339966
165.7 0.0903101712465286
165.8 0.0945354700088501
165.9 0.120811425149441
166 0.0890225321054459
166.1 0.0950932130217552
166.2 0.0889735221862793
166.3 0.11286273598671
166.4 0.0927137136459351
166.5 0.0798192471265793
166.6 0.106971219182014
166.7 0.0968830212950706
166.8 0.085232600569725
166.9 0.0987312346696854
167 0.0984780937433243
167.1 0.0922038704156876
167.2 0.100029304623604
167.3 0.11446837335825
167.4 0.10733575373888
167.5 0.0881134420633316
167.6 0.0755123794078827
167.7 0.0964925140142441
167.8 0.0915633589029312
167.9 0.0964165553450584
168 0.0897997915744781
168.1 0.0779010429978371
168.2 0.0732886493206024
168.3 0.0934373661875725
168.4 0.0977153331041336
168.5 0.0750255063176155
168.6 0.0692507103085518
168.7 0.0863493531942368
168.8 0.0902925431728363
168.9 0.0981093496084213
169 0.086614727973938
169.1 0.0891539603471756
169.2 0.0804060101509094
169.3 0.0777020081877708
169.4 0.0683523342013359
169.5 0.0792063623666763
169.6 0.0789388939738274
169.7 0.0746866017580032
169.8 0.0750729516148567
169.9 0.0858746990561485
170 0.0621692277491093
170.1 0.0761024355888367
170.2 0.0778348296880722
170.3 0.076618105173111
170.4 0.0647240057587624
170.5 0.0577092431485653
170.6 0.0620453283190727
170.7 0.0561628341674805
170.8 0.063885897397995
170.9 0.061943780630827
171 0.0527013763785362
171.1 0.0618575811386108
171.2 0.0548489019274712
171.3 0.0700410604476929
171.4 0.0761250853538513
171.5 0.0568549558520317
171.6 0.0591882392764091
171.7 0.0517280846834183
171.8 0.0672405809164047
171.9 0.0330508090555668
172 0.0561282262206078
172.1 0.0545805618166924
172.2 0.0602856501936913
172.3 0.0331455916166306
172.4 0.0489025935530663
172.5 0.028123315423727
172.6 0.0304485186934471
172.7 0.0481293499469757
172.8 0.0493487343192101
172.9 0.0272938944399357
173 0.0270925015211105
173.1 0.0225058421492577
173.2 0.0160551480948925
173.3 0.0137320533394814
173.4 0.0160969384014606
173.5 0.0134241990745068
173.6 0.0174249336123466
173.7 0.00466715544462204
173.8 0.0108389891684055
173.9 0.00641532987356186
174 0.0138530135154724
174.1 -0.00187962502241135
174.2 0.0285558477044106
174.3 0.00733239203691483
174.4 0.0217364355921745
174.5 0.00700164586305618
174.6 0.00871111452579498
174.7 0.00648915767669678
174.8 -0.00762857869267464
174.9 -0.00439795479178429
175 0.00809368118643761
175.1 0.00616293400526047
175.2 0.00377830490469933
175.3 0.00112607702612877
175.4 -0.00635863840579987
175.5 0.0109952054917812
175.6 0.00137846544384956
175.7 0.00715436413884163
175.8 -0.000634510070085526
175.9 0.0131499208509922
176 -0.00176633894443512
176.1 -0.00172176584601402
176.2 0.0135734975337982
176.3 -0.00846643373370171
176.4 0.00582102313637733
176.5 0.0235348343849182
176.6 0.0152488090097904
176.7 0.0127651058137417
176.8 -0.00594715401530266
176.9 0.0125052891671658
177 0.00683638080954552
177.1 0.00896879658102989
177.2 0.00253190472722054
177.3 0.00218700617551804
177.4 0.00667931884527206
177.5 0.00366681069135666
177.6 -0.00384671986103058
177.7 0.00343801826238632
177.8 0.00975670292973518
177.9 0.00642561912536621
178 0.0153829902410507
178.1 -8.56705009937286e-05
178.2 -0.00294540449976921
178.3 0.00738949701189995
178.4 -0.00615451484918594
178.5 -0.00868077576160431
178.6 -0.00118532404303551
178.7 0.00238042324781418
178.8 -0.0120549350976944
178.9 0.00596357136964798
179 0.00664801895618439
179.1 -0.0106172114610672
179.2 0.00884277373552322
179.3 0.00598471984267235
179.4 0.0181416645646095
179.5 -0.0110765732824802
179.6 0.000905413180589676
179.7 -0.00298285484313965
179.8 0.0112108029425144
179.9 0.0167426466941833
180 -0.00051557645201683
180.1 0.00627543032169342
180.2 -0.00206748768687248
180.3 -0.00305154174566269
180.4 -0.000671986490488052
180.5 0.0112199038267136
180.6 0.00823250040411949
180.7 0.00362624973058701
180.8 0.0110569559037685
180.9 0.020263671875
181 -0.000167910009622574
181.1 0.014052078127861
181.2 0.00995135307312012
181.3 0.00967519357800484
181.4 1.8686056137085e-05
181.5 0.00468692556023598
181.6 0.00924349203705788
181.7 0.00499716773629189
181.8 0.0129841566085815
181.9 0.00609589368104935
182 0.0129849314689636
182.1 0.00255207717418671
182.2 -0.00878230854868889
182.3 -0.00190505012869835
182.4 0.00827433541417122
182.5 0.0121570862829685
182.6 0.0062604583799839
182.7 4.43309545516968e-06
182.8 -0.00388128682971001
182.9 -0.00604938715696335
183 -0.00458133220672607
183.1 0.00469767674803734
183.2 0.0121636837720871
183.3 0.0143732838332653
183.4 0.0155168473720551
183.5 0.0088815949857235
183.6 -0.00844526290893555
183.7 0.00205925479531288
183.8 0.000485688447952271
183.9 0.00361203774809837
184 0.000490125268697739
184.1 0.00850431621074677
184.2 -0.00463569909334183
184.3 0.00778676569461823
184.4 0.00262762233614922
184.5 0.00148901715874672
184.6 -0.00260928645730019
184.7 0.000459577888250351
184.8 0.00666171312332153
184.9 0.00816031917929649
185 0.0144074559211731
185.1 0.00319882854819298
185.2 0.00192416086792946
185.3 -0.00129935517907143
185.4 0.00185412913560867
185.5 0.0188826695084572
185.6 -0.00409293174743652
185.7 0.0111528038978577
185.8 0.00867672637104988
185.9 -0.0040396936237812
186 -0.0039893165230751
186.1 -0.00298957526683807
186.2 0.00370094925165176
186.3 0.0146880894899368
186.4 0.00499836727976799
186.5 0.00354540720582008
186.6 0.00602707266807556
186.7 0.00679675862193108
186.8 0.00707412138581276
186.9 0.00869455188512802
187 -0.00564222037792206
187.1 0.0119984112679958
187.2 0.00661035627126694
187.3 -0.000656511634588242
187.4 0.0136431306600571
187.5 -5.7172030210495e-05
187.6 0.00679340586066246
187.7 0.0139549486339092
187.8 0.0128063932061195
187.9 0.00787932798266411
188 0.0081666074693203
188.1 -0.00854557380080223
188.2 -0.000738207250833511
188.3 0.00126299634575844
188.4 0.000199511647224426
188.5 -0.00467517226934433
188.6 0.0109624266624451
188.7 -0.00424902513623238
188.8 -0.00380747765302658
188.9 -0.0048522986471653
189 0.0116108618676662
189.1 -0.00839962437748909
189.2 -0.000852245837450027
189.3 0.00212477520108223
189.4 0.00127730518579483
189.5 0.00968219712376595
189.6 -0.00249982252717018
189.7 0.00149065628647804
189.8 0.00493554398417473
189.9 0.00487949699163437
190 0.00316565856337547
190.1 0.001432865858078
190.2 -0.00543219596147537
190.3 0.000121839344501495
190.4 0.00461858883500099
190.5 -0.0144873633980751
190.6 0.011635921895504
190.7 0.00152750685811043
190.8 -0.00826088711619377
190.9 0.00779291242361069
191 -0.00498288497328758
191.1 0.00212829187512398
191.2 0.00862802937626839
191.3 5.81145286560059e-07
191.4 -0.00470047071576118
191.5 0.000893872231245041
191.6 0.00647183135151863
191.7 -0.00554527342319489
191.8 -0.000370949506759644
191.9 0.00578337535262108
192 0.00760214775800705
192.1 0.00322385132312775
192.2 0.0024380162358284
192.3 0.00758058950304985
192.4 0.0142195709049702
192.5 0.0183380991220474
192.6 0.00776175037026405
192.7 0.0175446420907974
192.8 0.00902227684855461
192.9 0.00902459397912025
193 0.00857236608862877
193.1 0.0136577188968658
193.2 0.0152006857097149
193.3 0.0185385681688786
193.4 0.0189430415630341
193.5 0.0112676508724689
193.6 0.011992059648037
193.7 0.0316416919231415
193.8 0.0343413315713406
193.9 0.014299251139164
194 0.0302257500588894
194.1 0.0298909544944763
194.2 0.0432211384177208
194.3 0.0422543361783028
194.4 0.033556766808033
194.5 0.0400044620037079
194.6 0.0524315610527992
194.7 0.0479385256767273
194.8 0.0510472096502781
194.9 0.0487620122730732
195 0.04724345728755
195.1 0.050913043320179
195.2 0.0492867864668369
195.3 0.0653560981154442
195.4 0.0655090883374214
195.5 0.0597988329827785
195.6 0.0510779693722725
195.7 0.0713144838809967
195.8 0.0799138844013214
195.9 0.0740331560373306
196 0.0540652386844158
196.1 0.0663146898150444
196.2 0.0656587928533554
196.3 0.0584295317530632
196.4 0.0762878954410553
196.5 0.0710977613925934
196.6 0.0709518790245056
196.7 0.0639871433377266
196.8 0.0926833599805832
196.9 0.0801312252879143
197 0.0606959983706474
197.1 0.0800774469971657
197.2 0.0770888850092888
197.3 0.085809051990509
197.4 0.0803457722067833
197.5 0.0914934128522873
197.6 0.089209221303463
197.7 0.085761621594429
197.8 0.0826679319143295
197.9 0.0745153278112411
198 0.0958639979362488
198.1 0.0903715416789055
198.2 0.08140729367733
198.3 0.0888273641467094
198.4 0.098626047372818
198.5 0.0659093633294106
198.6 0.075731948018074
198.7 0.0817547664046288
198.8 0.0742626860737801
198.9 0.0984703525900841
199 0.0864109471440315
199.1 0.0907228663563728
199.2 0.0744226649403572
199.3 0.0980810821056366
199.4 0.0930221676826477
199.5 0.092777281999588
199.6 0.0874982625246048
199.7 0.0860971212387085
199.8 0.101201444864273
199.9 0.103245742619038
200 0.0850947946310043
200.1 0.108951538801193
200.2 0.0958561524748802
200.3 0.09670190513134
200.4 0.0957117676734924
200.5 0.091025173664093
200.6 0.0943987220525742
200.7 0.0995522439479828
200.8 0.112116977572441
200.9 0.110789142549038
201 0.101061299443245
201.1 0.11882621049881
201.2 0.101587615907192
201.3 0.0942173898220062
201.4 0.114601120352745
201.5 0.110260143876076
201.6 0.12026658654213
201.7 0.116938337683678
201.8 0.0962000340223312
201.9 0.117374166846275
202 0.0944238156080246
202.1 0.110747039318085
202.2 0.126256912946701
202.3 0.107182927429676
202.4 0.0950004309415817
202.5 0.114875257015228
202.6 0.100229866802692
202.7 0.107472069561481
202.8 0.100403353571892
202.9 0.0864104926586151
203 0.101555556058884
203.1 0.109339356422424
203.2 0.110250800848007
203.3 0.111447110772133
203.4 0.098993793129921
203.5 0.110633060336113
203.6 0.0988171398639679
203.7 0.103714987635612
203.8 0.113944873213768
203.9 0.0807099640369415
204 0.100085861980915
204.1 0.0963104665279388
204.2 0.0972363352775574
204.3 0.0932114198803902
204.4 0.072340726852417
204.5 0.0814264789223671
204.6 0.0910613834857941
204.7 0.103976547718048
204.8 0.0761482566595078
204.9 0.0785276517271996
205 0.0732774212956429
205.1 0.0579625442624092
205.2 0.0855523720383644
205.3 0.0741013363003731
205.4 0.0878512859344482
205.5 0.0795553848147392
205.6 0.0944706499576569
205.7 0.0789958238601685
205.8 0.0928907096385956
205.9 0.0743095278739929
206 0.0770584866404533
206.1 0.089529812335968
206.2 0.0726835280656815
206.3 0.0734462812542915
206.4 0.0609208084642887
206.5 0.0804780200123787
206.6 0.0770754739642143
206.7 0.0614599138498306
206.8 0.0659508407115936
206.9 0.07990962266922
207 0.0542731359601021
207.1 0.075912207365036
207.2 0.0523259788751602
207.3 0.0381183065474033
207.4 0.0523574165999889
207.5 0.0736243575811386
207.6 0.0622686073184013
207.7 0.0515101402997971
207.8 0.0491221025586128
207.9 0.0460132285952568
208 0.0723448395729065
208.1 0.0360875800251961
208.2 0.0522173531353474
208.3 0.0622405484318733
208.4 0.0560030601918697
208.5 0.0459834486246109
208.6 0.0477961450815201
208.7 0.0653800368309021
208.8 0.0560102537274361
208.9 0.0831847190856934
209 0.0812737047672272
209.1 0.0668056160211563
209.2 0.0660477504134178
209.3 0.0552525296807289
209.4 0.0615722015500069
209.5 0.0716263353824615
209.6 0.0435325019061565
209.7 0.0601944774389267
209.8 0.0629417896270752
209.9 0.0618808940052986
210 0.0558038391172886
210.1 0.0526946559548378
210.2 0.0871709361672401
210.3 0.0574460253119469
210.4 0.035253994166851
210.5 0.0680820792913437
210.6 0.0419322811067104
210.7 0.0258552245795727
210.8 0.030824551358819
210.9 0.0199755504727364
211 0.0572514422237873
211.1 0.0540018007159233
211.2 0.0351820513606071
211.3 0.0523043125867844
211.4 0.01106131169945
211.5 0.0229332894086838
211.6 0.0302362628281116
211.7 0.0182271264493465
211.8 0.0217741541564465
211.9 0.0309156700968742
212 0.0320131182670593
212.1 0.0198205076158047
212.2 0.0386689528822899
212.3 0.027480399236083
212.4 0.0520711913704872
212.5 0.0318818464875221
212.6 -0.00250252336263657
212.7 0.0332995392382145
212.8 0.0327525958418846
212.9 0.0364816039800644
213 0.0148316193372011
213.1 0.013899015262723
213.2 0.0380991250276566
213.3 0.0312526896595955
213.4 0.0101486388593912
213.5 0.0569930672645569
213.6 0.0355643406510353
213.7 0.0505335256457329
213.8 0.0504393577575684
213.9 0.0565280839800835
214 0.0557756870985031
214.1 0.0617591068148613
214.2 0.0674646645784378
214.3 0.064238928258419
214.4 0.0508393719792366
214.5 0.0483282431960106
214.6 0.0586006492376328
214.7 0.054871641099453
214.8 0.0501249954104424
214.9 0.0330218970775604
215 0.024698868393898
215.1 0.0331607833504677
215.2 0.0294634625315666
215.3 0.00824450701475143
215.4 0.0044487826526165
215.5 0.0422665998339653
215.6 0.00239924341440201
215.7 0.00724858045578003
215.8 0.00681953132152557
215.9 -0.0164002347737551
216 0.00589286908507347
216.1 -0.0233062095940113
216.2 -0.00262473896145821
216.3 -0.0059592891484499
216.4 -0.0174368470907211
216.5 0.0077027902007103
216.6 -0.018183683976531
216.7 -0.0155036300420761
216.8 -0.00885766372084618
216.9 -0.0127822495996952
217 -0.0232932157814503
217.1 -0.00821859389543533
217.2 -0.00831381231546402
217.3 -0.020234003663063
217.4 -0.00741028785705566
217.5 -0.0147529803216457
217.6 -0.0240083765238523
217.7 -0.0298864673823118
217.8 -0.0208155401051044
217.9 0.00717776454985142
218 -0.0263515897095203
218.1 -0.0172899439930916
218.2 -0.0101827196776867
218.3 0.00930528342723846
218.4 -0.0228944420814514
218.5 -0.020182441920042
218.6 -0.0280216708779335
218.7 -0.0314894169569016
218.8 -0.00661288574337959
218.9 -0.0113648921251297
219 -0.0258201044052839
219.1 -0.0190303325653076
219.2 -0.024777851998806
219.3 -0.0245040208101273
219.4 -0.0245015248656273
219.5 -0.0394095256924629
219.6 -0.0304180942475796
219.7 -0.00588347017765045
219.8 -0.0242785029113293
219.9 -0.0357905775308609
220 -0.0196532942354679
220.1 -0.0173783637583256
220.2 -0.0075471755117178
220.3 -0.0111884251236916
220.4 -0.0235862042754889
220.5 -0.0101729296147823
220.6 -0.0275941640138626
220.7 -0.0281149968504906
220.8 -0.0146603100001812
220.9 -0.0250040423125029
221 -0.0260640624910593
221.1 -0.0344674289226532
221.2 -0.00597143918275833
221.3 -0.0319831520318985
221.4 -0.0165580101311207
221.5 -0.0093988049775362
221.6 -0.0464636608958244
221.7 -0.0320095680654049
221.8 -0.0405655354261398
221.9 -0.0219155624508858
222 -0.0265314094722271
222.1 -0.0151922721415758
222.2 -0.0453587621450424
222.3 -0.0130463428795338
222.4 -0.0285538267344236
222.5 -0.00413826107978821
222.6 -0.0421677567064762
222.7 -0.0203266628086567
222.8 -0.0384908840060234
222.9 -0.0328127890825272
223 -0.0356954298913479
223.1 -0.0386146567761898
223.2 -0.0264348387718201
223.3 -0.0420911461114883
223.4 -0.0304953306913376
223.5 -0.0172975063323975
223.6 -0.0350824892520905
223.7 -0.0404995903372765
223.8 -0.00665909796953201
223.9 -0.0441671088337898
224 -0.0316766947507858
224.1 -0.0173569209873676
224.2 -0.0344241969287395
224.3 -0.0303122047334909
224.4 -0.0246579926460981
224.5 -0.0323115959763527
224.6 -0.0200023110955954
224.7 -0.0146620459854603
224.8 -0.029790360480547
224.9 -0.046977587044239
225 -0.0246902257204056
225.1 -0.0340894386172295
225.2 -0.0267592258751392
225.3 -0.00749453343451023
225.4 -0.0289569236338139
225.5 -0.0507624782621861
225.6 -0.0194086395204067
225.7 -0.0167508255690336
225.8 -0.0478060655295849
225.9 -0.0314097106456757
226 -0.029232632368803
226.1 -0.0390035286545753
226.2 -0.0237928386777639
226.3 -0.0457969047129154
226.4 -0.022134356200695
226.5 -0.0142844822257757
226.6 -0.039859127253294
226.7 -0.0392926633358002
226.8 -0.0362921878695488
226.9 -0.0278425104916096
227 -0.0275346655398607
227.1 -0.0234550386667252
227.2 -0.0221233665943146
227.3 -0.0326047241687775
227.4 -0.0176358316093683
227.5 -0.0368985459208488
227.6 -0.0411760360002518
227.7 -0.035696554929018
227.8 -0.0178253948688507
227.9 -0.0474054105579853
228 -0.0419533103704453
228.1 -0.0275576561689377
228.2 -0.0312295667827129
228.3 -0.0277228374034166
228.4 -0.0210142359137535
228.5 -0.0187513139098883
228.6 -0.049903966486454
228.7 -0.0257660988718271
228.8 -0.0388758704066277
228.9 -0.0159568097442389
229 -0.0295800864696503
229.1 -0.022563960403204
229.2 -0.0433363243937492
229.3 -0.0339255966246128
229.4 -0.0123947113752365
229.5 -0.0454377867281437
229.6 -0.0140323117375374
229.7 -0.0211368445307016
229.8 -0.0311033762991428
229.9 -0.0312465578317642
230 -0.0382893048226833
230.1 -0.0394746139645576
230.2 -0.0215759500861168
230.3 -0.0491032563149929
230.4 -0.0242536347359419
230.5 -0.0303418468683958
230.6 -0.053374420851469
230.7 -0.0312524847686291
230.8 -0.0263080652803183
230.9 -0.0398086607456207
231 -0.0471918508410454
231.1 -0.0614586807787418
231.2 -0.0305389482527971
231.3 -0.00909750163555145
231.4 -0.0106645226478577
231.5 -0.0311422608792782
231.6 -0.0416304767131805
231.7 -0.0323850102722645
231.8 -0.0333753228187561
231.9 -0.0418227910995483
232 -0.0358596295118332
232.1 -0.0233160853385925
232.2 -0.0258322693407536
232.3 -0.0534822195768356
232.4 -0.0472827553749084
232.5 -0.0317332297563553
232.6 -0.0374499298632145
232.7 -0.0579682923853397
232.8 -0.0338638126850128
232.9 -0.0274388287216425
233 -0.0390595942735672
233.1 -0.0483930855989456
233.2 -0.0421755239367485
233.3 -0.0434160083532333
233.4 -0.032846063375473
233.5 -0.0426305197179317
233.6 -0.0038428483530879
233.7 -0.0314272418618202
233.8 -0.0344725325703621
233.9 -0.0287750363349915
234 -0.0163110867142677
234.1 -0.00864792615175247
234.2 -0.0253991708159447
234.3 -0.0400224626064301
234.4 -0.0347551256418228
234.5 -0.0356015302240849
234.6 -0.0510938242077827
234.7 -0.0429204478859901
234.8 -0.0300948824733496
234.9 -0.0432022027671337
235 -0.0182935744524002
235.1 -0.0339936837553978
235.2 -0.0464274622499943
235.3 -0.0298317056149244
235.4 -0.0623435005545616
235.5 -0.0546097345650196
235.6 -0.0414385199546814
235.7 -0.0304378755390644
235.8 -0.0581871792674065
235.9 -0.0432309657335281
236 -0.0160375535488129
236.1 -0.0358989648520947
236.2 -0.0410271286964417
236.3 -0.030229177325964
236.4 -0.024895653128624
236.5 -0.0238248091191053
236.6 -0.0438795238733292
236.7 -0.0292055048048496
236.8 -0.0356692671775818
236.9 -0.0338002815842628
237 -0.0496604181826115
237.1 -0.0353323630988598
237.2 -0.0422344990074635
237.3 -0.0321556441485882
237.4 -0.03192999958992
237.5 -0.0409319698810577
237.6 -0.028770599514246
237.7 -0.0219180025160313
237.8 -0.0424378141760826
237.9 -0.037875410169363
238 -0.0318804234266281
238.1 -0.0607695765793324
238.2 -0.0186808574944735
238.3 -0.0370287671685219
238.4 -0.027552641928196
238.5 -0.0350620597600937
238.6 -0.0344589874148369
238.7 -0.0423710756003857
238.8 -0.0306062661111355
238.9 -0.0305901691317558
239 -0.0404674485325813
239.1 -0.0528555177152157
239.2 -0.0341598689556122
239.3 -0.0313142985105515
239.4 -0.0302735771983862
239.5 -0.0600587390363216
239.6 -0.0343533754348755
239.7 -0.0388612076640129
239.8 -0.0418782010674477
239.9 -0.0420766808092594
240 -0.0287475772202015
240.1 -0.0377848334610462
240.2 -0.0490177571773529
240.3 -0.0373110622167587
240.4 -0.0312388949096203
240.5 -0.0368523895740509
240.6 -0.0392110049724579
240.7 -0.0273935459554195
240.8 -0.0411056093871593
240.9 -0.037245687097311
241 -0.0459250584244728
241.1 -0.0632832497358322
241.2 -0.0342594385147095
241.3 -0.0421453006565571
241.4 -0.0372213870286942
241.5 -0.0294247642159462
241.6 -0.0379241034388542
241.7 -0.0101773990318179
241.8 -0.0357810258865356
241.9 -0.0255750957876444
242 -0.0505359470844269
242.1 -0.0372906513512135
242.2 -0.0358535721898079
242.3 -0.0296327620744705
242.4 -0.0414882078766823
242.5 -0.0544576905667782
242.6 -0.0349910371005535
242.7 -0.0378472506999969
242.8 -0.0382897332310677
242.9 -0.0237238835543394
243 -0.0416867733001709
243.1 -0.0396833643317223
243.2 -0.0121961422264576
243.3 -0.0220149718225002
243.4 -0.0448993407189846
243.5 -0.0359297171235085
243.6 -0.0392184853553772
243.7 -0.0342713296413422
243.8 -0.0627734735608101
243.9 -0.034735731780529
244 -0.0416742712259293
244.1 -0.0177058838307858
244.2 -0.0176756121218204
244.3 -0.0361023508012295
244.4 -0.0349546074867249
244.5 -0.0201213266700506
244.6 -0.0602039471268654
244.7 -0.0223046224564314
244.8 -0.0340052433311939
244.9 -0.0218708049505949
245 -0.0393870994448662
245.1 -0.0488472059369087
245.2 -0.0437767431139946
245.3 -0.0424144193530083
245.4 -0.0444565862417221
245.5 -0.050508014857769
245.6 -0.0233838874846697
245.7 -0.0342563837766647
245.8 -0.0256672874093056
245.9 -0.0503182932734489
246 -0.0401595085859299
246.1 -0.0470390692353249
246.2 -0.0199257954955101
246.3 -0.0339395217597485
246.4 -0.0450740121304989
246.5 -0.0223280675709248
246.6 -0.0320439450442791
246.7 -0.0530117228627205
246.8 -0.0343562066555023
246.9 -0.0288352333009243
247 -0.024350157007575
247.1 -0.0293536894023418
247.2 -0.044910404831171
247.3 -0.0259617269039154
247.4 -0.0295035522431135
247.5 -0.0162001084536314
247.6 -0.0320481061935425
247.7 -0.0537987723946571
247.8 -0.0507159978151321
247.9 -0.0500676855444908
248 -0.046075128018856
248.1 -0.0362395048141479
248.2 -0.0288042761385441
248.3 -0.0563659332692623
248.4 -0.0285549312829971
248.5 -0.0479359030723572
248.6 -0.0194867141544819
248.7 -0.045892633497715
248.8 -0.0462742894887924
248.9 -0.0369580611586571
249 -0.0286891460418701
249.1 -0.0441358126699924
249.2 -0.0531485751271248
249.3 -0.0380689688026905
249.4 -0.0486004091799259
249.5 -0.0181166492402554
249.6 -0.0449094027280807
249.7 -0.0271530672907829
249.8 -0.035227008163929
249.9 -0.0433052629232407
};
\addlegendentry{$y$}
\addplot [semithick, red, dashed, forget plot]
table {%
0 0.0022493850402832
0.1 0.0022493850402832
0.2 0.0022493850402832
0.3 0.0022493850402832
0.4 0.0022493850402832
0.5 0.0022493850402832
0.6 0.0022493850402832
0.7 0.0022493850402832
0.8 0.0022493850402832
0.9 0.0022493850402832
1 0.0022493850402832
1.1 0.0022493850402832
1.2 0.0022493850402832
1.3 0.0022493850402832
1.4 0.0022493850402832
1.5 0.0022493850402832
1.6 0.0022493850402832
1.7 0.0022493850402832
1.8 0.0022493850402832
1.9 0.0022493850402832
2 0.0022493850402832
2.1 0.0022493850402832
2.2 0.0022493850402832
2.3 0.0022493850402832
2.4 0.0022493850402832
2.5 0.0022493850402832
2.6 0.0022493850402832
2.7 0.0022493850402832
2.8 0.00177911204528809
2.9 0.0022493850402832
3 0.0022493850402832
3.1 0.0022493850402832
3.2 0.00177911204528809
3.3 0.00177911204528809
3.4 0.00177911204528809
3.5 0.00295998294067383
3.6 0.00306543780517578
3.7 0.00177911204528809
3.8 0.0022493850402832
3.9 0.00251841102600098
4 0.0022493850402832
4.1 0.00217346513366699
4.2 0.000525605987548829
4.3 0.00217346513366699
4.4 0.00063690614318848
4.5 0.0022493850402832
4.6 0.00063690614318848
4.7 -0.00076992927551269
4.8 -0.000877694091796878
4.9 0.00063690614318848
5 -0.00076992927551269
5.1 0.00063690614318848
5.2 0.00294562225341797
5.3 0.00294562225341797
5.4 0.00319876332092284
5.5 0.00288485450744629
5.6 0.00207269711303712
5.7 0.00207269711303712
5.8 -0.00076992927551269
5.9 -0.000691270812988282
6 -0.00076992927551269
6.1 0.000725215759277342
6.2 0.00275121804809571
6.3 0.00294562225341797
6.4 0.00319876332092284
6.5 0.00319876332092284
6.6 0.00324695916748047
6.7 0.00398476763916016
6.8 0.00398476763916016
6.9 0.00340746719360352
7 0.00440238702392578
7.1 0.00440238702392578
7.2 0.00465089355468751
7.3 0.00415042729187011
7.4 0.00379567938232422
7.5 0.00324695916748047
7.6 0.00207269711303712
7.7 0.00275121804809571
7.8 0.00207269711303712
7.9 0.00207269711303712
8 0.00232875482177734
8.1 0.00275121804809571
8.2 0.00340746719360352
8.3 0.00379567938232422
8.4 0.00286657063293458
8.5 0.00237027186584472
8.6 0.00232875482177734
8.7 0.00166149301147461
8.8 0.00232875482177734
8.9 0.00286011865234375
9 0.00279299917602538
9.1 0.00279299917602538
9.2 0.00232875482177734
9.3 0.00232875482177734
9.4 0.00172413391113282
9.5 0.00237027186584472
9.6 0.00286011865234375
9.7 0.00232875482177734
9.8 0.0018139921875
9.9 0.00289141995239259
10 0.00327198539733886
10.1 0.00327198539733886
10.2 0.00288778689575196
10.3 0.00289141995239259
10.4 0.00288778689575196
10.5 0.00383934951782227
10.6 0.00289141995239259
10.7 0.00327198539733886
10.8 0.00386719747924805
10.9 0.0042502914428711
11 0.00469345397949219
11.1 0.00614770584106445
11.2 0.00479158653259277
11.3 0.00479158653259277
11.4 0.00436712944030762
11.5 0.0042502914428711
11.6 0.00605949917602539
11.7 0.00614770584106445
11.8 0.00614770584106445
11.9 0.00653195291137695
12 0.00483550299072266
12.1 0.00646910227966308
12.2 0.00614770584106445
12.3 0.00414564270019531
12.4 0.00479158653259277
12.5 0.00395895533752442
12.6 0.0042502914428711
12.7 0.00483550299072266
12.8 0.00414564270019531
12.9 0.00276908108520508
13 0.00395895533752442
13.1 0.00385264440917969
13.2 0.0024682733001709
13.3 0.0024682733001709
13.4 0.00193643414306641
13.5 0.00200662098693848
13.6 0.00200662098693848
13.7 0.00156573506164552
13.8 0.00156573506164552
13.9 0.00150601600646973
14 0.00156573506164552
14.1 0.000498970581054686
14.2 0.000306745513916013
14.3 0.000498970581054686
14.4 0.000247584106445316
14.5 9.53803710937494e-05
14.6 -0.000276788238525391
14.7 0.000306745513916013
14.8 9.53803710937494e-05
14.9 0.000306745513916013
15 0.00015041778564453
15.1 0.00130929672241211
15.2 0.00110466102600097
15.3 0.000306745513916013
15.4 9.53803710937494e-05
15.5 -0.00299768908691406
15.6 -9.04770812988247e-05
15.7 -0.00217167918395995
15.8 -0.00103622354125976
15.9 -0.00103622354125976
16 -0.00163884004211426
16.1 -0.000934625503540037
16.2 -0.000902736068725584
16.3 0.00015041778564453
16.4 -0.000902736068725584
16.5 -0.000304176651000987
16.6 -9.04770812988247e-05
16.7 0.00152534339904785
16.8 0.00366817875671387
16.9 0.00366817875671387
17 0.00366817875671387
17.1 0.00454154568481446
17.2 0.00476008963012695
17.3 0.0015391262512207
17.4 0.0015138627319336
17.5 0.000798647674560549
17.6 0.000983655639648436
17.7 0.0015138627319336
17.8 0.0015138627319336
17.9 0.00269946430969238
18 0.00249745498657227
18.1 0.0042564322052002
18.2 0.00421168063354492
18.3 0.00336662316894531
18.4 0.00421168063354492
18.5 0.00441659616088867
18.6 0.00421168063354492
18.7 0.00249745498657227
18.8 0.00421168063354492
18.9 0.00407541763305664
19 0.00336662316894531
19.1 0.00172333216857911
19.2 0.0015138627319336
19.3 0.00172333216857911
19.4 0.00276198651123047
19.5 0.00210145411682129
19.6 0.00199796731567383
19.7 0.00276198651123047
19.8 0.00324646330261231
19.9 0.00388317681884766
20 0.00388317681884766
20.1 0.00348071730041504
20.2 0.00376875946044922
20.3 0.00345118634033203
20.4 0.00336662316894531
20.5 0.00309999670410157
20.6 0.00322972575378418
20.7 0.00282144869995117
20.8 0.00250273968505859
20.9 0.00108581413269043
21 0.00135730432128907
21.1 0.00204450538635254
21.2 0.00204450538635254
21.3 0.00198770977783202
21.4 0.00250273968505859
21.5 0.00250273968505859
21.6 0.00201762310791016
21.7 0.0014383200378418
21.8 0.0010467017364502
21.9 0.00108581413269043
22 0.00108581413269043
22.1 0.000954194610595707
22.2 0.000872221145629873
22.3 0.000328133453369133
22.4 0.000775376449584946
22.5 0.000272774414062482
22.6 0.000272774414062482
22.7 0.000872221145629873
22.8 0.000272774414062482
22.9 -5.10440216064452e-05
23 -0.00154537475585938
23.1 -5.10440216064452e-05
23.2 0.000272774414062482
23.3 0.000857765686035147
23.4 -6.96758117675806e-05
23.5 -0.00104173828125
23.6 -0.00198424349975586
23.7 -0.00154537475585938
23.8 0.000272774414062482
23.9 0.000272774414062482
24 0.000785171218872072
24.1 0.00121860360717774
24.2 0.000872221145629873
24.3 0.000785171218872072
24.4 -6.96758117675806e-05
24.5 0.000193695007324212
24.6 -5.10440216064452e-05
24.7 0.000274157150268546
24.8 0.000193695007324212
24.9 0.000193695007324212
25 0.000182456832885748
25.1 -0.00085628482055664
25.2 -0.000163511352539059
25.3 -0.00085628482055664
25.4 -0.00104173828125
25.5 -0.00113932557678223
25.6 -0.000803110260009759
25.7 -0.000803110260009759
25.8 -0.000163511352539059
25.9 -0.000308525741577148
26 0.000274157150268546
26.1 0.000182456832885748
26.2 -0.000705463302612295
26.3 -0.000803110260009759
26.4 -0.00113932557678223
26.5 -0.00134254235839844
26.6 -0.00134254235839844
26.7 -0.00263146673583986
26.8 -0.00230401834106445
26.9 -0.00230401834106445
27 -0.00163459313964844
27.1 -0.00248243800354004
27.2 -0.00302767733764649
27.3 -0.00302767733764649
27.4 -0.00315584591674804
27.5 -0.00248243800354004
27.6 -0.00248243800354004
27.7 -0.00163459313964844
27.8 -0.00162191828918457
27.9 -0.00254869100952148
28 -0.00263146673583986
28.1 -0.00263146673583986
28.2 -0.00254869100952148
28.3 -0.00217060205078124
28.4 -0.00277819700622559
28.5 -0.0040769354095459
28.6 -0.00315584591674804
28.7 -0.00277819700622559
28.8 -0.0021106731262207
28.9 -0.0021106731262207
29 -0.0019605943145752
29.1 -0.00163459313964844
29.2 -0.0014306022644043
29.3 0.000292444869995119
29.4 -0.000298790115356442
29.5 0.000688983901977538
29.6 0.00242210552978515
29.7 0.00294918093872069
29.8 0.00358074324035644
29.9 0.00294918093872069
30 0.00268109548950195
30.1 0.00386880621337891
30.2 0.00397801803588867
30.3 0.00481172570800781
30.4 0.00422754699707031
30.5 0.00422754699707031
30.6 0.00523599774169922
30.7 0.00523599774169922
30.8 0.00524702601623535
30.9 0.00524702601623535
31 0.0052848942565918
31.1 0.00562385545349121
31.2 0.00594364070129394
31.3 0.00616715142822266
31.4 0.00562385545349121
31.5 0.00616715142822266
31.6 0.00616715142822266
31.7 0.00562385545349121
31.8 0.00562385545349121
31.9 0.00588544552612304
32 0.00523599774169922
32.1 0.00523599774169922
32.2 0.00505058645629882
32.3 0.00524702601623535
32.4 0.00634324310302735
32.5 0.00634324310302735
32.6 0.00616715142822266
32.7 0.00588544552612304
32.8 0.00588544552612304
32.9 0.00634324310302735
33 0.00490125555419922
33.1 0.00533557217407227
33.2 0.00467945079040527
33.3 0.00467945079040527
33.4 0.00505058645629882
33.5 0.00505058645629882
33.6 0.00656009971618653
33.7 0.00588544552612304
33.8 0.00604811184692382
33.9 0.00533557217407227
34 0.00533557217407227
34.1 0.00533557217407227
34.2 0.00533557217407227
34.3 0.00604811184692382
34.4 0.00604811184692382
34.5 0.00662241888427734
34.6 0.00662241888427734
34.7 0.00789638833618164
34.8 0.00604811184692382
34.9 0.00656009971618653
35 0.00565188549804687
35.1 0.00656009971618653
35.2 0.00547702732849121
35.3 0.00565188549804687
35.4 0.00565188549804687
35.5 0.00680088766479493
35.6 0.00793829336547851
35.7 0.00854742660522461
35.8 0.00769175784301757
35.9 0.00547702732849121
36 0.00445515927124024
36.1 0.0029575065612793
36.2 0.00197493821716309
36.3 0.00197493821716309
36.4 0.0016783335571289
36.5 0.0016783335571289
36.6 0.00202224130249022
36.7 0.0016783335571289
36.8 0.001716351852417
36.9 0.00293561245727539
37 0.001916951171875
37.1 0.0011533529510498
37.2 0.00138919903564452
37.3 0.00202116493225098
37.4 0.00293561245727539
37.5 0.00304086959838867
37.6 0.00351000149536133
37.7 0.00341462112426757
37.8 0.00433778694152832
37.9 0.00528775227355957
38 0.00528775227355957
38.1 0.00518969128417969
38.2 0.00748271308898926
38.3 0.00548578953552246
38.4 0.00802133837890625
38.5 0.00802133837890625
38.6 0.00802133837890625
38.7 0.00959576557922364
38.8 0.0105350468139648
38.9 0.00901407907104491
39 0.00959576557922364
39.1 0.00982087496948243
39.2 0.00982087496948243
39.3 0.00982087496948243
39.4 0.00982087496948243
39.5 0.00959576557922364
39.6 0.00982087496948243
39.7 0.00887582548522949
39.8 0.00901407907104491
39.9 0.00802133837890625
40 0.00774818319702148
40.1 0.0079947029724121
40.2 0.0079947029724121
40.3 0.0079947029724121
40.4 0.00682347091674805
40.5 0.00665959925842284
40.6 0.00619161875915527
40.7 0.0061962582244873
40.8 0.00565077627563477
40.9 0.00439420709228516
41 0.00565077627563477
41.1 0.00565077627563477
41.2 0.00492113615417481
41.3 0.00492113615417481
41.4 0.00619161875915527
41.5 0.00492113615417481
41.6 0.00440586460876465
41.7 0.00320694869995117
41.8 0.00268724224853515
41.9 0.00271242013549804
42 0.00268724224853515
42.1 0.00268724224853515
42.2 0.00254271890258789
42.3 0.00398443432617187
42.4 0.00345937321472168
42.5 0.00485643467712402
42.6 0.00345937321472168
42.7 0.00287186233520508
42.8 0.00492113615417481
42.9 0.00687959548950196
43 0.00687959548950196
43.1 0.00762947204589843
43.2 0.00739734869384766
43.3 0.00796697409057618
43.4 0.010929464630127
43.5 0.00800454154968261
43.6 0.00965799285888672
43.7 0.0114356736755371
43.8 0.0106003935241699
43.9 0.0106003935241699
44 0.0116913207092285
44.1 0.0116913207092285
44.2 0.0116913207092285
44.3 0.0113202022857666
44.4 0.00976175428771973
44.5 0.00965799285888672
44.6 0.00962674057006835
44.7 0.00844709606933594
44.8 0.00914308671569825
44.9 0.00771588069152832
45 0.00965799285888672
45.1 0.00962674057006835
45.2 0.00962674057006835
45.3 0.00816188497924806
45.4 0.00844709606933594
45.5 0.00914308671569825
45.6 0.00965799285888672
45.7 0.00976175428771973
45.8 0.00844709606933594
45.9 0.0100876039123535
46 0.00962674057006835
46.1 0.00816188497924806
46.2 0.00962674057006835
46.3 0.00962674057006835
46.4 0.00816188497924806
46.5 0.00914308671569825
46.6 0.0100876039123535
46.7 0.00914308671569825
46.8 0.0100876039123535
46.9 0.0100876039123535
47 0.0106372570953369
47.1 0.0100876039123535
47.2 0.010579100112915
47.3 0.0111016044006348
47.4 0.0115251839141846
47.5 0.0115251839141846
47.6 0.0120718479309082
47.7 0.0123538782958984
47.8 0.0115365502319336
47.9 0.0125234891357422
48 0.0125234891357422
48.1 0.0130995769195557
48.2 0.0123538782958984
48.3 0.0123544709472656
48.4 0.0133022063903809
48.5 0.0133022063903809
48.6 0.0133022063903809
48.7 0.0143783101196289
48.8 0.0155023401641846
48.9 0.0155023401641846
49 0.015815041519165
49.1 0.0178353728942871
49.2 0.0178353728942871
49.3 0.0188186302490234
49.4 0.0197163503875732
49.5 0.0188186302490234
49.6 0.0188186302490234
49.7 0.0178353728942871
49.8 0.0178353728942871
49.9 0.0180561134643555
50 0.017477556930542
50.1 0.0181685217590332
50.2 0.0197163503875732
50.3 0.017477556930542
50.4 0.0171727772216797
50.5 0.0160633963623047
50.6 0.0178353728942871
50.7 0.0179493172149658
50.8 0.017477556930542
50.9 0.017477556930542
51 0.0171727772216797
51.1 0.017477556930542
51.2 0.0168845059814453
51.3 0.0168845059814453
51.4 0.0168845059814453
51.5 0.0168845059814453
51.6 0.0179493172149658
51.7 0.016698537399292
51.8 0.0160633963623047
51.9 0.0173825315551758
52 0.0193321053009033
52.1 0.0193915445251465
52.2 0.0193915445251465
52.3 0.0193321053009033
52.4 0.0193321053009033
52.5 0.0208595197906494
52.6 0.0187942439422607
52.7 0.0208595197906494
52.8 0.0211342035369873
52.9 0.0227330926208496
53 0.0222825769042969
53.1 0.0216906219024658
53.2 0.0222825769042969
53.3 0.0216906219024658
53.4 0.0222825769042969
53.5 0.0216083356170654
53.6 0.0230498585205078
53.7 0.0241894591064453
53.8 0.0238860130157471
53.9 0.0241894591064453
54 0.0231266927032471
54.1 0.0238860130157471
54.2 0.0238860130157471
54.3 0.0238860130157471
54.4 0.0222825769042969
54.5 0.020234550994873
54.6 0.0189999198303223
54.7 0.0199254828338623
54.8 0.020234550994873
54.9 0.0188496363525391
55 0.0192786564941406
55.1 0.0187964023742676
55.2 0.0183221416015625
55.3 0.0183221416015625
55.4 0.0189999198303223
55.5 0.0187964023742676
55.6 0.0182826336212158
55.7 0.0183221416015625
55.8 0.0182826336212158
55.9 0.0170041265563965
56 0.0173599716491699
56.1 0.0175031827087402
56.2 0.0173599716491699
56.3 0.0173599716491699
56.4 0.0173599716491699
56.5 0.0182826336212158
56.6 0.0182826336212158
56.7 0.0192786564941406
56.8 0.0192786564941406
56.9 0.0205757942504883
57 0.0205757942504883
57.1 0.0205951967773438
57.2 0.0210223714447021
57.3 0.0221645388793945
57.4 0.0215366044311523
57.5 0.0227112146453857
57.6 0.0228174938049316
57.7 0.0227112146453857
57.8 0.0222967216644287
57.9 0.023248611114502
58 0.0230432815551758
58.1 0.0228174938049316
58.2 0.0238459502716064
58.3 0.0238999547424316
58.4 0.0241639269866943
58.5 0.0238718654174805
58.6 0.024228317276001
58.7 0.0243271276702881
58.8 0.0245252941741943
58.9 0.025539902923584
59 0.0260182113037109
59.1 0.0264827998352051
59.2 0.0264423695678711
59.3 0.0264827998352051
59.4 0.0260759661560058
59.5 0.0260759661560058
59.6 0.0260182113037109
59.7 0.0264423695678711
59.8 0.026946738204956
59.9 0.0261134291687012
60 0.0264827998352051
60.1 0.025968861907959
60.2 0.025968861907959
60.3 0.0260182113037109
60.4 0.0270998909301758
60.5 0.0281850515441894
60.6 0.0277068658447266
60.7 0.0270998909301758
60.8 0.0270998909301758
60.9 0.0281850515441894
61 0.0270998909301758
61.1 0.0279213035583496
61.2 0.0281850515441894
61.3 0.0261134291687012
61.4 0.025870467666626
61.5 0.0249092352600097
61.6 0.024554778137207
61.7 0.024554778137207
61.8 0.0259167865447998
61.9 0.0284309352722168
62 0.0284309352722168
62.1 0.0283259527587891
62.2 0.0260002717437744
62.3 0.0273691374664307
62.4 0.0262490633087158
62.5 0.0283259527587891
62.6 0.0285542810668945
62.7 0.0262490633087158
62.8 0.0269670221252441
62.9 0.0273691374664307
63 0.0283925885467529
63.1 0.028769885925293
63.2 0.0292731992797852
63.3 0.0295977100830078
63.4 0.0325753186950683
63.5 0.0327539217834473
63.6 0.0327367857055664
63.7 0.0327367857055664
63.8 0.0321872141418457
63.9 0.0314132643432617
64 0.0325753186950683
64.1 0.0325753186950683
64.2 0.0294470020599365
64.3 0.0294470020599365
64.4 0.0294470020599365
64.5 0.0293551083984375
64.6 0.0294470020599365
64.7 0.0292314618225098
64.8 0.0294470020599365
64.9 0.0294470020599365
65 0.0295977100830078
65.1 0.0295977100830078
65.2 0.031034556854248
65.3 0.030210645690918
65.4 0.0300540819396973
65.5 0.0300540819396973
65.6 0.0300540819396973
65.7 0.0286315733032227
65.8 0.028350131072998
65.9 0.0276126165466309
66 0.0275149700012207
66.1 0.0280018199157715
66.2 0.0281408531799316
66.3 0.0296844701538086
66.4 0.030210645690918
66.5 0.0325565036010742
66.6 0.0325565036010742
66.7 0.0326980126953125
66.8 0.0327716887054443
66.9 0.0328857880401611
67 0.0335638288574219
67.1 0.0337735725097656
67.2 0.0354973360595703
67.3 0.0364329787597656
67.4 0.0386927774047851
67.5 0.039048692565918
67.6 0.0386927774047851
67.7 0.039344344909668
67.8 0.0386927774047851
67.9 0.0399369678344726
68 0.03762575390625
68.1 0.039386196105957
68.2 0.0386927774047851
68.3 0.039048692565918
68.4 0.0414924066467285
68.5 0.0404161147766113
68.6 0.0404161147766113
68.7 0.0399369678344726
68.8 0.039048692565918
68.9 0.038713235458374
69 0.038713235458374
69.1 0.038713235458374
69.2 0.039048692565918
69.3 0.0399369678344726
69.4 0.0388657575988769
69.5 0.0388657575988769
69.6 0.0378551155700683
69.7 0.0380463547973633
69.8 0.0380463547973633
69.9 0.0378551155700683
70 0.0380463547973633
70.1 0.0362436551055908
70.2 0.0386421930389404
70.3 0.0360003156433105
70.4 0.039386196105957
70.5 0.0388657575988769
70.6 0.039515886932373
70.7 0.0404816847381592
70.8 0.041745815612793
70.9 0.0414926274414062
71 0.0417568491210937
71.1 0.0406752514648437
71.2 0.0414926274414062
71.3 0.0414926274414062
71.4 0.0414926274414062
71.5 0.0424880869445801
71.6 0.0420751214141846
71.7 0.0417568491210937
71.8 0.0414926274414062
71.9 0.041745815612793
72 0.0419836973571777
72.1 0.041745815612793
72.2 0.0404816847381592
72.3 0.0404816847381592
72.4 0.0406752514648437
72.5 0.0411780843200684
72.6 0.0397715288696289
72.7 0.039515886932373
72.8 0.0362278578491211
72.9 0.0366573563690186
73 0.0366573563690186
73.1 0.0361121819000244
73.2 0.0356827705841064
73.3 0.0356827705841064
73.4 0.0342090450134277
73.5 0.0347456144104004
73.6 0.0351120563964844
73.7 0.0361121819000244
73.8 0.0351582290344238
73.9 0.0361121819000244
74 0.0362278578491211
74.1 0.0362278578491211
74.2 0.0370607898254394
74.3 0.0374183351593017
74.4 0.0370607898254394
74.5 0.0378893612670898
74.6 0.0385975056762695
74.7 0.0388654343719482
74.8 0.0388654343719482
74.9 0.0385975056762695
75 0.0385975056762695
75.1 0.0394779977416992
75.2 0.0393629510345459
75.3 0.0393629510345459
75.4 0.0388654343719482
75.5 0.0390251996917725
75.6 0.039937656463623
75.7 0.0394779977416992
75.8 0.0410039703521728
75.9 0.0412844945983887
76 0.0415649194946289
76.1 0.0390251996917725
76.2 0.0385975056762695
76.3 0.0370607898254394
76.4 0.0370607898254394
76.5 0.0372756135101318
76.6 0.0349556973114014
76.7 0.0343690439910889
76.8 0.0346786083984375
76.9 0.0338364726715088
77 0.0343690439910889
77.1 0.0336500441894531
77.2 0.0338364726715088
77.3 0.0338364726715088
77.4 0.0336500441894531
77.5 0.0321174571228027
77.6 0.0317304120788574
77.7 0.0317074254760742
77.8 0.0316601938476562
77.9 0.0316601938476562
78 0.0316540530853271
78.1 0.0316540530853271
78.2 0.0316601938476562
78.3 0.0316601938476562
78.4 0.0316540530853271
78.5 0.0317304120788574
78.6 0.0324391977386474
78.7 0.0353450141448975
78.8 0.0355841608886719
78.9 0.0349527964172363
79 0.0355841608886719
79.1 0.0355841608886719
79.2 0.035581157043457
79.3 0.0350017576904297
79.4 0.0349527964172363
79.5 0.0349527964172363
79.6 0.0349527964172363
79.7 0.0350017576904297
79.8 0.035581157043457
79.9 0.0387160825195312
80 0.0399318442687988
80.1 0.0400414614257812
80.2 0.0400414614257812
80.3 0.0401900477142334
80.4 0.0413926683807373
80.5 0.0410554289245605
80.6 0.0408346132965088
80.7 0.0410003043060303
80.8 0.0413926683807373
80.9 0.0414770570373535
81 0.0414486392822266
81.1 0.0414486392822266
81.2 0.0410554289245605
81.3 0.0410003043060303
81.4 0.0401040532073974
81.5 0.0401244135131836
81.6 0.0400304488677979
81.7 0.0401040532073974
81.8 0.0407570573883057
81.9 0.0407570573883057
82 0.0407570573883057
82.1 0.0407570573883057
82.2 0.040389297668457
82.3 0.0395246435546875
82.4 0.0375692210235596
82.5 0.0370382116699219
82.6 0.0361266265716553
82.7 0.0361266265716553
82.8 0.0357978430633545
82.9 0.0353747068176269
83 0.0353747068176269
83.1 0.0348068082275391
83.2 0.0346880046691894
83.3 0.0340026819915771
83.4 0.0337626909637451
83.5 0.0335623766784668
83.6 0.0326229926300049
83.7 0.0337626909637451
83.8 0.0340026819915771
83.9 0.0337626909637451
84 0.0337626909637451
84.1 0.0349933500671387
84.2 0.0340026819915771
84.3 0.0337626909637451
84.4 0.0337626909637451
84.5 0.0340026819915771
84.6 0.0337626909637451
84.7 0.0335623766784668
84.8 0.0340026819915771
84.9 0.0341272540740967
85 0.0340026819915771
85.1 0.0341272540740967
85.2 0.0340026819915771
85.3 0.0333898717803955
85.4 0.0333898717803955
85.5 0.0333898717803955
85.6 0.0333898717803955
85.7 0.0333898717803955
85.8 0.0333898717803955
85.9 0.0336403567810058
86 0.0352296815032959
86.1 0.0342594698486328
86.2 0.0320144551239014
86.3 0.0320144551239014
86.4 0.0325856201477051
86.5 0.0320144551239014
86.6 0.0318881546325683
86.7 0.0315953174743652
86.8 0.0297535415649414
86.9 0.0286107711791992
87 0.0288351499023437
87.1 0.0289123596191406
87.2 0.0286107711791992
87.3 0.0285276879730225
87.4 0.0285276879730225
87.5 0.0285276879730225
87.6 0.0279089138793945
87.7 0.0269813394165039
87.8 0.0270541959533691
87.9 0.0278081353149414
88 0.0284924684448242
88.1 0.0284243039855957
88.2 0.0284243039855957
88.3 0.0278081353149414
88.4 0.0270541959533691
88.5 0.0270539055786133
88.6 0.0284243039855957
88.7 0.028594318145752
88.8 0.0294431959838867
88.9 0.0289123596191406
89 0.0289123596191406
89.1 0.0287997454528809
89.2 0.0287997454528809
89.3 0.0290311089630127
89.4 0.0290311089630127
89.5 0.0290311089630127
89.6 0.028594318145752
89.7 0.0287997454528809
89.8 0.0290311089630127
89.9 0.0290311089630127
90 0.0290311089630127
90.1 0.0297444351501465
90.2 0.0294431959838867
90.3 0.02855603565979
90.4 0.030799246673584
90.5 0.02855603565979
90.6 0.0290311089630127
90.7 0.028307352355957
90.8 0.0278292168884277
90.9 0.0280459086303711
91 0.0271929609069824
91.1 0.0260384367828369
91.2 0.0247976089019775
91.3 0.0248030072021484
91.4 0.0247535476989746
91.5 0.0247976089019775
91.6 0.0248030072021484
91.7 0.0251403442993164
91.8 0.0234066448059082
91.9 0.0254440754241943
92 0.0251403442993164
92.1 0.0229989664306641
92.2 0.0225286778259277
92.3 0.0251403442993164
92.4 0.0256858681488037
92.5 0.0254440754241943
92.6 0.0256858681488037
92.7 0.0251403442993164
92.8 0.0228316104278564
92.9 0.0224592005615234
93 0.0224184156799316
93.1 0.0224592005615234
93.2 0.0225968301391602
93.3 0.0224184156799316
93.4 0.0224592005615234
93.5 0.0224592005615234
93.6 0.0225286778259277
93.7 0.0221735753326416
93.8 0.0221735753326416
93.9 0.0221735753326416
94 0.0215748539581299
94.1 0.0192268433380127
94.2 0.0192268433380127
94.3 0.0184015917510986
94.4 0.0184982004241943
94.5 0.018925647567749
94.6 0.0184015917510986
94.7 0.0176939712371826
94.8 0.0171232308959961
94.9 0.0176939712371826
95 0.0178561321105957
95.1 0.0178561321105957
95.2 0.0184015917510986
95.3 0.0230010495910644
95.4 0.0230604452819824
95.5 0.0230010495910644
95.6 0.0223782266693115
95.7 0.0231181037597656
95.8 0.0231743175201416
95.9 0.0230604452819824
96 0.0230604452819824
96.1 0.0231181037597656
96.2 0.0231181037597656
96.3 0.0231743175201416
96.4 0.0231743175201416
96.5 0.0222934009094238
96.6 0.0222934009094238
96.7 0.023103524017334
96.8 0.0219948649139404
96.9 0.023103524017334
97 0.0222934009094238
97.1 0.0231824240875244
97.2 0.0231743175201416
97.3 0.0231824240875244
97.4 0.0224947199707031
97.5 0.0219948649139404
97.6 0.0218819379272461
97.7 0.0216721994781494
97.8 0.0203430741577148
97.9 0.0197658171081543
98 0.01949699949646
98.1 0.0185537949676514
98.2 0.0185537949676514
98.3 0.0171870943756104
98.4 0.0184409291381836
98.5 0.0185537949676514
98.6 0.0184409291381836
98.7 0.0166701317901611
98.8 0.0171870943756104
98.9 0.0194019527893066
99 0.0194232720031738
99.1 0.0170485111236572
99.2 0.016297624206543
99.3 0.0162022595825195
99.4 0.0161329660339355
99.5 0.0139514482727051
99.6 0.013172542098999
99.7 0.0125943855895996
99.8 0.0118268205108643
99.9 0.0113387858276367
100 0.0113387858276367
100.1 0.0106397809295654
100.2 0.0106397809295654
100.3 0.0113387858276367
100.4 0.0112006669464111
100.5 0.0113387858276367
100.6 0.0103484776763916
100.7 0.00933706689453124
100.8 0.0103484776763916
100.9 0.0103484776763916
101 0.0103484776763916
101.1 0.0110970362243652
101.2 0.0110970362243652
101.3 0.0103484776763916
101.4 0.00898161981201172
101.5 0.00943361080932616
101.6 0.0106267197265625
101.7 0.0106267197265625
101.8 0.0110970362243652
101.9 0.0106580001831055
102 0.0106485547943115
102.1 0.0106580001831055
102.2 0.0137410317382813
102.3 0.0139191454162598
102.4 0.0137410317382813
102.5 0.0139191454162598
102.6 0.014538936706543
102.7 0.0142341026763916
102.8 0.0142679342346191
102.9 0.0139191454162598
103 0.0147829259490967
103.1 0.0157320560302734
103.2 0.0157320560302734
103.3 0.0155700033111572
103.4 0.0155700033111572
103.5 0.0147829259490967
103.6 0.0155700033111572
103.7 0.0156397176971436
103.8 0.0156397176971436
103.9 0.0153929764099121
104 0.0156397176971436
104.1 0.0153929764099121
104.2 0.0142341026763916
104.3 0.0131466928253174
104.4 0.0141479364624023
104.5 0.0142341026763916
104.6 0.0142679342346191
104.7 0.0147829259490967
104.8 0.0147859626464844
104.9 0.0156397176971436
105 0.0147859626464844
105.1 0.0147859626464844
105.2 0.0136310384979248
105.3 0.0141479364624023
105.4 0.0128138009643555
105.5 0.0127416326751709
105.6 0.0113592049255371
105.7 0.011247770324707
105.8 0.0110127685241699
105.9 0.011247770324707
106 0.0112782590637207
106.1 0.0113592049255371
106.2 0.0112782590637207
106.3 0.0118067935943604
106.4 0.0112782590637207
106.5 0.011247770324707
106.6 0.0108368388061523
106.7 0.0114174507141113
106.8 0.0114174507141113
106.9 0.0108368388061523
107 0.0113592049255371
107.1 0.0108368388061523
107.2 0.0108368388061523
107.3 0.0114174507141113
107.4 0.0123028893280029
107.5 0.0127533983459473
107.6 0.0130618268585205
107.7 0.0127533983459473
107.8 0.01324635206604
107.9 0.0135512981109619
108 0.0138382305297852
108.1 0.0138382305297852
108.2 0.0151665920257568
108.3 0.0155639703216553
108.4 0.01424193409729
108.5 0.0142651901245117
108.6 0.0153573145751953
108.7 0.0153573145751953
108.8 0.0142651901245117
108.9 0.0153350811157227
109 0.0153573145751953
109.1 0.0153350811157227
109.2 0.0153573145751953
109.3 0.015783169631958
109.4 0.015783169631958
109.5 0.014708843460083
109.6 0.0155639703216553
109.7 0.0155639703216553
109.8 0.015783169631958
109.9 0.0153350811157227
110 0.014708843460083
110.1 0.014708843460083
110.2 0.0135973582458496
110.3 0.014708843460083
110.4 0.0125902410888672
110.5 0.0135973582458496
110.6 0.0125902410888672
110.7 0.0125902410888672
110.8 0.0153350811157227
110.9 0.0135973582458496
111 0.0125902410888672
111.1 0.0113649310302734
111.2 0.0125649776306152
111.3 0.0131164219665527
111.4 0.0131164219665527
111.5 0.0152290708618164
111.6 0.0130282973022461
111.7 0.0115984319152832
111.8 0.0113649310302734
111.9 0.0115984319152832
112 0.0113649310302734
112.1 0.0113064665679932
112.2 0.0113064665679932
112.3 0.0117383384857178
112.4 0.0113649310302734
112.5 0.0115984319152832
112.6 0.0128880936584473
112.7 0.0128880936584473
112.8 0.0113064665679932
112.9 0.0115984319152832
113 0.0100141712036133
113.1 0.00935430995178223
113.2 0.00725036054992676
113.3 0.00725036054992676
113.4 0.00760243103027344
113.5 0.0097604568786621
113.6 0.0097604568786621
113.7 0.00935430995178223
113.8 0.00675797265624999
113.9 0.00665595538330078
114 0.00665595538330078
114.1 0.00665595538330078
114.2 0.00734614413452148
114.3 0.00760243103027344
114.4 0.00760243103027344
114.5 0.00760243103027344
114.6 0.00734614413452148
114.7 0.0112262142944336
114.8 0.0100693325195313
114.9 0.007921052734375
115 0.00967771784973144
115.1 0.0106603630981445
115.2 0.0112262142944336
115.3 0.0115201925506592
115.4 0.012600898651123
115.5 0.0128514427947998
115.6 0.0130615308990479
115.7 0.0126929307250977
115.8 0.012600898651123
115.9 0.0114010061035156
116 0.0114010061035156
116.1 0.0124901837921143
116.2 0.0114010061035156
116.3 0.0124901837921143
116.4 0.0114010061035156
116.5 0.011401088104248
116.6 0.0110301912994385
116.7 0.0100076754455566
116.8 0.00797914259338379
116.9 0.00789424044799805
117 0.00679656063842774
117.1 0.00655034313964844
117.2 0.00641484368896485
117.3 0.00679102293395996
117.4 0.00655034313964844
117.5 0.00574740017700195
117.6 0.00509142004394531
117.7 0.00559975390625
117.8 0.00523713363647461
117.9 0.00523713363647461
118 0.00509142004394531
118.1 0.00559975390625
118.2 0.00641484368896485
118.3 0.0067607911682129
118.4 0.00641484368896485
118.5 0.00641484368896485
118.6 0.00559975390625
118.7 0.00523713363647461
118.8 0.00509142004394531
118.9 0.00523713363647461
119 0.0046539669189453
119.1 0.00404176867675782
119.2 0.0040778127746582
119.3 0.00305297386169433
119.4 0.00305297386169433
119.5 0.00266142395019531
119.6 0.00266142395019531
119.7 0.00305297386169433
119.8 0.00290088064575195
119.9 0.00290088064575195
120 0.00266142395019531
120.1 0.00266142395019531
120.2 0.00289934919738769
120.3 0.00257293225097656
120.4 0.00289934919738769
120.5 0.00259653231811523
120.6 0.00242877378845215
120.7 0.00290088064575195
120.8 0.00305297386169433
120.9 0.00305297386169433
121 0.00323364956665039
121.1 0.00396928399658203
121.2 0.00367439666748047
121.3 0.00290088064575195
121.4 0.00307019152832031
121.5 0.00367439666748047
121.6 0.00302710200500488
121.7 0.00396928399658203
121.8 0.00460836407470703
121.9 0.00611767430114746
122 0.00611767430114746
122.1 0.00444683364868163
122.2 0.00431601583862305
122.3 0.00460836407470703
122.4 0.00460836407470703
122.5 0.00460836407470703
122.6 0.00367439666748047
122.7 0.00442799719238281
122.8 0.00431601583862305
122.9 0.00442799719238281
123 0.00442799719238281
123.1 0.00267689222717286
123.2 0.00240176617431641
123.3 0.00264941664123535
123.4 0.00231402949523925
123.5 0.00100655181884765
123.6 0.0005568115234375
123.7 0.00264941664123535
123.8 0.00240176617431641
123.9 0.001978308303833
124 0.00240176617431641
124.1 0.00138808370971679
124.2 -0.000840912139892575
124.3 -0.000840912139892575
124.4 -0.00136111459350587
124.5 -0.00136111459350587
124.6 -0.000993262603759768
124.7 -0.00136111459350587
124.8 -0.00104785809326172
124.9 -0.00154217308044433
125 -0.000487962738037106
125.1 -0.000993262603759768
125.2 -0.000487962738037106
125.3 -0.000272702331542965
125.4 -8.80823516845701e-05
125.5 0.00138808370971679
125.6 0.00139739041137695
125.7 0.00138808370971679
125.8 0.00139739041137695
125.9 0.001978308303833
126 0.00170916174316406
126.1 -8.80823516845701e-05
126.2 0.00065833789062499
126.3 0.000743928802490231
126.4 -0.00114990835571289
126.5 0.000295646026611335
126.6 0.00170916174316406
126.7 0.00204743403625488
126.8 0.00222602151489258
126.9 0.00222602151489258
127 0.00204743403625488
127.1 0.00204743403625488
127.2 0.000743928802490231
127.3 0.00065833789062499
127.4 0.000577246643066403
127.5 0.00145528491210938
127.6 0.000577246643066403
127.7 8.00307617187523e-05
127.8 -0.000524932861328122
127.9 -0.00161337725830078
128 -0.00161337725830078
128.1 8.00307617187523e-05
128.2 -7.18131561279287e-05
128.3 -7.18131561279287e-05
128.4 -7.18131561279287e-05
128.5 9.61512451171827e-05
128.6 0.000487274871826169
128.7 0.000692702285766608
128.8 0.00116297007751465
128.9 0.00409638623046874
129 0.00409638623046874
129.1 0.00461108770751953
129.2 0.00562389846801757
129.3 0.00641685237121582
129.4 0.00482277967834473
129.5 0.00562389846801757
129.6 0.00562389846801757
129.7 0.00713283111572266
129.8 0.00689420655822754
129.9 0.00676355819702149
130 0.00482277967834473
130.1 0.00562389846801757
130.2 0.00574158187866211
130.3 0.00676355819702149
130.4 0.00676355819702149
130.5 0.00562389846801757
130.6 0.00671008285522461
130.7 0.00711274530029297
130.8 0.00671008285522461
130.9 0.00676355819702149
131 0.00676355819702149
131.1 0.00689420655822754
131.2 0.0052867233581543
131.3 0.00488465182495117
131.4 0.0052867233581543
131.5 0.00488465182495117
131.6 0.00466678558349609
131.7 0.00488465182495117
131.8 0.00466678558349609
131.9 0.00574158187866211
132 0.00591684378051758
132.1 0.00620880923461913
132.2 0.00466678558349609
132.3 0.00466678558349609
132.4 0.00589785525512695
132.5 0.00589785525512695
132.6 0.00671008285522461
132.7 0.00684948783874512
132.8 0.00775175679016113
132.9 0.00684948783874512
133 0.00775175679016113
133.1 0.00775175679016113
133.2 0.00779886972045899
133.3 0.00779886972045899
133.4 0.00779166996765136
133.5 0.00779886972045899
133.6 0.00824335296630859
133.7 0.00779886972045899
133.8 0.00779886972045899
133.9 0.00676491957092286
134 0.00624201678466797
134.1 0.00600687469482422
134.2 0.0069617366027832
134.3 0.00824335296630859
134.4 0.00875752691650391
134.5 0.0069617366027832
134.6 0.00815545751953125
134.7 0.00893412243652344
134.8 0.00875752691650391
134.9 0.00838565898132324
135 0.00798246887207031
135.1 0.00798246887207031
135.2 0.00815545751953125
135.3 0.00798246887207031
135.4 0.00838565898132324
135.5 0.00778124543762207
135.6 0.00766958262634277
135.7 0.00778124543762207
135.8 0.00798246887207031
135.9 0.0090292177734375
136 0.00907559097290039
136.1 0.00907559097290039
136.2 0.00839407153320313
136.3 0.00912504513549806
136.4 0.00929653967285156
136.5 0.00912504513549806
136.6 0.00912504513549806
136.7 0.0090292177734375
136.8 0.00838565898132324
136.9 0.00794919793701173
137 0.00794919793701173
137.1 0.00766958262634277
137.2 0.00794919793701173
137.3 0.00766958262634277
137.4 0.00766958262634277
137.5 0.00661550942993164
137.6 0.00644849267578124
137.7 0.00644849267578124
137.8 0.00470184558105469
137.9 0.00602203616333007
138 0.00470184558105469
138.1 0.00487224078369141
138.2 0.00487224078369141
138.3 0.00435286810302733
138.4 0.00381977583312989
138.5 0.00434816921997071
138.6 0.00381977583312989
138.7 0.00381977583312989
138.8 0.00400856320190429
138.9 0.00437738378906249
139 0.00437738378906249
139.1 0.00400856320190429
139.2 0.00437738378906249
139.3 0.00437738378906249
139.4 0.00400856320190429
139.5 0.00400856320190429
139.6 0.00400856320190429
139.7 0.00400856320190429
139.8 0.00443533770751953
139.9 0.00442947116088868
140 0.00434816921997071
140.1 0.00400701153564454
140.2 0.00381101387023926
140.3 0.00308034053039551
140.4 0.00394235794067383
140.5 0.00299087530517579
140.6 0.00276864596557617
140.7 0.00299087530517579
140.8 0.00308034053039551
140.9 0.00272469599914551
141 0.00302362532043457
141.1 0.00394235794067383
141.2 0.00458057237243653
141.3 0.00458057237243653
141.4 0.00504386962890625
141.5 0.00442947116088868
141.6 0.00394235794067383
141.7 0.00361726492309571
141.8 0.00504386962890625
141.9 0.00504386962890625
142 0.00504386962890625
142.1 0.00394235794067383
142.2 0.00387043734741211
142.3 0.00392391268920899
142.4 0.00458057237243653
142.5 0.00558028213500977
142.6 0.00505548361206055
142.7 0.00558693998718262
142.8 0.00558693998718262
142.9 0.00558693998718262
143 0.00625983601379394
143.1 0.00625983601379394
143.2 0.00558693998718262
143.3 0.00504386962890625
143.4 0.00504386962890625
143.5 0.00526812815856935
143.6 0.00392391268920899
143.7 0.00387043734741211
143.8 0.00195534216308593
143.9 0.00299367858886719
144 0.0025691443786621
144.1 0.0032770933227539
144.2 0.00172514590454102
144.3 0.00151294848632813
144.4 0.0025691443786621
144.5 0.0032770933227539
144.6 0.00330115612792969
144.7 0.00471537104797363
144.8 0.00544665077209473
144.9 0.00540466575622559
145 0.00577450585937499
145.1 0.00471537104797363
145.2 0.00526812815856935
145.3 0.00526812815856935
145.4 0.00540466575622559
145.5 0.00526812815856935
145.6 0.00697226356506347
145.7 0.00683817453002929
145.8 0.00767740922546387
145.9 0.00764047621154786
146 0.00764047621154786
146.1 0.00767740922546387
146.2 0.00767740922546387
146.3 0.00771559399414064
146.4 0.0087652228088379
146.5 0.00923246591186524
146.6 0.00814131484985352
146.7 0.0085859958190918
146.8 0.00809210687255859
146.9 0.00808679975891113
147 0.00814131484985352
147.1 0.00809210687255859
147.2 0.00767613232421875
147.3 0.00703778440856933
147.4 0.00718245462036133
147.5 0.00764047621154786
147.6 0.00771559399414064
147.7 0.00814131484985352
147.8 0.00823015072631836
147.9 0.00767613232421875
148 0.00584803405761719
148.1 0.0066596953125
148.2 0.00588608438110351
148.3 0.00481989599609375
148.4 0.00588608438110351
148.5 0.00588608438110351
148.6 0.00481989599609375
148.7 0.00594519517517091
148.8 0.00481989599609375
148.9 0.00439574266052247
149 0.00442907838439941
149.1 0.00422888800048828
149.2 0.00402653836059569
149.3 0.00369659651184082
149.4 0.0024693935546875
149.5 0.00152795936584473
149.6 0.00135744012451172
149.7 0.00135744012451172
149.8 0.000241628402709959
149.9 0.00135744012451172
150 0.00152795936584473
150.1 0.000241628402709959
150.2 0.000115165405273443
150.3 0.000593758300781253
150.4 0.00190990699768068
150.5 0.00200628881835937
150.6 0.00261827691650391
150.7 0.00261827691650391
150.8 0.00190990699768068
150.9 0.00222246484375
151 0.00222246484375
151.1 0.00190990699768068
151.2 0.00287508079528809
151.3 0.00261827691650391
151.4 0.00298210307312012
151.5 0.00298210307312012
151.6 0.00287508079528809
151.7 0.00287508079528809
151.8 0.00298210307312012
151.9 0.00347485075378418
152 0.0038396450958252
152.1 0.00317405871582032
152.2 0.00317405871582032
152.3 0.00177529180908203
152.4 0.00222246484375
152.5 0.00263456747436523
152.6 0.0016338023223877
152.7 0.00177529180908203
152.8 0.00177529180908203
152.9 0.000661007690429686
153 0.000276061279296877
153.1 3.27500152587845e-05
153.2 3.27500152587845e-05
153.3 3.27500152587845e-05
153.4 0.000276061279296877
153.5 -0.00101243321228027
153.6 -0.00114209774780273
153.7 -0.0019619075012207
153.8 -0.00220666748046875
153.9 -0.00226054641723633
154 -0.00211014601135253
154.1 -0.00122337203979493
154.2 -0.00183780335998535
154.3 -0.00101243321228027
154.4 -0.00101243321228027
154.5 0.000397729278564446
154.6 0.00109037190246582
154.7 0.00188177961730958
154.8 0.00188177961730958
154.9 0.00188177961730958
155 0.00109037190246582
155.1 0.00225729624938965
155.2 0.00188177961730958
155.3 0.00109037190246582
155.4 0.000397729278564446
155.5 0.000397729278564446
155.6 0.000397729278564446
155.7 -1.5650390625001e-05
155.8 3.04191894531206e-05
155.9 0.00237978732299805
156 0.00237978732299805
156.1 0.00188177961730958
156.2 0.00237978732299805
156.3 0.00237978732299805
156.4 0.00153536416625977
156.5 0.00153536416625977
156.6 0.00153536416625977
156.7 0.00221792175292969
156.8 0.00225729624938965
156.9 0.00221792175292969
157 0.00317206204223633
157.1 0.00221792175292969
157.2 0.00110427862548829
157.3 0.00149830488586425
157.4 0.00317206204223633
157.5 0.00149830488586425
157.6 0.00106298199462891
157.7 0.00221792175292969
157.8 0.00221792175292969
157.9 0.00317206204223633
158 0.00344301553344727
158.1 0.00360811029052734
158.2 0.00149830488586425
158.3 -0.000141342620849615
158.4 0.00102117977905274
158.5 0.00149830488586425
158.6 0.00142007633972168
158.7 0.000638370880126947
158.8 0.000638370880126947
158.9 0.00106298199462891
159 0.00106298199462891
159.1 0.000638370880126947
159.2 0.000324855499267582
159.3 0.000324855499267582
159.4 -0.00057792916870117
159.5 0.000324855499267582
159.6 0.000638370880126947
159.7 -0.00057792916870117
159.8 -0.00057792916870117
159.9 0.000638370880126947
160 0.000638370880126947
160.1 0.000324855499267582
160.2 0.00136286485290528
160.3 0.000324855499267582
160.4 -0.000988498855590823
160.5 -0.00057792916870117
160.6 0.00217686265563965
160.7 0.00229734054565429
160.8 0.00296046621704102
160.9 0.00239592779541015
161 0.00297951374816895
161.1 0.00332224900817871
161.2 0.00378029879760742
161.3 0.00336152777099608
161.4 0.00379491635131836
161.5 0.00336152777099608
161.6 0.00378029879760742
161.7 0.00336152777099608
161.8 0.00387153556823731
161.9 0.00387153556823731
162 0.00424184652709961
162.1 0.00424184652709961
162.2 0.00423445291137695
162.3 0.00409756590270996
162.4 0.00424184652709961
162.5 0.00409756590270996
162.6 0.00387153556823731
162.7 0.00409756590270996
162.8 0.00387153556823731
162.9 0.00400079116821289
163 0.00336152777099608
163.1 0.00253143765258788
163.2 0.00253143765258788
163.3 0.0030376675415039
163.4 0.0030376675415039
163.5 0.0030376675415039
163.6 0.0033253811340332
163.7 0.00236574504089356
163.8 0.00253143765258788
163.9 0.0030376675415039
164 0.00400079116821289
164.1 0.00512125341796874
164.2 0.00409756590270996
164.3 0.00489001901245116
164.4 0.00400079116821289
164.5 0.0030376675415039
164.6 0.00292119987487793
164.7 0.00292119987487793
164.8 0.0033253811340332
164.9 0.00389642745971679
165 0.0033253811340332
165.1 0.00512125341796874
165.2 0.00589635482788086
165.3 0.00612493521118163
165.4 0.00757089852905274
165.5 0.00805225811767578
165.6 0.00795006396484375
165.7 0.00706866203308105
165.8 0.00795006396484375
165.9 0.00757089852905274
166 0.00757089852905274
166.1 0.00795006396484375
166.2 0.00805225811767578
166.3 0.00805225811767578
166.4 0.00757089852905274
166.5 0.00795006396484375
166.6 0.00803334489440919
166.7 0.00805225811767578
166.8 0.00803334489440919
166.9 0.00861501058959961
167 0.00964831585693359
167.1 0.00992363977050782
167.2 0.00983911999511719
167.3 0.0107153393554687
167.4 0.0107153393554687
167.5 0.00983911999511719
167.6 0.00983911999511719
167.7 0.0108781086273193
167.8 0.0102066561126709
167.9 0.00992363977050782
168 0.00992363977050782
168.1 0.00999827397155761
168.2 0.00992363977050782
168.3 0.0108781086273193
168.4 0.0108781086273193
168.5 0.0102066561126709
168.6 0.0102066561126709
168.7 0.00872499328613281
168.8 0.01023607371521
168.9 0.0102066561126709
169 0.0102066561126709
169.1 0.0105051921081543
169.2 0.0122406289215088
169.3 0.0122406289215088
169.4 0.0115799010620117
169.5 0.00999827397155761
169.6 0.01023607371521
169.7 0.00939807783508301
169.8 0.00930843449401855
169.9 0.00939807783508301
170 0.00939807783508301
170.1 0.00813605613708496
170.2 0.00897017784118652
170.3 0.00828218026733398
170.4 0.00897017784118652
170.5 0.00939807783508301
170.6 0.00813605613708496
170.7 0.00822527490234375
170.8 0.00801920263671874
170.9 0.00822527490234375
171 0.00930843449401855
171.1 0.00960247216796875
171.2 0.00921586250305175
171.3 0.00930843449401855
171.4 0.00751437112426757
171.5 0.00567305326843262
171.6 0.00471698016357422
171.7 0.00378140728759766
171.8 0.00333813153076171
171.9 0.00378140728759766
172 0.00518062867736816
172.1 0.00378140728759766
172.2 0.00518062867736816
172.3 0.00813605613708496
172.4 0.00813605613708496
172.5 0.00874688256835937
172.6 0.009933431350708
172.7 0.0109946356811523
172.8 0.0109946356811523
172.9 0.0106043350219727
173 0.0109946356811523
173.1 0.0102262303161621
173.2 0.0135029251098633
173.3 0.0146581118469238
173.4 0.0132905709381103
173.5 0.0123039710083008
173.6 0.0132905709381103
173.7 0.0149545820617676
173.8 0.0150011948852539
173.9 0.0150011948852539
174 0.0157646668395996
174.1 0.015753638671875
174.2 0.0157646668395996
174.3 0.0157293063049316
174.4 0.0153625358886719
174.5 0.0153625358886719
174.6 0.015149110168457
174.7 0.0149545820617676
174.8 0.0147968877258301
174.9 0.0147968877258301
175 0.0146581118469238
175.1 0.0140600948486328
175.2 0.015149110168457
175.3 0.015753638671875
175.4 0.0157646668395996
175.5 0.0153625358886719
175.6 0.0142735743713379
175.7 0.0137963814544678
175.8 0.0140600948486328
175.9 0.0140600948486328
176 0.0133528081054687
176.1 0.0137963814544678
176.2 0.0140600948486328
176.3 0.0142735743713379
176.4 0.0142735743713379
176.5 0.0140600948486328
176.6 0.0140600948486328
176.7 0.0137963814544678
176.8 0.0139660220489502
176.9 0.0154614954833984
177 0.0154614954833984
177.1 0.0155747770843506
177.2 0.0149240394897461
177.3 0.0139660220489502
177.4 0.015785738494873
177.5 0.0145939789428711
177.6 0.0123672519378662
177.7 0.0118246879882813
177.8 0.0116947664489746
177.9 0.0116947664489746
178 0.0118246879882813
178.1 0.013655512008667
178.2 0.0125917179718017
178.3 0.0118246879882813
178.4 0.0139660220489502
178.5 0.0125917179718017
178.6 0.0137775120391846
178.7 0.013655512008667
178.8 0.0140305815124512
178.9 0.0142935382995605
179 0.0140305815124512
179.1 0.0146752970428467
179.2 0.0145939789428711
179.3 0.0143587129516602
179.4 0.0145939789428711
179.5 0.0143587129516602
179.6 0.0169664403533936
179.7 0.0172683630828857
179.8 0.0165820537414551
179.9 0.0182538428649902
180 0.0195836461334229
180.1 0.0201760208740234
180.2 0.0206153685150147
180.3 0.0201760208740234
180.4 0.0201760208740234
180.5 0.0195836461334229
180.6 0.0198705090026855
180.7 0.0195836461334229
180.8 0.01970115184021
180.9 0.0195836461334229
181 0.0179683309936523
181.1 0.0179683309936523
181.2 0.0187998367004394
181.3 0.0187998367004394
181.4 0.0187998367004394
181.5 0.0177250353393555
181.6 0.0180936424560547
181.7 0.0180936424560547
181.8 0.0193992292175293
181.9 0.0193992292175293
182 0.0187998367004394
182.1 0.0177250353393555
182.2 0.0177250353393555
182.3 0.0174620577087402
182.4 0.0174620577087402
182.5 0.0174620577087402
182.6 0.0157557482299805
182.7 0.0172101083831787
182.8 0.0157557482299805
182.9 0.0179118308563232
183 0.0180936424560547
183.1 0.0193992292175293
183.2 0.0193992292175293
183.3 0.0195006173858643
183.4 0.0222105003662109
183.5 0.0206631570281982
183.6 0.0195006173858643
183.7 0.0203913511047363
183.8 0.0193668515777588
183.9 0.0202369839782715
184 0.020499863861084
184.1 0.0199003685302734
184.2 0.0160486779327393
184.3 0.0177054719238281
184.4 0.0153686666259766
184.5 0.0157812373352051
184.6 0.0153686666259766
184.7 0.0147701655273437
184.8 0.0143558015136719
184.9 0.0130261989135742
185 0.0136117828369141
185.1 0.0132650384368896
185.2 0.0144071728820801
185.3 0.0143558015136719
185.4 0.0143558015136719
185.5 0.0144071728820801
185.6 0.0147083806915283
185.7 0.0144071728820801
185.8 0.0137108866577148
185.9 0.0143558015136719
186 0.0143248865966797
186.1 0.0149116392669678
186.2 0.0147701655273437
186.3 0.0143270517272949
186.4 0.0141529518737793
186.5 0.0143270517272949
186.6 0.0149116392669678
186.7 0.0149116392669678
186.8 0.0157204801330566
186.9 0.0157492910766602
187 0.0156311533203125
187.1 0.0156311533203125
187.2 0.0160016441345215
187.3 0.0169331194458008
187.4 0.0169331194458008
187.5 0.0175473844299316
187.6 0.0160016441345215
187.7 0.0157204801330566
187.8 0.0156311533203125
187.9 0.0156311533203125
188 0.0155493193664551
188.1 0.0149622137145996
188.2 0.0143270517272949
188.3 0.0155493193664551
188.4 0.0149885117492676
188.5 0.0131012519683838
188.6 0.0118362808837891
188.7 0.0137276207427978
188.8 0.0131012519683838
188.9 0.0116400294342041
189 0.0138034534454346
189.1 0.0137276207427978
189.2 0.0137276207427978
189.3 0.0131012519683838
189.4 0.0149885117492676
189.5 0.0165559454498291
189.6 0.0176284700622559
189.7 0.0176284700622559
189.8 0.0161681212463379
189.9 0.0158953102416992
190 0.0161681212463379
190.1 0.0165559454498291
190.2 0.0160413313140869
190.3 0.0158953102416992
190.4 0.0146336609191895
190.5 0.0158939435272217
190.6 0.0154050910797119
190.7 0.0138376013183594
190.8 0.0146336609191895
190.9 0.0158939435272217
191 0.0160413313140869
191.1 0.0160413313140869
191.2 0.0165559454498291
191.3 0.0165559454498291
191.4 0.0156177688903809
191.5 0.0160413313140869
191.6 0.0154050910797119
191.7 0.0153475527954101
191.8 0.0128881705627441
191.9 0.0121652055358887
192 0.0114931747436524
192.1 0.0103963353881836
192.2 0.0102277698059082
192.3 0.00876728466796876
192.4 0.00743936669921874
192.5 0.00647472723388671
192.6 0.00716028582763672
192.7 0.00791099066162109
192.8 0.00969738980102538
192.9 0.00876728466796876
193 0.00805490734863281
193.1 0.00876728466796876
193.2 0.00979281356811523
193.3 0.00969738980102538
193.4 0.00814773661804199
193.5 0.00720768475341798
193.6 0.00667976135253906
193.7 0.00667976135253906
193.8 0.00667976135253906
193.9 0.00602961477661132
194 0.00550364175415039
194.1 0.00320668090820312
194.2 0.00550364175415039
194.3 0.0039543923034668
194.4 0.00281843521118164
194.5 0.00270887921142578
194.6 0.00281843521118164
194.7 0.00550364175415039
194.8 0.00476581767272948
194.9 0.00476581767272948
195 0.00578994496154786
195.1 0.00558934765624999
195.2 0.00552620901489257
195.3 0.00400278750610351
195.4 0.00393830480957032
195.5 0.00309002311706543
195.6 0.00400278750610351
195.7 0.00181172341918945
195.8 0.00046611358642578
195.9 0.00046611358642578
196 0.00309002311706543
196.1 0.00309002311706543
196.2 0.00393830480957032
196.3 0.00523928672790528
196.4 0.00558934765624999
196.5 0.00558934765624999
196.6 0.00731631076049805
196.7 0.00903958860778809
196.8 0.00907783973693847
196.9 0.0095958890991211
197 0.00907783973693847
197.1 0.00903958860778809
197.2 0.00903958860778809
197.3 0.00982745207214355
197.4 0.0095958890991211
197.5 0.0093070083618164
197.6 0.00907783973693847
197.7 0.0095958890991211
197.8 0.0095958890991211
197.9 0.00961078648376465
198 0.0093070083618164
198.1 0.00951450665283203
198.2 0.0095958890991211
198.3 0.0093070083618164
198.4 0.00732872302246093
198.5 0.00528473229980468
198.6 0.00506591012573242
198.7 0.00506591012573242
198.8 0.00371472401428222
198.9 0.00396236764526367
199 0.00365466088867187
199.1 0.00365466088867187
199.2 0.00500367135620117
199.3 0.00272897480773926
199.4 0.00272897480773926
199.5 0.00371472401428222
199.6 0.00371472401428222
199.7 0.00424854174804687
199.8 0.00448425486755371
199.9 0.00263900303649903
200 0.00208454444885254
200.1 0.00208454444885254
200.2 0.00208454444885254
200.3 0.00208454444885254
200.4 0.00107984545898437
200.5 0.00272897480773926
200.6 0.00272897480773926
200.7 0.00253737908935547
200.8 0.00208454444885254
200.9 0.00253737908935547
201 0.00189839898681641
201.1 0.00263900303649903
201.2 0.00335856623840333
201.3 0.00263900303649903
201.4 0.00253737908935547
201.5 0.002415997756958
201.6 0.00189839898681641
201.7 0.00255014059448242
201.8 0.00329860034179688
201.9 0.00226269482421875
202 0.002415997756958
202.1 0.00189839898681641
202.2 0.00176264950561523
202.3 0.002415997756958
202.4 0.00226269482421875
202.5 0.002415997756958
202.6 0.00326834748840332
202.7 0.00329860034179688
202.8 0.00427667967224121
202.9 0.00427667967224121
203 0.00409288265991211
203.1 0.00551796348571778
203.2 0.00648852493286132
203.3 0.00648852493286132
203.4 0.00710948510742187
203.5 0.00710948510742187
203.6 0.00710948510742187
203.7 0.00710948510742187
203.8 0.007620478225708
203.9 0.00864599505615235
204 0.00864599505615235
204.1 0.00797493426513672
204.2 0.00797493426513672
204.3 0.007620478225708
204.4 0.00715020523071288
204.5 0.0070797159729004
204.6 0.00566649746704101
204.7 0.00557652569580077
204.8 0.00590253207397461
204.9 0.00715020523071288
205 0.007620478225708
205.1 0.00715020523071288
205.2 0.0070797159729004
205.3 0.0070797159729004
205.4 0.00754956973266602
205.5 0.0070797159729004
205.6 0.0070797159729004
205.7 0.0070797159729004
205.8 0.00593748391723632
205.9 0.00590253207397461
206 0.00558976623535156
206.1 0.00566649746704101
206.2 0.00558976623535156
206.3 0.00544811547851563
206.4 0.00557652569580077
206.5 0.00590253207397461
206.6 0.00593748391723632
206.7 0.00648307772827149
206.8 0.0062303314819336
206.9 0.00648307772827149
207 0.00678196087646485
207.1 0.00681227700805663
207.2 0.00687709704589845
207.3 0.00637248344421387
207.4 0.00558976623535156
207.5 0.00473629621887206
207.6 0.00435767922973633
207.7 0.00318198223876952
207.8 0.00235156369018554
207.9 0.00235156369018554
208 0.00137774142456054
208.1 0.00137774142456054
208.2 0.00277372613525391
208.3 0.00198117568969726
208.4 0.00318198223876952
208.5 0.00255920323181152
208.6 0.00198117568969726
208.7 0.00255920323181152
208.8 0.00177875756835937
208.9 -0.000510654144287106
209 -0.000118728393554677
209.1 0.000218544464111322
209.2 0.00164657998657226
209.3 0.00125979382324218
209.4 0.000715888214111323
209.5 0.000715888214111323
209.6 7.32012329101557e-05
209.7 -0.000118728393554677
209.8 -0.000118728393554677
209.9 0.00112821769714355
210 0.00146257200622559
210.1 0.00146257200622559
210.2 0.00146257200622559
210.3 0.00112821769714355
210.4 0.000816849685668948
210.5 0.000639904647827147
210.6 7.32012329101557e-05
210.7 7.32012329101557e-05
210.8 -0.000831881271362311
210.9 -0.000510654144287106
211 -0.000337560974121091
211.1 0.000190971954345713
211.2 0.000639904647827147
211.3 0.00136749751281738
211.4 0.0011147356262207
211.5 0.000816849685668948
211.6 0.000715888214111323
211.7 0.00136749751281738
211.8 0.00241872659301757
211.9 0.00146257200622559
212 0.00136749751281738
212.1 0.00244740679931641
212.2 0.00380374255371094
212.3 0.00380374255371094
212.4 0.00380374255371094
212.5 0.00413927642822266
212.6 0.00397598486328125
212.7 0.00413927642822266
212.8 0.00522630499267578
212.9 0.00555111671447754
213 0.00555111671447754
213.1 0.00500439741516112
213.2 0.00498344085693359
213.3 0.00544851348876954
213.4 0.00522630499267578
213.5 0.00500439741516112
213.6 0.0037501748046875
213.7 0.00413927642822266
213.8 0.0037501748046875
213.9 0.0037501748046875
214 0.00502193161010743
214.1 0.00500439741516112
214.2 0.0037501748046875
214.3 0.0037501748046875
214.4 0.00273882836914063
214.5 0.00161490634155273
214.6 0.000803889938354499
214.7 0.00161490634155273
214.8 0.0013580694732666
214.9 -0.000376850143432611
215 0.000803889938354499
215.1 0.0013580694732666
215.2 0.00161490634155273
215.3 0.0021903387298584
215.4 0.00273882836914063
215.5 0.0047527922668457
215.6 0.00478895451354981
215.7 0.00161490634155273
215.8 0.00347442620849608
215.9 0.00468739532470703
216 0.0047527922668457
216.1 0.0047527922668457
216.2 0.00478895451354981
216.3 0.00478895451354981
216.4 0.00478895451354981
216.5 0.0051793952331543
216.6 0.00350199150085449
216.7 0.00560068063354493
216.8 0.00615469892883301
216.9 0.00641948400878906
217 0.00641948400878906
217.1 0.00615469892883301
217.2 0.00561304789733887
217.3 0.00592810810852051
217.4 0.00541790618896484
217.5 0.00541790618896484
217.6 0.00597542694091796
217.7 0.00561304789733887
217.8 0.00541790618896484
217.9 0.00594776400756837
218 0.00594776400756837
218.1 0.00648318029785157
218.2 0.00615469892883301
218.3 0.00594776400756837
218.4 0.00561304789733887
218.5 0.00494994303894043
218.6 0.00561304789733887
218.7 0.00490062544250488
218.8 0.00494994303894043
218.9 0.00442327645874024
219 0.00490062544250488
219.1 0.00484208567810059
219.2 0.0039646766204834
219.3 0.00385846194458008
219.4 0.00385846194458008
219.5 0.00442327645874024
219.6 0.00531662628173828
219.7 0.00594776400756837
219.8 0.00531662628173828
219.9 0.00484208567810059
220 0.0039646766204834
220.1 0.00442327645874024
220.2 0.00442327645874024
220.3 0.0039646766204834
220.4 0.00245472688293457
220.5 0.00186268580627441
220.6 0.000858868072509767
220.7 0.0020472081451416
220.8 0.00298866317749024
220.9 0.00385846194458008
221 0.00463379608154297
221.1 0.00479433026123047
221.2 0.00502564666748046
221.3 0.00502564666748046
221.4 0.00502564666748046
221.5 0.00541603823852539
221.6 0.00632097065734863
221.7 0.00531627690124512
221.8 0.00531627690124512
221.9 0.0060177023010254
222 0.00479433026123047
222.1 0.00479433026123047
222.2 0.00531627690124512
222.3 0.00531627690124512
222.4 0.00541603823852539
222.5 0.00520198330688477
222.6 0.00416971084594727
222.7 0.00414171417236328
222.8 0.00531627690124512
222.9 0.00625910385131836
223 0.00676213726806641
223.1 0.00707178353881836
223.2 0.00707178353881836
223.3 0.00733214544677734
223.4 0.00625910385131836
223.5 0.00620251254272462
223.6 0.00531627690124512
223.7 0.00520198330688477
223.8 0.00520198330688477
223.9 0.00512406744384766
224 0.00414171417236328
224.1 0.00520198330688477
224.2 0.00517420156860352
224.3 0.00544860069274902
224.4 0.00625910385131836
224.5 0.00653965414428711
224.6 0.0063881654663086
224.7 0.00620251254272462
224.8 0.00524118676757812
224.9 0.00653965414428711
225 0.00666710107421876
225.1 0.00697330171203614
225.2 0.0058705959777832
225.3 0.0058705959777832
225.4 0.00517420156860352
225.5 0.00465234213256836
225.6 0.00465234213256836
225.7 0.00399641474914551
225.8 0.00381574424743653
225.9 0.00342316149902344
226 0.00399641474914551
226.1 0.00343217700195312
226.2 0.00343217700195312
226.3 0.00307239807128906
226.4 0.00307239807128906
226.5 0.00193037014770508
226.6 0.00193037014770508
226.7 0.00122661724853517
226.8 0.00193037014770508
226.9 0.00205072773742675
227 0.00205072773742675
227.1 0.00311973785400391
227.2 0.00442755450439453
227.3 0.00249768046569825
227.4 0.00343217700195312
227.5 0.00205072773742675
227.6 0.00361006527709961
227.7 0.00249768046569825
227.8 0.00343217700195312
227.9 0.00420974792480469
228 0.0040615860748291
228.1 0.00420974792480469
228.2 0.00490428625488282
228.3 0.00490428625488282
228.4 0.00416980325317383
228.5 0.00420974792480469
228.6 0.00416980325317383
228.7 0.0040615860748291
228.8 0.0040615860748291
228.9 0.00365436975097655
229 0.00361006527709961
229.1 0.00365436975097655
229.2 0.00365436975097655
229.3 0.00373957788085938
229.4 0.00373957788085938
229.5 0.00356014622497559
229.6 0.0027177045135498
229.7 0.00356014622497559
229.8 0.00356014622497559
229.9 0.00404447094726562
230 0.00356014622497559
230.1 0.00373957788085938
230.2 0.00356014622497559
230.3 0.00313356420898437
230.4 0.00404447094726562
230.5 0.00356014622497559
230.6 0.00404447094726562
230.7 0.00404447094726562
230.8 0.00522368927001953
230.9 0.00524440939331055
231 0.00522368927001953
231.1 0.00417653517150879
231.2 0.00551113343811036
231.3 0.00689945552062988
231.4 0.00695259722900391
231.5 0.00767115521240235
231.6 0.00718996719360351
231.7 0.00591064866638184
231.8 0.00647150183105468
231.9 0.00689945552062988
232 0.00602424159240723
232.1 0.0057886538696289
232.2 0.00602424159240723
232.3 0.00602424159240723
232.4 0.00689945552062988
232.5 0.00647150183105468
232.6 0.00713435447692872
232.7 0.00718996719360351
232.8 0.00695259722900391
232.9 0.00713435447692872
233 0.00713435447692872
233.1 0.00695259722900391
233.2 0.00713435447692872
233.3 0.00695259722900391
233.4 0.00677960177612305
233.5 0.00695259722900391
233.6 0.00677960177612305
233.7 0.00663181719970703
233.8 0.00559774157714843
233.9 0.00602424159240723
234 0.00663181719970703
234.1 0.00713435447692872
234.2 0.00677960177612305
234.3 0.00681211587524414
234.4 0.00677960177612305
234.5 0.00713435447692872
234.6 0.00677960177612305
234.7 0.00698506738281251
234.8 0.00663181719970703
234.9 0.00681093096923828
235 0.00644466175842285
235.1 0.00546669989013672
235.2 0.00556385057067871
235.3 0.00556116078186035
235.4 0.00507184545898437
235.5 0.00520417459106446
235.6 0.00546669989013672
235.7 0.00583120906066895
235.8 0.00620302828979491
235.9 0.00583120906066895
236 0.00520417459106446
236.1 0.00495428584289551
236.2 0.00546669989013672
236.3 0.00467346601867676
236.4 0.00520417459106446
236.5 0.00429022570800781
236.6 0.00467346601867676
236.7 0.0041530223083496
236.8 0.00495428584289551
236.9 0.0041530223083496
237 0.0041530223083496
237.1 0.00121753366088867
237.2 0.00121753366088867
237.3 0.00114690502929687
237.4 0.000864292419433602
237.5 0.00121753366088867
237.6 0.00100161080932617
237.7 0.000417427001953124
237.8 0.00039052217102051
237.9 0.000864292419433602
238 -0.000560432052612303
238.1 -0.00102953269958495
238.2 -0.00117077278137207
238.3 0.00100161080932617
238.4 0.00263728628540039
238.5 0.00267971237182616
238.6 0.00263728628540039
238.7 0.00372147348022461
238.8 0.00201548056030273
238.9 0.00212717404174805
239 0.00263728628540039
239.1 0.00231306051635742
239.2 0.00231306051635742
239.3 0.0023995073852539
239.4 0.00121753366088867
239.5 0.00263728628540039
239.6 0.00263728628540039
239.7 0.00372147348022461
239.8 0.00458430157470703
239.9 0.00458430157470703
240 0.00480750631713867
240.1 0.00441890093994141
240.2 0.00441890093994141
240.3 0.00487224078369141
240.4 0.00509007351684571
240.5 0.0055674888305664
240.6 0.00480750631713867
240.7 0.00480750631713867
240.8 0.00267971237182616
240.9 0.00378734384155274
241 0.00508912254333496
241.1 0.00508912254333496
241.2 0.00509007351684571
241.3 0.00549803414916993
241.4 0.00509007351684571
241.5 0.00549803414916993
241.6 0.00625369004821778
241.7 0.00626068142700196
241.8 0.00659935745239258
241.9 0.00626068142700196
242 0.00626068142700196
242.1 0.00708044775390626
242.2 0.00625369004821778
242.3 0.00625369004821778
242.4 0.00508912254333496
242.5 0.00474928297424317
242.6 0.00498591036987304
242.7 0.00490403312683106
242.8 0.00490403312683106
242.9 0.00498591036987304
243 0.00549803414916993
243.1 0.00708044775390626
243.2 0.00684014540100098
243.3 0.0051156184387207
243.4 0.00463313346862793
243.5 0.00463313346862793
243.6 0.0051156184387207
243.7 0.00463313346862793
243.8 0.00401969679260255
243.9 0.0041708205871582
244 0.00375015371704102
244.1 0.0034378176574707
244.2 0.00396496176147461
244.3 0.0034378176574707
244.4 0.00375015371704102
244.5 0.0041708205871582
244.6 0.00474928297424317
244.7 0.00714647007751465
244.8 0.00716263235473633
244.9 0.00756076919555664
245 0.00815017962646485
245.1 0.00752482284545899
245.2 0.00752482284545899
245.3 0.00754230310058595
245.4 0.00754230310058595
245.5 0.00694529972839355
245.6 0.00694529972839355
245.7 0.00752482284545899
245.8 0.00815017962646485
245.9 0.00754230310058595
246 0.00694529972839355
246.1 0.00639608847045898
246.2 0.00661318380737305
246.3 0.00661318380737305
246.4 0.00639608847045898
246.5 0.00569564526367188
246.6 0.00661318380737305
246.7 0.00739549755859375
246.8 0.00739549755859375
246.9 0.00739549755859375
247 0.00716199667358399
247.1 0.00639608847045898
247.2 0.00639608847045898
247.3 0.00754189416503907
247.4 0.00639608847045898
247.5 0.00694529972839355
247.6 0.00627668185424805
247.7 0.00569564526367188
247.8 0.00496221255493164
247.9 0.00564084684753418
248 0.00584399726867676
248.1 0.00496221255493164
248.2 0.00474950338745117
248.3 0.00539463975524902
248.4 0.00584399726867676
248.5 0.00569564526367188
248.6 0.00539463975524902
248.7 0.00584399726867676
248.8 0.00602057180786133
248.9 0.00559412413024903
249 0.00539463975524902
249.1 0.00490372700500488
249.2 0.00474950338745117
249.3 0.00340527751159668
249.4 0.00398808270263672
249.5 0.00420226300048828
249.6 0.00420226300048828
249.7 0.00398808270263672
249.8 0.00430378413391113
249.9 0.00539463975524902
};
\addplot [semithick, green!50!black]
table {%
0 -9.07232169993222e-05
0.1 -0.00444371905177832
0.2 -0.00896747875958681
0.3 -0.0410882569849491
0.4 -0.0306562334299088
0.5 -0.051844410598278
0.6 -0.0772347003221512
0.7 -0.0473676472902298
0.8 -0.0913604497909546
0.9 -0.0585357286036015
1 -0.0510034561157227
1.1 -0.0748384669423103
1.2 -0.096667617559433
1.3 -0.101134583353996
1.4 -0.118680544197559
1.5 -0.0755655020475388
1.6 -0.0764385312795639
1.7 -0.0881883651018143
1.8 -0.0897569209337234
1.9 -0.118198052048683
2 -0.0876863449811935
2.1 -0.064542680978775
2.2 -0.0606739409267902
2.3 -0.0666944906115532
2.4 -0.0890486687421799
2.5 -0.090242400765419
2.6 -0.10350576788187
2.7 -0.120406523346901
2.8 -0.124759048223495
2.9 -0.110045462846756
3 -0.12339736521244
3.1 -0.072988860309124
3.2 -0.0751248970627785
3.3 -0.118992500007153
3.4 -0.103946842253208
3.5 -0.0944249033927917
3.6 -0.101234011352062
3.7 -0.0941009819507599
3.8 -0.105435386300087
3.9 -0.0645330101251602
4 -0.0741335228085518
4.1 -0.0850608050823212
4.2 -0.103495419025421
4.3 -0.109711036086082
4.4 -0.0962285846471786
4.5 -0.105620793998241
4.6 -0.1134277805686
4.7 -0.0721157267689705
4.8 -0.111999541521072
4.9 -0.093397244811058
5 -0.0929434522986412
5.1 -0.102737404406071
5.2 -0.0840921327471733
5.3 -0.0996770858764648
5.4 -0.105106987059116
5.5 -0.0861486420035362
5.6 -0.0901666283607483
5.7 -0.0530363619327545
5.8 -0.0987301394343376
5.9 -0.0745032280683517
6 -0.0837875604629517
6.1 -0.0873641073703766
6.2 -0.0973483026027679
6.3 -0.090276338160038
6.4 -0.103077478706837
6.5 -0.0857367664575577
6.6 -0.0748276710510254
6.7 -0.0993462428450584
6.8 -0.0933548510074615
6.9 -0.114289589226246
7 -0.123099245131016
7.1 -0.0746134221553802
7.2 -0.0907027870416641
7.3 -0.0857967734336853
7.4 -0.0731310248374939
7.5 -0.118608973920345
7.6 -0.0687426775693893
7.7 -0.0993882343173027
7.8 -0.107004716992378
7.9 -0.107594400644302
8 -0.109680190682411
8.1 -0.102225989103317
8.2 -0.0894807055592537
8.3 -0.0977201163768768
8.4 -0.0541089437901974
8.5 -0.1122986972332
8.6 -0.0810382515192032
8.7 -0.078593336045742
8.8 -0.094348356127739
8.9 -0.108018301427364
9 -0.0916638150811195
9.1 -0.105597354471684
9.2 -0.103626519441605
9.3 -0.0740194991230965
9.4 -0.0893275812268257
9.5 -0.098023846745491
9.6 -0.0776561498641968
9.7 -0.0956400707364082
9.8 -0.085317850112915
9.9 -0.0734318494796753
10 -0.0907629877328873
10.1 -0.0947187691926956
10.2 -0.0889205262064934
10.3 -0.0861421599984169
10.4 -0.0754533559083939
10.5 -0.0877088904380798
10.6 -0.0642601624131203
10.7 -0.101126357913017
10.8 -0.0865891128778458
10.9 -0.0999481678009033
11 -0.0865998417139053
11.1 -0.0515628010034561
11.2 -0.0791360512375832
11.3 -0.0974230915307999
11.4 -0.0753046944737434
11.5 -0.123242080211639
11.6 -0.115870669484138
11.7 -0.0898730158805847
11.8 -0.102681927382946
11.9 -0.0728327557444572
12 -0.0876800268888474
12.1 -0.0647203549742699
12.2 -0.0909039825201035
12.3 -0.0972031578421593
12.4 -0.107758827507496
12.5 -0.101964190602303
12.6 -0.0957963913679123
12.7 -0.0757105499505997
12.8 -0.101441711187363
12.9 -0.0822836756706238
13 -0.0786442533135414
13.1 -0.11472524702549
13.2 -0.0771443471312523
13.3 -0.0769842863082886
13.4 -0.0816920548677444
13.5 -0.0818836987018585
13.6 -0.104691065847874
13.7 -0.0696933716535568
13.8 -0.108476474881172
13.9 -0.0742540061473846
14 -0.0813221111893654
14.1 -0.0927337631583214
14.2 -0.0861850380897522
14.3 -0.0892413631081581
14.4 -0.0993359312415123
14.5 -0.0796324983239174
14.6 -0.0635867416858673
14.7 -0.0926012694835663
14.8 -0.053027331829071
14.9 -0.0718561783432961
15 -0.104956716299057
15.1 -0.126418888568878
15.2 -0.121644005179405
15.3 -0.0938022136688232
15.4 -0.0850876122713089
15.5 -0.0823270156979561
15.6 -0.0936126559972763
15.7 -0.0803209319710732
15.8 -0.109855152666569
15.9 -0.114533230662346
16 -0.144275635480881
16.1 -0.12828753888607
16.2 -0.129211470484734
16.3 -0.147596716880798
16.4 -0.156319960951805
16.5 -0.165746748447418
16.6 -0.148417398333549
16.7 -0.17008712887764
16.8 -0.170578673481941
16.9 -0.211599111557007
17 -0.168972492218018
17.1 -0.190407767891884
17.2 -0.163206800818443
17.3 -0.176138490438461
17.4 -0.171357274055481
17.5 -0.154942825436592
17.6 -0.184072256088257
17.7 -0.156927183270454
17.8 -0.190716207027435
17.9 -0.16116389632225
18 -0.132079362869263
18.1 -0.138996928930283
18.2 -0.148708119988441
18.3 -0.166078567504883
18.4 -0.115519478917122
18.5 -0.121847838163376
18.6 -0.114955388009548
18.7 -0.13918074965477
18.8 -0.0891579240560532
18.9 -0.117907680571079
19 -0.0967180132865906
19.1 -0.0820473060011864
19.2 -0.0916889160871506
19.3 -0.0820206701755524
19.4 -0.0626468509435654
19.5 -0.0648339316248894
19.6 -0.0663035362958908
19.7 -0.0698824152350426
19.8 -0.0535271987318993
19.9 -0.0474484972655773
20 -0.0387946255505085
20.1 -0.0585263073444366
20.2 -0.0571904703974724
20.3 -0.0750157162547112
20.4 -0.0851628631353378
20.5 -0.0719126313924789
20.6 -0.0999445766210556
20.7 -0.0923496186733246
20.8 -0.0880080908536911
20.9 -0.10006383061409
21 -0.109810940921307
21.1 -0.111942857503891
21.2 -0.120938189327717
21.3 -0.142639249563217
21.4 -0.132337838411331
21.5 -0.129552364349365
21.6 -0.14138488471508
21.7 -0.141391575336456
21.8 -0.133931636810303
21.9 -0.141712874174118
22 -0.159581556916237
22.1 -0.158718019723892
22.2 -0.162070780992508
22.3 -0.167415589094162
22.4 -0.176164269447327
22.5 -0.1697928160429
22.6 -0.201121985912323
22.7 -0.211424469947815
22.8 -0.18755567073822
22.9 -0.199118539690971
23 -0.227911829948425
23.1 -0.226119577884674
23.2 -0.229054868221283
23.3 -0.241826355457306
23.4 -0.238865986466408
23.5 -0.256222188472748
23.6 -0.270754784345627
23.7 -0.254558145999908
23.8 -0.278513848781586
23.9 -0.28394016623497
24 -0.278705030679703
24.1 -0.296979784965515
24.2 -0.304837346076965
24.3 -0.313309550285339
24.4 -0.312395423650742
24.5 -0.312876909971237
24.6 -0.332992613315582
24.7 -0.337504506111145
24.8 -0.338955581188202
24.9 -0.364216268062592
25 -0.352065324783325
25.1 -0.355318784713745
25.2 -0.37880939245224
25.3 -0.381043910980225
25.4 -0.379988878965378
25.5 -0.378014922142029
25.6 -0.403370797634125
25.7 -0.407801002264023
25.8 -0.406741321086884
25.9 -0.424740552902222
26 -0.422354400157928
26.1 -0.426802277565002
26.2 -0.447831451892853
26.3 -0.442164719104767
26.4 -0.439879864454269
26.5 -0.466664910316467
26.6 -0.439281135797501
26.7 -0.471439599990845
26.8 -0.465850412845612
26.9 -0.475754588842392
27 -0.473517566919327
27.1 -0.469593524932861
27.2 -0.476453751325607
27.3 -0.473197817802429
27.4 -0.480714231729507
27.5 -0.48053851723671
27.6 -0.4820796251297
27.7 -0.496917247772217
27.8 -0.504863440990448
27.9 -0.532642543315887
28 -0.523010969161987
28.1 -0.524469196796417
28.2 -0.512925028800964
28.3 -0.524981617927551
28.4 -0.515184700489044
28.5 -0.519787788391113
28.6 -0.514875829219818
28.7 -0.530586540699005
28.8 -0.526086330413818
28.9 -0.533712029457092
29 -0.543113589286804
29.1 -0.540147483348846
29.2 -0.546003520488739
29.3 -0.540159702301025
29.4 -0.554084300994873
29.5 -0.542662024497986
29.6 -0.556643724441528
29.7 -0.554592192173004
29.8 -0.556753277778625
29.9 -0.560986757278442
30 -0.570477962493896
30.1 -0.567689538002014
30.2 -0.560239434242249
30.3 -0.567611694335938
30.4 -0.577576637268066
30.5 -0.581840455532074
30.6 -0.579598784446716
30.7 -0.583919405937195
30.8 -0.587975680828094
30.9 -0.615693032741547
31 -0.595535635948181
31.1 -0.630288362503052
31.2 -0.604450941085815
31.3 -0.624189436435699
31.4 -0.613194584846497
31.5 -0.645537257194519
31.6 -0.625802457332611
31.7 -0.650171279907227
31.8 -0.644727230072021
31.9 -0.634523630142212
32 -0.667533814907074
32.1 -0.667255580425262
32.2 -0.667494535446167
32.3 -0.683913707733154
32.4 -0.666188299655914
32.5 -0.67164546251297
32.6 -0.679030478000641
32.7 -0.685327708721161
32.8 -0.682887077331543
32.9 -0.699597835540771
33 -0.702914297580719
33.1 -0.683700382709503
33.2 -0.707444131374359
33.3 -0.720712244510651
33.4 -0.705837786197662
33.5 -0.717233836650848
33.6 -0.723545372486115
33.7 -0.727621912956238
33.8 -0.728738367557526
33.9 -0.739471614360809
34 -0.737875580787659
34.1 -0.755881011486053
34.2 -0.761011958122253
34.3 -0.753316283226013
34.4 -0.766018033027649
34.5 -0.765436410903931
34.6 -0.786298990249634
34.7 -0.799476146697998
34.8 -0.788752198219299
34.9 -0.780118942260742
35 -0.784842729568481
35.1 -0.796065032482147
35.2 -0.799783825874329
35.3 -0.820687294006348
35.4 -0.816530346870422
35.5 -0.795982301235199
35.6 -0.797986447811127
35.7 -0.81421160697937
35.8 -0.815900027751923
35.9 -0.84277218580246
36 -0.844368815422058
36.1 -0.860979855060577
36.2 -0.857459723949432
36.3 -0.858299195766449
36.4 -0.87138170003891
36.5 -0.847736120223999
36.6 -0.884796619415283
36.7 -0.886893391609192
36.8 -0.88378643989563
36.9 -0.895524263381958
37 -0.908046722412109
37.1 -0.907410442829132
37.2 -0.909931123256683
37.3 -0.907477498054504
37.4 -0.913063406944275
37.5 -0.917514443397522
37.6 -0.927385568618774
37.7 -0.920303285121918
37.8 -0.942045629024506
37.9 -0.970613777637482
38 -0.937516570091248
38.1 -0.953947186470032
38.2 -0.959902763366699
38.3 -0.960982859134674
38.4 -0.968990862369537
38.5 -0.98512876033783
38.6 -0.984591901302338
38.7 -1.00168800354004
38.8 -0.990851521492004
38.9 -1.01919829845428
39 -1.00377571582794
39.1 -1.02931523323059
39.2 -0.999266743659973
39.3 -1.02218341827393
39.4 -1.04432952404022
39.5 -1.05254447460175
39.6 -1.05654454231262
39.7 -1.04120945930481
39.8 -1.05702042579651
39.9 -1.0632438659668
40 -1.07868623733521
40.1 -1.07728064060211
40.2 -1.07294619083405
40.3 -1.07160019874573
40.4 -1.07446205615997
40.5 -1.07956409454346
40.6 -1.09230887889862
40.7 -1.07615351676941
40.8 -1.09156239032745
40.9 -1.11325693130493
41 -1.10319495201111
41.1 -1.1075222492218
41.2 -1.12067413330078
41.3 -1.13910269737244
41.4 -1.12166309356689
41.5 -1.13984107971191
41.6 -1.18601095676422
41.7 -1.14903020858765
41.8 -1.15103733539581
41.9 -1.15277242660522
42 -1.13959980010986
42.1 -1.18482851982117
42.2 -1.15419459342957
42.3 -1.16061973571777
42.4 -1.20567786693573
42.5 -1.19555568695068
42.6 -1.19030141830444
42.7 -1.1820877790451
42.8 -1.20361423492432
42.9 -1.22602188587189
43 -1.22089743614197
43.1 -1.21829581260681
43.2 -1.2706573009491
43.3 -1.24784338474274
43.4 -1.25996422767639
43.5 -1.23029959201813
43.6 -1.28534913063049
43.7 -1.26242756843567
43.8 -1.28056001663208
43.9 -1.29729402065277
44 -1.2960250377655
44.1 -1.29862415790558
44.2 -1.30257177352905
44.3 -1.31887936592102
44.4 -1.33927917480469
44.5 -1.32003664970398
44.6 -1.32182884216309
44.7 -1.33956241607666
44.8 -1.37100696563721
44.9 -1.34514117240906
45 -1.34764361381531
45.1 -1.35021555423737
45.2 -1.36303782463074
45.3 -1.37560331821442
45.4 -1.38795042037964
45.5 -1.3774037361145
45.6 -1.34853863716125
45.7 -1.37143397331238
45.8 -1.37437546253204
45.9 -1.40579175949097
46 -1.4008606672287
46.1 -1.41610026359558
46.2 -1.41996884346008
46.3 -1.43381798267365
46.4 -1.44811236858368
46.5 -1.45345568656921
46.6 -1.43948900699615
46.7 -1.44542956352234
46.8 -1.4314044713974
46.9 -1.4866418838501
47 -1.4730144739151
47.1 -1.46925759315491
47.2 -1.47147941589355
47.3 -1.5109189748764
47.4 -1.49329614639282
47.5 -1.51103937625885
47.6 -1.52886080741882
47.7 -1.53413128852844
47.8 -1.55021119117737
47.9 -1.54363560676575
48 -1.57405281066895
48.1 -1.55080914497375
48.2 -1.53972268104553
48.3 -1.57193207740784
48.4 -1.59169840812683
48.5 -1.57742083072662
48.6 -1.57895684242249
48.7 -1.6150416135788
48.8 -1.6150289773941
48.9 -1.60659730434418
49 -1.6557115316391
49.1 -1.63691473007202
49.2 -1.64465188980103
49.3 -1.66374921798706
49.4 -1.64804553985596
49.5 -1.64891064167023
49.6 -1.70018148422241
49.7 -1.70462310314178
49.8 -1.70735740661621
49.9 -1.6940598487854
50 -1.68242454528809
50.1 -1.70185995101929
50.2 -1.71487855911255
50.3 -1.71720516681671
50.4 -1.73787641525269
50.5 -1.74646615982056
50.6 -1.73707520961761
50.7 -1.72606945037842
50.8 -1.74160075187683
50.9 -1.75941562652588
51 -1.790114402771
51.1 -1.76536011695862
51.2 -1.83202433586121
51.3 -1.82205355167389
51.4 -1.818119764328
51.5 -1.85993921756744
51.6 -1.84236991405487
51.7 -1.84347426891327
51.8 -1.86462068557739
51.9 -1.87513768672943
52 -1.90181565284729
52.1 -1.88703405857086
52.2 -1.86338543891907
52.3 -1.91617941856384
52.4 -1.90724062919617
52.5 -1.90081787109375
52.6 -1.9124059677124
52.7 -1.93660914897919
52.8 -1.95539164543152
52.9 -1.95532369613647
53 -1.96851849555969
53.1 -1.95457994937897
53.2 -2.0093891620636
53.3 -1.97332763671875
53.4 -1.99677634239197
53.5 -2.02112197875977
53.6 -1.99061703681946
53.7 -2.05714821815491
53.8 -2.04279136657715
53.9 -2.03951406478882
54 -2.05890870094299
54.1 -2.05035734176636
54.2 -2.06802487373352
54.3 -2.07792091369629
54.4 -2.06574010848999
54.5 -2.1031608581543
54.6 -2.14316201210022
54.7 -2.09959936141968
54.8 -2.15334248542786
54.9 -2.12340235710144
55 -2.16704487800598
55.1 -2.15506219863892
55.2 -2.16018342971802
55.3 -2.15769791603088
55.4 -2.16054916381836
55.5 -2.20591354370117
55.6 -2.17626929283142
55.7 -2.1992974281311
55.8 -2.20473194122314
55.9 -2.17998337745667
56 -2.20425868034363
56.1 -2.22672915458679
56.2 -2.28568577766418
56.3 -2.28045320510864
56.4 -2.21581888198853
56.5 -2.24920558929443
56.6 -2.26802921295166
56.7 -2.30003929138184
56.8 -2.29905557632446
56.9 -2.31989598274231
57 -2.33797168731689
57.1 -2.34540677070618
57.2 -2.32746267318726
57.3 -2.32415366172791
57.4 -2.36186981201172
57.5 -2.38508176803589
57.6 -2.3624255657196
57.7 -2.35929465293884
57.8 -2.37762451171875
57.9 -2.38074111938477
58 -2.3895959854126
58.1 -2.40366792678833
58.2 -2.40826964378357
58.3 -2.45150232315063
58.4 -2.46325063705444
58.5 -2.46868085861206
58.6 -2.47343420982361
58.7 -2.4406304359436
58.8 -2.45666885375977
58.9 -2.514315366745
59 -2.51312327384949
59.1 -2.47472429275513
59.2 -2.51572513580322
59.3 -2.53144979476929
59.4 -2.54527235031128
59.5 -2.53203392028809
59.6 -2.54819345474243
59.7 -2.56366658210754
59.8 -2.54533982276917
59.9 -2.57570838928223
60 -2.59094953536987
60.1 -2.5589747428894
60.2 -2.55913758277893
60.3 -2.60455513000488
60.4 -2.58648586273193
60.5 -2.6345636844635
60.6 -2.60156393051147
60.7 -2.62805223464966
60.8 -2.61757659912109
60.9 -2.6431770324707
61 -2.66661334037781
61.1 -2.63467407226562
61.2 -2.64358901977539
61.3 -2.64477920532227
61.4 -2.66409111022949
61.5 -2.67156910896301
61.6 -2.73612952232361
61.7 -2.74226427078247
61.8 -2.71260213851929
61.9 -2.73537397384644
62 -2.719722032547
62.1 -2.75959849357605
62.2 -2.7427191734314
62.3 -2.74214458465576
62.4 -2.74478673934937
62.5 -2.77864789962769
62.6 -2.76917600631714
62.7 -2.78374528884888
62.8 -2.77969026565552
62.9 -2.76967859268188
63 -2.78669691085815
63.1 -2.79862880706787
63.2 -2.8481273651123
63.3 -2.81215786933899
63.4 -2.81980443000793
63.5 -2.83926844596863
63.6 -2.82879757881165
63.7 -2.85939645767212
63.8 -2.87104463577271
63.9 -2.8407084941864
64 -2.88689041137695
64.1 -2.84313917160034
64.2 -2.9000518321991
64.3 -2.8963475227356
64.4 -2.89266419410706
64.5 -2.93225240707397
64.6 -2.92423295974731
64.7 -2.97495460510254
64.8 -2.94116306304932
64.9 -2.96781182289124
65 -2.92674374580383
65.1 -2.9896993637085
65.2 -2.92132139205933
65.3 -2.95834398269653
65.4 -2.96337175369263
65.5 -2.93017816543579
65.6 -3.02470684051514
65.7 -3.02103710174561
65.8 -2.98732566833496
65.9 -3.03294539451599
66 -3.04279446601868
66.1 -3.04609251022339
66.2 -3.06253528594971
66.3 -3.08700466156006
66.4 -3.04906797409058
66.5 -3.07623648643494
66.6 -3.09244656562805
66.7 -3.06903386116028
66.8 -3.14690446853638
66.9 -3.06296348571777
67 -3.12827730178833
67.1 -3.14669704437256
67.2 -3.11995482444763
67.3 -3.11578369140625
67.4 -3.18690156936646
67.5 -3.18022394180298
67.6 -3.21787571907043
67.7 -3.23871111869812
67.8 -3.20611119270325
67.9 -3.21909356117249
68 -3.1864709854126
68.1 -3.25659561157227
68.2 -3.26179218292236
68.3 -3.29078388214111
68.4 -3.3413872718811
68.5 -3.32246351242065
68.6 -3.34848070144653
68.7 -3.33800959587097
68.8 -3.38727903366089
68.9 -3.42285466194153
69 -3.40295648574829
69.1 -3.36512684822083
69.2 -3.43597841262817
69.3 -3.43090200424194
69.4 -3.46558117866516
69.5 -3.4807562828064
69.6 -3.53376173973083
69.7 -3.48933410644531
69.8 -3.47787284851074
69.9 -3.54527425765991
70 -3.52278351783752
70.1 -3.57251644134521
70.2 -3.53366422653198
70.3 -3.62516498565674
70.4 -3.6518828868866
70.5 -3.63122415542603
70.6 -3.65859961509705
70.7 -3.631028175354
70.8 -3.68403220176697
70.9 -3.70926380157471
71 -3.68921899795532
71.1 -3.65694618225098
71.2 -3.73314642906189
71.3 -3.76629543304443
71.4 -3.76367545127869
71.5 -3.75802278518677
71.6 -3.83443069458008
71.7 -3.72802400588989
71.8 -3.78394079208374
71.9 -3.78618240356445
72 -3.79639434814453
72.1 -3.82061433792114
72.2 -3.78277730941772
72.3 -3.78113031387329
72.4 -3.8240122795105
72.5 -3.81196260452271
72.6 -3.81035375595093
72.7 -3.79813432693481
72.8 -3.7992901802063
72.9 -3.8021240234375
73 -3.83103179931641
73.1 -3.83294868469238
73.2 -3.88660383224487
73.3 -3.87924003601074
73.4 -3.83924961090088
73.5 -3.82814240455627
73.6 -3.8210711479187
73.7 -3.79215097427368
73.8 -3.84403610229492
73.9 -3.78058528900146
74 -3.85039281845093
74.1 -3.83717846870422
74.2 -3.84034419059753
74.3 -3.87753295898438
74.4 -3.85657668113708
74.5 -3.85570526123047
74.6 -3.83836364746094
74.7 -3.82250905036926
74.8 -3.78782939910889
74.9 -3.83386421203613
75 -3.85082411766052
75.1 -3.81093502044678
75.2 -3.83071517944336
75.3 -3.89105844497681
75.4 -3.90447640419006
75.5 -3.87057209014893
75.6 -3.84408187866211
75.7 -3.82803773880005
75.8 -3.81662726402283
75.9 -3.82816791534424
76 -3.79978656768799
76.1 -3.91881203651428
76.2 -3.82898902893066
76.3 -3.84286999702454
76.4 -3.93923377990723
76.5 -3.89855360984802
76.6 -3.823326587677
76.7 -3.84618306159973
76.8 -3.82781147956848
76.9 -3.87185716629028
77 -3.82812118530273
77.1 -3.85183501243591
77.2 -3.85727214813232
77.3 -3.83897638320923
77.4 -3.83865594863892
77.5 -3.85861301422119
77.6 -3.81520366668701
77.7 -3.84193086624146
77.8 -3.8782684803009
77.9 -3.84112215042114
78 -3.83985424041748
78.1 -3.87125039100647
78.2 -3.87338662147522
78.3 -3.86264944076538
78.4 -3.88324975967407
78.5 -3.84271454811096
78.6 -3.84830904006958
78.7 -3.89163494110107
78.8 -3.87883710861206
78.9 -3.85931777954102
79 -3.84071350097656
79.1 -3.85797357559204
79.2 -3.88820099830627
79.3 -3.85815262794495
79.4 -3.80399322509766
79.5 -3.81002902984619
79.6 -3.88697814941406
79.7 -3.83823585510254
79.8 -3.85534572601318
79.9 -3.85289716720581
80 -3.8398289680481
80.1 -3.84096765518188
80.2 -3.81795644760132
80.3 -3.84828615188599
80.4 -3.86732292175293
80.5 -3.82493805885315
80.6 -3.86216020584106
80.7 -3.86482906341553
80.8 -3.87683176994324
80.9 -3.83910989761353
81 -3.83056354522705
81.1 -3.87640047073364
81.2 -3.84845018386841
81.3 -3.8231782913208
81.4 -3.84570169448853
81.5 -3.80103826522827
81.6 -3.77940702438354
81.7 -3.76128339767456
81.8 -3.74359083175659
81.9 -3.66096997261047
82 -3.68237400054932
82.1 -3.60954141616821
82.2 -3.6756420135498
82.3 -3.60636949539185
82.4 -3.57033014297485
82.5 -3.58615064620972
82.6 -3.55666065216064
82.7 -3.54700708389282
82.8 -3.53064060211182
82.9 -3.49373531341553
83 -3.51376342773438
83.1 -3.51664400100708
83.2 -3.50588941574097
83.3 -3.44854331016541
83.4 -3.43091917037964
83.5 -3.4283504486084
83.6 -3.39253973960876
83.7 -3.46440577507019
83.8 -3.37795686721802
83.9 -3.41292953491211
84 -3.40520286560059
84.1 -3.31688618659973
84.2 -3.32696390151978
84.3 -3.35527563095093
84.4 -3.27921867370605
84.5 -3.30736660957336
84.6 -3.2600736618042
84.7 -3.29369950294495
84.8 -3.25672054290771
84.9 -3.2218165397644
85 -3.25292062759399
85.1 -3.21586322784424
85.2 -3.17828035354614
85.3 -3.17400717735291
85.4 -3.20679092407227
85.5 -3.21651887893677
85.6 -3.19499826431274
85.7 -3.14261531829834
85.8 -3.13186550140381
85.9 -3.10688924789429
86 -3.10376644134521
86.1 -3.1098370552063
86.2 -3.11656975746155
86.3 -3.14263796806335
86.4 -3.06460404396057
86.5 -3.04842042922974
86.6 -3.05974769592285
86.7 -3.04892015457153
86.8 -3.06149744987488
86.9 -3.03638124465942
87 -3.05754137039185
87.1 -3.0301616191864
87.2 -2.9985613822937
87.3 -2.98958086967468
87.4 -3.00236177444458
87.5 -2.98431873321533
87.6 -3.01741313934326
87.7 -3.02202701568604
87.8 -2.96811056137085
87.9 -2.99797821044922
88 -2.97884273529053
88.1 -2.97727942466736
88.2 -2.9456672668457
88.3 -2.97326231002808
88.4 -2.94574785232544
88.5 -2.93455791473389
88.6 -2.97429919242859
88.7 -2.91081476211548
88.8 -2.96263647079468
88.9 -2.90159344673157
89 -2.90216732025146
89.1 -2.92928552627563
89.2 -2.90279483795166
89.3 -2.92622637748718
89.4 -2.8893609046936
89.5 -2.88968014717102
89.6 -2.91021776199341
89.7 -2.86372470855713
89.8 -2.87754487991333
89.9 -2.85617756843567
90 -2.82340526580811
90.1 -2.85900974273682
90.2 -2.79688620567322
90.3 -2.8376579284668
90.4 -2.84615993499756
90.5 -2.83690571784973
90.6 -2.80633616447449
90.7 -2.78419756889343
90.8 -2.77329730987549
90.9 -2.79448890686035
91 -2.80299377441406
91.1 -2.72604489326477
91.2 -2.78536200523376
91.3 -2.82247853279114
91.4 -2.7654139995575
91.5 -2.75317430496216
91.6 -2.74347376823425
91.7 -2.72418546676636
91.8 -2.74205279350281
91.9 -2.68912220001221
92 -2.68902826309204
92.1 -2.71262121200562
92.2 -2.69031834602356
92.3 -2.6832127571106
92.4 -2.69372797012329
92.5 -2.63676762580872
92.6 -2.6574285030365
92.7 -2.65235900878906
92.8 -2.61755800247192
92.9 -2.64026975631714
93 -2.63026523590088
93.1 -2.56412792205811
93.2 -2.60485816001892
93.3 -2.61269569396973
93.4 -2.58737230300903
93.5 -2.56427073478699
93.6 -2.58409929275513
93.7 -2.58724117279053
93.8 -2.58281230926514
93.9 -2.5837836265564
94 -2.56493449211121
94.1 -2.58112573623657
94.2 -2.55228233337402
94.3 -2.52327823638916
94.4 -2.52059268951416
94.5 -2.49913835525513
94.6 -2.48819851875305
94.7 -2.49199295043945
94.8 -2.49164199829102
94.9 -2.54160642623901
95 -2.47733616828918
95.1 -2.46538043022156
95.2 -2.44932198524475
95.3 -2.48376131057739
95.4 -2.40867972373962
95.5 -2.4373927116394
95.6 -2.44739961624146
95.7 -2.44224739074707
95.8 -2.3936173915863
95.9 -2.41285467147827
96 -2.36800599098206
96.1 -2.37952470779419
96.2 -2.32658100128174
96.3 -2.41790962219238
96.4 -2.39471912384033
96.5 -2.35092210769653
96.6 -2.36452031135559
96.7 -2.33901691436768
96.8 -2.31633901596069
96.9 -2.33674693107605
97 -2.32767200469971
97.1 -2.33375453948975
97.2 -2.31019520759583
97.3 -2.27450776100159
97.4 -2.2586133480072
97.5 -2.26110887527466
97.6 -2.25751399993896
97.7 -2.25518774986267
97.8 -2.24465703964233
97.9 -2.23658180236816
98 -2.23014616966248
98.1 -2.20634055137634
98.2 -2.22153377532959
98.3 -2.22561502456665
98.4 -2.16679930686951
98.5 -2.16291499137878
98.6 -2.17172336578369
98.7 -2.17195844650269
98.8 -2.14854788780212
98.9 -2.16243886947632
99 -2.16882991790771
99.1 -2.11154699325562
99.2 -2.1094799041748
99.3 -2.14341711997986
99.4 -2.10874629020691
99.5 -2.06965923309326
99.6 -2.03824090957642
99.7 -2.05662107467651
99.8 -2.07339072227478
99.9 -2.05318713188171
100 -2.03969717025757
100.1 -2.00233674049377
100.2 -2.01987886428833
100.3 -2.01404523849487
100.4 -2.02827119827271
100.5 -1.97976469993591
100.6 -1.98923134803772
100.7 -1.9859414100647
100.8 -1.98903608322144
100.9 -1.98820996284485
101 -1.93269550800323
101.1 -1.93248748779297
101.2 -1.9275563955307
101.3 -1.91848635673523
101.4 -1.93182802200317
101.5 -1.92805624008179
101.6 -1.88337159156799
101.7 -1.89722001552582
101.8 -1.91023790836334
101.9 -1.86225402355194
102 -1.8757905960083
102.1 -1.88405025005341
102.2 -1.89101505279541
102.3 -1.8712465763092
102.4 -1.80956745147705
102.5 -1.85479021072388
102.6 -1.83121514320374
102.7 -1.80808627605438
102.8 -1.79653179645538
102.9 -1.79594206809998
103 -1.7895393371582
103.1 -1.78855931758881
103.2 -1.7593994140625
103.3 -1.78040933609009
103.4 -1.74381613731384
103.5 -1.7483903169632
103.6 -1.7464998960495
103.7 -1.7518675327301
103.8 -1.73812985420227
103.9 -1.72248411178589
104 -1.73502945899963
104.1 -1.69617915153503
104.2 -1.72942233085632
104.3 -1.68726122379303
104.4 -1.65776669979095
104.5 -1.67100286483765
104.6 -1.72235131263733
104.7 -1.62735772132874
104.8 -1.66283190250397
104.9 -1.65226209163666
105 -1.63694548606873
105.1 -1.60853457450867
105.2 -1.6446076631546
105.3 -1.6186695098877
105.4 -1.59396135807037
105.5 -1.58086621761322
105.6 -1.5792897939682
105.7 -1.526615858078
105.8 -1.58586740493774
105.9 -1.55645334720612
106 -1.55339956283569
106.1 -1.55455005168915
106.2 -1.54730892181396
106.3 -1.54085767269135
106.4 -1.52183151245117
106.5 -1.51080632209778
106.6 -1.51904952526093
106.7 -1.52097761631012
106.8 -1.52296566963196
106.9 -1.49359965324402
107 -1.47440183162689
107.1 -1.48697435855865
107.2 -1.46632218360901
107.3 -1.4778208732605
107.4 -1.45969223976135
107.5 -1.47190570831299
107.6 -1.47859525680542
107.7 -1.48840284347534
107.8 -1.50164222717285
107.9 -1.43167889118195
108 -1.42807030677795
108.1 -1.44284546375275
108.2 -1.37860929965973
108.3 -1.42180943489075
108.4 -1.42092633247375
108.5 -1.42379081249237
108.6 -1.3981419801712
108.7 -1.38220524787903
108.8 -1.39097797870636
108.9 -1.38011050224304
109 -1.36317455768585
109.1 -1.38828074932098
109.2 -1.34037852287292
109.3 -1.34360730648041
109.4 -1.32590913772583
109.5 -1.34583067893982
109.6 -1.30547678470612
109.7 -1.32957577705383
109.8 -1.30659449100494
109.9 -1.29878389835358
110 -1.28368711471558
110.1 -1.29918670654297
110.2 -1.29871487617493
110.3 -1.29945015907288
110.4 -1.33730566501617
110.5 -1.29633843898773
110.6 -1.26578783988953
110.7 -1.27261686325073
110.8 -1.25498962402344
110.9 -1.23792409896851
111 -1.23906147480011
111.1 -1.23261427879333
111.2 -1.24871063232422
111.3 -1.21114349365234
111.4 -1.22330474853516
111.5 -1.22531843185425
111.6 -1.1896595954895
111.7 -1.21177732944489
111.8 -1.1976181268692
111.9 -1.17610514163971
112 -1.17488813400269
112.1 -1.20283901691437
112.2 -1.19279956817627
112.3 -1.18387389183044
112.4 -1.17230296134949
112.5 -1.14540576934814
112.6 -1.16274666786194
112.7 -1.109095454216
112.8 -1.15087270736694
112.9 -1.17854571342468
113 -1.11013984680176
113.1 -1.13492929935455
113.2 -1.11136877536774
113.3 -1.08961844444275
113.4 -1.13240385055542
113.5 -1.11139047145844
113.6 -1.12863433361053
113.7 -1.12998032569885
113.8 -1.12155592441559
113.9 -1.082115650177
114 -1.08687674999237
114.1 -1.0881005525589
114.2 -1.07850694656372
114.3 -1.03611445426941
114.4 -1.01851081848145
114.5 -1.05570304393768
114.6 -1.02916300296783
114.7 -1.04790329933167
114.8 -1.03506255149841
114.9 -1.01959228515625
115 -1.02419912815094
115.1 -1.0114917755127
115.2 -1.00188112258911
115.3 -1.0066727399826
115.4 -0.999696314334869
115.5 -0.985000967979431
115.6 -0.981654047966003
115.7 -1.00045228004456
115.8 -0.977354645729065
115.9 -0.982648313045502
116 -0.977973461151123
116.1 -0.940190076828003
116.2 -0.944917321205139
116.3 -0.949453234672546
116.4 -0.935462832450867
116.5 -0.935090720653534
116.6 -0.9254549741745
116.7 -0.912103056907654
116.8 -0.918485283851624
116.9 -0.911711633205414
117 -0.908504903316498
117.1 -0.889544129371643
117.2 -0.891515970230103
117.3 -0.892876327037811
117.4 -0.867340326309204
117.5 -0.882310271263123
117.6 -0.870802760124207
117.7 -0.882499277591705
117.8 -0.848070561885834
117.9 -0.884754121303558
118 -0.83000510931015
118.1 -0.85549008846283
118.2 -0.843895316123962
118.3 -0.835634469985962
118.4 -0.811018347740173
118.5 -0.817301750183105
118.6 -0.808997869491577
118.7 -0.812474608421326
118.8 -0.797248303890228
118.9 -0.800739526748657
119 -0.788093984127045
119.1 -0.790033638477325
119.2 -0.791434288024902
119.3 -0.766954004764557
119.4 -0.784538686275482
119.5 -0.7753746509552
119.6 -0.77118182182312
119.7 -0.759952902793884
119.8 -0.767705321311951
119.9 -0.758563995361328
120 -0.748470604419708
120.1 -0.736823081970215
120.2 -0.717062592506409
120.3 -0.729478478431702
120.4 -0.731049358844757
120.5 -0.724650084972382
120.6 -0.724279582500458
120.7 -0.711420476436615
120.8 -0.708756506443024
120.9 -0.717413544654846
121 -0.708325505256653
121.1 -0.702011227607727
121.2 -0.699707806110382
121.3 -0.709118902683258
121.4 -0.687948644161224
121.5 -0.685949981212616
121.6 -0.68498170375824
121.7 -0.676231384277344
121.8 -0.677075862884521
121.9 -0.672226011753082
122 -0.664227545261383
122.1 -0.667382717132568
122.2 -0.650702655315399
122.3 -0.663653969764709
122.4 -0.642476260662079
122.5 -0.64142519235611
122.6 -0.642560243606567
122.7 -0.629576146602631
122.8 -0.632839679718018
122.9 -0.641541302204132
123 -0.629490613937378
123.1 -0.601800858974457
123.2 -0.611389815807343
123.3 -0.611663103103638
123.4 -0.604087889194489
123.5 -0.630857884883881
123.6 -0.595754683017731
123.7 -0.603417038917542
123.8 -0.603543698787689
123.9 -0.59820157289505
124 -0.596337974071503
124.1 -0.577780723571777
124.2 -0.58196884393692
124.3 -0.569190621376038
124.4 -0.564192175865173
124.5 -0.568756818771362
124.6 -0.566108405590057
124.7 -0.568369746208191
124.8 -0.55609256029129
124.9 -0.550130128860474
125 -0.556072056293488
125.1 -0.546251237392426
125.2 -0.542499005794525
125.3 -0.549236416816711
125.4 -0.541948854923248
125.5 -0.533514201641083
125.6 -0.536048471927643
125.7 -0.530231833457947
125.8 -0.542128443717957
125.9 -0.497325301170349
126 -0.510324358940125
126.1 -0.507786273956299
126.2 -0.48429536819458
126.3 -0.507186830043793
126.4 -0.490564823150635
126.5 -0.482170224189758
126.6 -0.477201521396637
126.7 -0.474694132804871
126.8 -0.468018054962158
126.9 -0.471773087978363
127 -0.468016445636749
127.1 -0.450513482093811
127.2 -0.468924671411514
127.3 -0.436083376407623
127.4 -0.447090566158295
127.5 -0.433556914329529
127.6 -0.424299269914627
127.7 -0.434693574905396
127.8 -0.438243985176086
127.9 -0.401715755462646
128 -0.405849248170853
128.1 -0.398380666971207
128.2 -0.384258210659027
128.3 -0.389085978269577
128.4 -0.390093415975571
128.5 -0.370411962270737
128.6 -0.3791463971138
128.7 -0.367919117212296
128.8 -0.32760614156723
128.9 -0.342357605695724
129 -0.342148870229721
129.1 -0.314393937587738
129.2 -0.314055502414703
129.3 -0.308824986219406
129.4 -0.312149614095688
129.5 -0.31639751791954
129.6 -0.280366748571396
129.7 -0.289345145225525
129.8 -0.268903762102127
129.9 -0.269132435321808
130 -0.263173252344131
130.1 -0.255380183458328
130.2 -0.265481054782867
130.3 -0.257494360208511
130.4 -0.237307578325272
130.5 -0.226832956075668
130.6 -0.215643048286438
130.7 -0.2230424284935
130.8 -0.213173240423203
130.9 -0.208412319421768
131 -0.187876954674721
131.1 -0.190019607543945
131.2 -0.170446932315826
131.3 -0.1685681194067
131.4 -0.166596576571465
131.5 -0.150051087141037
131.6 -0.13678677380085
131.7 -0.155702531337738
131.8 -0.152958557009697
131.9 -0.139718160033226
132 -0.130885913968086
132.1 -0.123492941260338
132.2 -0.125678509473801
132.3 -0.116206631064415
132.4 -0.115402385592461
132.5 -0.113244891166687
132.6 -0.109641671180725
132.7 -0.0917894691228867
132.8 -0.10789966583252
132.9 -0.0937701165676117
133 -0.0787089690566063
133.1 -0.110797092318535
133.2 -0.0822212994098663
133.3 -0.0828746184706688
133.4 -0.0859369784593582
133.5 -0.0639892220497131
133.6 -0.0596801154315472
133.7 -0.0713137686252594
133.8 -0.085165448486805
133.9 -0.0895005166530609
134 -0.0503260716795921
134.1 -0.100293181836605
134.2 -0.083822950720787
134.3 -0.114109307527542
134.4 -0.0928467437624931
134.5 -0.0934554487466812
134.6 -0.103604279458523
134.7 -0.11651337146759
134.8 -0.150652915239334
134.9 -0.13678614795208
135 -0.123667940497398
135.1 -0.191988483071327
135.2 -0.157320469617844
135.3 -0.158713012933731
135.4 -0.152616158127785
135.5 -0.171586602926254
135.6 -0.128308564424515
135.7 -0.11272606253624
135.8 -0.158943980932236
135.9 -0.151118621230125
136 -0.146267905831337
136.1 -0.141754224896431
136.2 -0.141024842858315
136.3 -0.138047143816948
136.4 -0.14079025387764
136.5 -0.132807165384293
136.6 -0.124894946813583
136.7 -0.12689346075058
136.8 -0.155902221798897
136.9 -0.15517720580101
137 -0.121706709265709
137.1 -0.132822334766388
137.2 -0.117860823869705
137.3 -0.104093462228775
137.4 -0.132299989461899
137.5 -0.124279707670212
137.6 -0.107979163527489
137.7 -0.11562517285347
137.8 -0.154703944921494
137.9 -0.120181038975716
138 -0.139082223176956
138.1 -0.140953212976456
138.2 -0.126117751002312
138.3 -0.141233146190643
138.4 -0.160558968782425
138.5 -0.107847988605499
138.6 -0.165347874164581
138.7 -0.141226306557655
138.8 -0.142690896987915
138.9 -0.146738931536674
139 -0.131805121898651
139.1 -0.123749896883965
139.2 -0.123078092932701
139.3 -0.102378472685814
139.4 -0.137051627039909
139.5 -0.111573234200478
139.6 -0.137292474508286
139.7 -0.136846780776978
139.8 -0.155871465802193
139.9 -0.138721883296967
140 -0.152628049254417
140.1 -0.130900010466576
140.2 -0.141994744539261
140.3 -0.118575572967529
140.4 -0.13668093085289
140.5 -0.128814533352852
140.6 -0.150958135724068
140.7 -0.149270117282867
140.8 -0.190159142017365
140.9 -0.161579310894012
141 -0.118457600474358
141.1 -0.134958952665329
141.2 -0.141601532697678
141.3 -0.114136397838593
141.4 -0.15173864364624
141.5 -0.129104316234589
141.6 -0.158025771379471
141.7 -0.115700364112854
141.8 -0.137701034545898
141.9 -0.133783236145973
142 -0.161596596240997
142.1 -0.152070328593254
142.2 -0.123877137899399
142.3 -0.121560990810394
142.4 -0.147776186466217
142.5 -0.143218785524368
142.6 -0.150970131158829
142.7 -0.1163140386343
142.8 -0.163473695516586
142.9 -0.135639786720276
143 -0.139518409967422
143.1 -0.11039462685585
143.2 -0.15393278002739
143.3 -0.129196345806122
143.4 -0.118909522891045
143.5 -0.121696956455708
143.6 -0.140561252832413
143.7 -0.148479551076889
143.8 -0.129171073436737
143.9 -0.164257556200027
144 -0.108026370406151
144.1 -0.121765710413456
144.2 -0.134786829352379
144.3 -0.139758706092834
144.4 -0.11400742828846
144.5 -0.142899811267853
144.6 -0.133082672953606
144.7 -0.115332618355751
144.8 -0.105030968785286
144.9 -0.160664558410645
145 -0.1511110663414
145.1 -0.134199112653732
145.2 -0.133548215031624
145.3 -0.114183738827705
145.4 -0.147424921393394
145.5 -0.0978773608803749
145.6 -0.123967558145523
145.7 -0.147822469472885
145.8 -0.124419592320919
145.9 -0.124860912561417
146 -0.142010390758514
146.1 -0.129051566123962
146.2 -0.150196507573128
146.3 -0.121282048523426
146.4 -0.138068959116936
146.5 -0.166057541966438
146.6 -0.111314229667187
146.7 -0.146304249763489
146.8 -0.107195407152176
146.9 -0.152992218732834
147 -0.120059013366699
147.1 -0.116577759385109
147.2 -0.131216019392014
147.3 -0.126768544316292
147.4 -0.134632647037506
147.5 -0.0974945873022079
147.6 -0.103333823382854
147.7 -0.164814189076424
147.8 -0.115349911153316
147.9 -0.116222217679024
148 -0.165629357099533
148.1 -0.102880045771599
148.2 -0.118536204099655
148.3 -0.132735550403595
148.4 -0.131141379475594
148.5 -0.141994163393974
148.6 -0.141842782497406
148.7 -0.150478154420853
148.8 -0.123169049620628
148.9 -0.113250255584717
149 -0.163689762353897
149.1 -0.118505887687206
149.2 -0.173619881272316
149.3 -0.125950157642365
149.4 -0.132363572716713
149.5 -0.11494106054306
149.6 -0.135347634553909
149.7 -0.124301046133041
149.8 -0.137483969330788
149.9 -0.143940776586533
150 -0.149490416049957
150.1 -0.146195635199547
150.2 -0.141468808054924
150.3 -0.131118506193161
150.4 -0.142122268676758
150.5 -0.157225579023361
150.6 -0.181651413440704
150.7 -0.118710443377495
150.8 -0.12821090221405
150.9 -0.0945776998996735
151 -0.186404496431351
151.1 -0.160139784216881
151.2 -0.159878939390182
151.3 -0.158812418580055
151.4 -0.126727297902107
151.5 -0.135392695665359
151.6 -0.110545679926872
151.7 -0.177494585514069
151.8 -0.115375436842442
151.9 -0.127300336956978
152 -0.137316256761551
152.1 -0.104903981089592
152.2 -0.129914745688438
152.3 -0.119355142116547
152.4 -0.108069181442261
152.5 -0.11163305491209
152.6 -0.0977840200066566
152.7 -0.0896956101059914
152.8 -0.119991697371006
152.9 -0.107713460922241
153 -0.102816328406334
153.1 -0.0806858241558075
153.2 -0.0846980065107346
153.3 -0.0649475455284119
153.4 -0.103507451713085
153.5 -0.0773371905088425
153.6 -0.0949220880866051
153.7 -0.0623866245150566
153.8 -0.0596585646271706
153.9 -0.0437290966510773
154 -0.0804990231990814
154.1 -0.0615554228425026
154.2 -0.0961817353963852
154.3 -0.0749163031578064
154.4 -0.0925134420394897
154.5 -0.0724914073944092
154.6 -0.0853236466646194
154.7 -0.100068107247353
154.8 -0.105556279420853
154.9 -0.0991445481777191
155 -0.110611759126186
155.1 -0.120525158941746
155.2 -0.120320618152618
155.3 -0.119508057832718
155.4 -0.128780335187912
155.5 -0.133595645427704
155.6 -0.144391730427742
155.7 -0.134979754686356
155.8 -0.14624497294426
155.9 -0.166427582502365
156 -0.162728533148766
156.1 -0.147471979260445
156.2 -0.166912764310837
156.3 -0.17401722073555
156.4 -0.192581504583359
156.5 -0.188602566719055
156.6 -0.186838716268539
156.7 -0.200486183166504
156.8 -0.194513708353043
156.9 -0.2130406498909
157 -0.226393699645996
157.1 -0.222211688756943
157.2 -0.239927887916565
157.3 -0.257763415575027
157.4 -0.259053438901901
157.5 -0.248820751905441
157.6 -0.262578129768372
157.7 -0.281354874372482
157.8 -0.301301002502441
157.9 -0.281692713499069
158 -0.283894836902618
158.1 -0.309829771518707
158.2 -0.317645192146301
158.3 -0.327676236629486
158.4 -0.317780703306198
158.5 -0.317916005849838
158.6 -0.338777303695679
158.7 -0.343645870685577
158.8 -0.36418828368187
158.9 -0.357335150241852
159 -0.371293932199478
159.1 -0.388929933309555
159.2 -0.369381815195084
159.3 -0.389247208833694
159.4 -0.397559523582458
159.5 -0.409637451171875
159.6 -0.418073445558548
159.7 -0.39999857544899
159.8 -0.42726057767868
159.9 -0.415327191352844
160 -0.430176079273224
160.1 -0.428061157464981
160.2 -0.443908512592316
160.3 -0.441383272409439
160.4 -0.442217469215393
160.5 -0.47044363617897
160.6 -0.46250781416893
160.7 -0.446906268596649
160.8 -0.457318544387817
160.9 -0.46173021197319
161 -0.481604963541031
161.1 -0.474887400865555
161.2 -0.475174784660339
161.3 -0.480449944734573
161.4 -0.492988914251328
161.5 -0.496057331562042
161.6 -0.492844104766846
161.7 -0.508017241954803
161.8 -0.519160509109497
161.9 -0.504842340946198
162 -0.512802958488464
162.1 -0.515417635440826
162.2 -0.523280143737793
162.3 -0.52532821893692
162.4 -0.532247185707092
162.5 -0.528387248516083
162.6 -0.534229218959808
162.7 -0.540340185165405
162.8 -0.539164125919342
162.9 -0.529730021953583
163 -0.554127871990204
163.1 -0.545344650745392
163.2 -0.560870707035065
163.3 -0.550952196121216
163.4 -0.556272149085999
163.5 -0.546233475208282
163.6 -0.548627257347107
163.7 -0.559361457824707
163.8 -0.559768080711365
163.9 -0.562406480312347
164 -0.557424306869507
164.1 -0.565629959106445
164.2 -0.564302325248718
164.3 -0.580886960029602
164.4 -0.575210928916931
164.5 -0.585761487483978
164.6 -0.585335195064545
164.7 -0.594093441963196
164.8 -0.597732186317444
164.9 -0.607777297496796
165 -0.606843292713165
165.1 -0.624611735343933
165.2 -0.622261226177216
165.3 -0.609434425830841
165.4 -0.628776669502258
165.5 -0.623633801937103
165.6 -0.623749375343323
165.7 -0.623460650444031
165.8 -0.641189336776733
165.9 -0.647693455219269
166 -0.645269334316254
166.1 -0.654159784317017
166.2 -0.653474748134613
166.3 -0.658767104148865
166.4 -0.663720071315765
166.5 -0.672612130641937
166.6 -0.679054141044617
166.7 -0.67510062456131
166.8 -0.689529061317444
166.9 -0.691471874713898
167 -0.685489356517792
167.1 -0.692677438259125
167.2 -0.704876363277435
167.3 -0.726133167743683
167.4 -0.728939175605774
167.5 -0.708983659744263
167.6 -0.727620601654053
167.7 -0.743578433990479
167.8 -0.726456582546234
167.9 -0.733051419258118
168 -0.738022267818451
168.1 -0.726617217063904
168.2 -0.749043703079224
168.3 -0.743258059024811
168.4 -0.757593989372253
168.5 -0.751005470752716
168.6 -0.78651237487793
168.7 -0.772633790969849
168.8 -0.789518594741821
168.9 -0.808841526508331
169 -0.796871244907379
169.1 -0.805791735649109
169.2 -0.792603671550751
169.3 -0.802202999591827
169.4 -0.817451596260071
169.5 -0.825163602828979
169.6 -0.83757495880127
169.7 -0.856569766998291
169.8 -0.857810914516449
169.9 -0.863091349601746
170 -0.874719381332397
170.1 -0.839746117591858
170.2 -0.876054525375366
170.3 -0.863451242446899
170.4 -0.870679795742035
170.5 -0.875643134117126
170.6 -0.879999876022339
170.7 -0.892188668251038
170.8 -0.918511807918549
170.9 -0.89881157875061
171 -0.912935018539429
171.1 -0.912529110908508
171.2 -0.916649222373962
171.3 -0.913797914981842
171.4 -0.939648270606995
171.5 -0.942518472671509
171.6 -0.925036787986755
171.7 -0.946177423000336
171.8 -0.962613463401794
171.9 -0.961048245429993
172 -0.958738744258881
172.1 -0.980641424655914
172.2 -0.968400835990906
172.3 -0.98675674200058
172.4 -1.00425708293915
172.5 -1.00558769702911
172.6 -0.997164964675903
172.7 -0.988242506980896
172.8 -1.02563738822937
172.9 -1.014976978302
173 -0.998317658901215
173.1 -1.04328894615173
173.2 -1.03655457496643
173.3 -1.02280509471893
173.4 -1.04259371757507
173.5 -1.04834723472595
173.6 -1.04116749763489
173.7 -1.05595850944519
173.8 -1.06696164608002
173.9 -1.09589433670044
174 -1.08279120922089
174.1 -1.10033202171326
174.2 -1.08915090560913
174.3 -1.11388146877289
174.4 -1.09354948997498
174.5 -1.11879897117615
174.6 -1.09196031093597
174.7 -1.10307514667511
174.8 -1.11644220352173
174.9 -1.11779284477234
175 -1.1118448972702
175.1 -1.15408861637115
175.2 -1.12680745124817
175.3 -1.15883815288544
175.4 -1.14349210262299
175.5 -1.15861105918884
175.6 -1.17030119895935
175.7 -1.16109621524811
175.8 -1.16658067703247
175.9 -1.16212868690491
176 -1.15468239784241
176.1 -1.22021746635437
176.2 -1.20416760444641
176.3 -1.2201669216156
176.4 -1.20268034934998
176.5 -1.20731139183044
176.6 -1.20971214771271
176.7 -1.22284412384033
176.8 -1.24523329734802
176.9 -1.20940959453583
177 -1.22692537307739
177.1 -1.24808621406555
177.2 -1.269984126091
177.3 -1.27565324306488
177.4 -1.25439429283142
177.5 -1.26121032238007
177.6 -1.30813896656036
177.7 -1.26125645637512
177.8 -1.27309584617615
177.9 -1.2742977142334
178 -1.28954577445984
178.1 -1.29372549057007
178.2 -1.35105049610138
178.3 -1.34871101379395
178.4 -1.33628058433533
178.5 -1.33590006828308
178.6 -1.36372697353363
178.7 -1.33894836902618
178.8 -1.3765082359314
178.9 -1.33236479759216
179 -1.36294627189636
179.1 -1.36806893348694
179.2 -1.36179447174072
179.3 -1.33789777755737
179.4 -1.3532874584198
179.5 -1.38925075531006
179.6 -1.36238443851471
179.7 -1.37871956825256
179.8 -1.34624123573303
179.9 -1.35776054859161
180 -1.35357868671417
180.1 -1.33861243724823
180.2 -1.37422466278076
180.3 -1.37242031097412
180.4 -1.38034665584564
180.5 -1.36483323574066
180.6 -1.38224482536316
180.7 -1.35570120811462
180.8 -1.40618979930878
180.9 -1.34827864170074
181 -1.38638627529144
181.1 -1.40675497055054
181.2 -1.40458011627197
181.3 -1.37593173980713
181.4 -1.36998343467712
181.5 -1.33515334129333
181.6 -1.38276171684265
181.7 -1.34132373332977
181.8 -1.39301943778992
181.9 -1.3445451259613
182 -1.36408352851868
182.1 -1.36003088951111
182.2 -1.37500882148743
182.3 -1.35124731063843
182.4 -1.36249876022339
182.5 -1.37873351573944
182.6 -1.39808416366577
182.7 -1.41952896118164
182.8 -1.37403464317322
182.9 -1.37741982936859
183 -1.36989891529083
183.1 -1.3854649066925
183.2 -1.36079585552216
183.3 -1.36384546756744
183.4 -1.37872552871704
183.5 -1.36835825443268
183.6 -1.38655662536621
183.7 -1.37233579158783
183.8 -1.38765954971313
183.9 -1.39454030990601
184 -1.38085770606995
184.1 -1.37032508850098
184.2 -1.34920907020569
184.3 -1.39277148246765
184.4 -1.3939596414566
184.5 -1.37107968330383
184.6 -1.38807570934296
184.7 -1.35729312896729
184.8 -1.36076498031616
184.9 -1.37000620365143
185 -1.38799118995667
185.1 -1.37946438789368
185.2 -1.36580300331116
185.3 -1.3742059469223
185.4 -1.36680293083191
185.5 -1.35531115531921
185.6 -1.38412928581238
185.7 -1.38874793052673
185.8 -1.37997150421143
185.9 -1.38781094551086
186 -1.36038517951965
186.1 -1.39172506332397
186.2 -1.36709249019623
186.3 -1.38557100296021
186.4 -1.33889830112457
186.5 -1.34317553043365
186.6 -1.38609290122986
186.7 -1.33671593666077
186.8 -1.37926316261292
186.9 -1.40339577198029
187 -1.40718126296997
187.1 -1.386514544487
187.2 -1.38453578948975
187.3 -1.38598537445068
187.4 -1.3611752986908
187.5 -1.38522505760193
187.6 -1.39074766635895
187.7 -1.35000395774841
187.8 -1.37471318244934
187.9 -1.36162209510803
188 -1.37693738937378
188.1 -1.383908867836
188.2 -1.3666182756424
188.3 -1.33112478256226
188.4 -1.32851648330688
188.5 -1.34448134899139
188.6 -1.33873391151428
188.7 -1.3458149433136
188.8 -1.32829034328461
188.9 -1.32148838043213
189 -1.313884973526
189.1 -1.3225462436676
189.2 -1.31676864624023
189.3 -1.26662683486938
189.4 -1.27369701862335
189.5 -1.28900861740112
189.6 -1.26729202270508
189.7 -1.23950099945068
189.8 -1.2828483581543
189.9 -1.24566757678986
190 -1.28225326538086
190.1 -1.23823726177216
190.2 -1.24620890617371
190.3 -1.27055954933167
190.4 -1.24524211883545
190.5 -1.25085616111755
190.6 -1.23157787322998
190.7 -1.1981965303421
190.8 -1.208247423172
190.9 -1.17904758453369
191 -1.20474660396576
191.1 -1.20301759243011
191.2 -1.17646503448486
191.3 -1.18781232833862
191.4 -1.17922306060791
191.5 -1.15126979351044
191.6 -1.16559553146362
191.7 -1.1432546377182
191.8 -1.1555495262146
191.9 -1.1314389705658
192 -1.13005483150482
192.1 -1.1316921710968
192.2 -1.14047741889954
192.3 -1.10969340801239
192.4 -1.11883127689362
192.5 -1.11605548858643
192.6 -1.08359956741333
192.7 -1.11181688308716
192.8 -1.11716914176941
192.9 -1.07684993743896
193 -1.08742606639862
193.1 -1.08842611312866
193.2 -1.07161569595337
193.3 -1.09074234962463
193.4 -1.05886077880859
193.5 -1.07798826694489
193.6 -1.07576429843903
193.7 -1.05183625221252
193.8 -1.05837726593018
193.9 -1.02177476882935
194 -1.0234227180481
194.1 -1.02803647518158
194.2 -1.00182104110718
194.3 -1.02042078971863
194.4 -0.983455657958984
194.5 -0.997213780879974
194.6 -0.999072074890137
194.7 -0.970634400844574
194.8 -0.997450351715088
194.9 -0.963897109031677
195 -0.980378746986389
195.1 -0.967799484729767
195.2 -0.962312638759613
195.3 -0.94284188747406
195.4 -0.971054315567017
195.5 -0.930857062339783
195.6 -0.948646008968353
195.7 -0.947255849838257
195.8 -0.915881216526031
195.9 -0.916807055473328
196 -0.925727009773254
196.1 -0.938233911991119
196.2 -0.880561709403992
196.3 -0.89984804391861
196.4 -0.896773934364319
196.5 -0.902901172637939
196.6 -0.862591326236725
196.7 -0.886637330055237
196.8 -0.865235984325409
196.9 -0.872411847114563
197 -0.869026303291321
197.1 -0.870253801345825
197.2 -0.851389944553375
197.3 -0.874017119407654
197.4 -0.853859603404999
197.5 -0.84232485294342
197.6 -0.821379125118256
197.7 -0.828728556632996
197.8 -0.818799018859863
197.9 -0.817578434944153
198 -0.814082980155945
198.1 -0.805308699607849
198.2 -0.792811870574951
198.3 -0.791913032531738
198.4 -0.782938361167908
198.5 -0.779130935668945
198.6 -0.776042520999908
198.7 -0.773405253887177
198.8 -0.763391017913818
198.9 -0.750726401805878
199 -0.770655035972595
199.1 -0.743441104888916
199.2 -0.739877700805664
199.3 -0.757536351680756
199.4 -0.732522249221802
199.5 -0.719278335571289
199.6 -0.724658131599426
199.7 -0.696074962615967
199.8 -0.714195609092712
199.9 -0.720114529132843
200 -0.714253008365631
200.1 -0.713559746742249
200.2 -0.702824473381042
200.3 -0.688832700252533
200.4 -0.695003986358643
200.5 -0.681683540344238
200.6 -0.660187482833862
200.7 -0.671346783638
200.8 -0.667247533798218
200.9 -0.656172573566437
201 -0.668943822383881
201.1 -0.662233591079712
201.2 -0.661800861358643
201.3 -0.653438985347748
201.4 -0.65019291639328
201.5 -0.640865683555603
201.6 -0.64325088262558
201.7 -0.634357631206512
201.8 -0.620959043502808
201.9 -0.621296942234039
202 -0.610275566577911
202.1 -0.623411297798157
202.2 -0.612831473350525
202.3 -0.63628077507019
202.4 -0.609908580780029
202.5 -0.604457676410675
202.6 -0.585588753223419
202.7 -0.582681655883789
202.8 -0.582618236541748
202.9 -0.58510410785675
203 -0.597469329833984
203.1 -0.595849812030792
203.2 -0.574133515357971
203.3 -0.564735293388367
203.4 -0.574856877326965
203.5 -0.575163006782532
203.6 -0.568537473678589
203.7 -0.562530696392059
203.8 -0.571152627468109
203.9 -0.553547859191895
204 -0.545036911964417
204.1 -0.551012814044952
204.2 -0.55462110042572
204.3 -0.542203187942505
204.4 -0.553319871425629
204.5 -0.52892929315567
204.6 -0.52790504693985
204.7 -0.526651263237
204.8 -0.515147507190704
204.9 -0.493896514177322
205 -0.536276936531067
205.1 -0.531936883926392
205.2 -0.516601264476776
205.3 -0.51430082321167
205.4 -0.504141271114349
205.5 -0.487212300300598
205.6 -0.491522312164307
205.7 -0.483354926109314
205.8 -0.470842272043228
205.9 -0.474628537893295
206 -0.472025156021118
206.1 -0.455988794565201
206.2 -0.455841273069382
206.3 -0.470327407121658
206.4 -0.449648380279541
206.5 -0.442246317863464
206.6 -0.448341131210327
206.7 -0.430423259735107
206.8 -0.430200457572937
206.9 -0.427971005439758
207 -0.431245356798172
207.1 -0.43279817700386
207.2 -0.448374032974243
207.3 -0.402837812900543
207.4 -0.416026562452316
207.5 -0.396132588386536
207.6 -0.418740272521973
207.7 -0.382251977920532
207.8 -0.373950242996216
207.9 -0.371833503246307
208 -0.365800142288208
208.1 -0.355342090129852
208.2 -0.360777974128723
208.3 -0.340955674648285
208.4 -0.341526508331299
208.5 -0.320527076721191
208.6 -0.349584072828293
208.7 -0.313150703907013
208.8 -0.30275771021843
208.9 -0.303644090890884
209 -0.299327403306961
209.1 -0.279899537563324
209.2 -0.288565516471863
209.3 -0.272558838129044
209.4 -0.272939652204514
209.5 -0.260681480169296
209.6 -0.258034378290176
209.7 -0.241611152887344
209.8 -0.239139139652252
209.9 -0.228843033313751
210 -0.218978479504585
210.1 -0.222376123070717
210.2 -0.216534182429314
210.3 -0.206756740808487
210.4 -0.19108547270298
210.5 -0.187046602368355
210.6 -0.175703644752502
210.7 -0.172319188714027
210.8 -0.162018090486526
210.9 -0.153981432318687
211 -0.158619225025177
211.1 -0.156257823109627
211.2 -0.140772148966789
211.3 -0.143944069743156
211.4 -0.126716256141663
211.5 -0.136791810393333
211.6 -0.133100777864456
211.7 -0.115387424826622
211.8 -0.114051803946495
211.9 -0.126404017210007
212 -0.115920074284077
212.1 -0.0974478870630264
212.2 -0.114715427160263
212.3 -0.107806622982025
212.4 -0.111797094345093
212.5 -0.100079193711281
212.6 -0.0939218103885651
212.7 -0.0820381641387939
212.8 -0.0871340408921242
212.9 -0.0792846605181694
213 -0.0571762844920158
213.1 -0.0735674351453781
213.2 -0.0667278319597244
213.3 -0.0550191327929497
213.4 -0.0392098426818848
213.5 -0.0814169123768806
213.6 -0.0579575449228287
213.7 -0.0843426957726479
213.8 -0.091107189655304
213.9 -0.0783290788531303
214 -0.0895486027002335
214.1 -0.104168802499771
214.2 -0.115059725940228
214.3 -0.116854697465897
214.4 -0.127501457929611
214.5 -0.104144662618637
214.6 -0.115858726203442
214.7 -0.0986058935523033
214.8 -0.113552905619144
214.9 -0.0963975638151169
215 -0.139238893985748
215.1 -0.119930036365986
215.2 -0.141137331724167
215.3 -0.119469583034515
215.4 -0.160654127597809
215.5 -0.101498641073704
215.6 -0.139505609869957
215.7 -0.115750104188919
215.8 -0.127345651388168
215.9 -0.108049586415291
216 -0.116831064224243
216.1 -0.134831726551056
216.2 -0.133997112512589
216.3 -0.131683737039566
216.4 -0.139939293265343
216.5 -0.129427433013916
216.6 -0.129707872867584
216.7 -0.0948342233896255
216.8 -0.146581456065178
216.9 -0.140720814466476
217 -0.156956404447556
217.1 -0.125746548175812
217.2 -0.126243472099304
217.3 -0.137830287218094
217.4 -0.0903586000204086
217.5 -0.104850433766842
217.6 -0.143309950828552
217.7 -0.126934856176376
217.8 -0.132130086421967
217.9 -0.107619285583496
218 -0.115849487483501
218.1 -0.129264265298843
218.2 -0.115723699331284
218.3 -0.13279564678669
218.4 -0.13028672337532
218.5 -0.173704266548157
218.6 -0.140718698501587
218.7 -0.160278588533401
218.8 -0.107275500893593
218.9 -0.156128540635109
219 -0.134215518832207
219.1 -0.0775151997804642
219.2 -0.147377997636795
219.3 -0.147350281476974
219.4 -0.141752243041992
219.5 -0.122364856302738
219.6 -0.161959961056709
219.7 -0.0927955508232117
219.8 -0.12740695476532
219.9 -0.108779013156891
220 -0.13404107093811
220.1 -0.147380575537682
220.2 -0.1151402592659
220.3 -0.155434027314186
220.4 -0.0763210579752922
220.5 -0.144906476140022
220.6 -0.110607892274857
220.7 -0.118130564689636
220.8 -0.0993860065937042
220.9 -0.130620792508125
221 -0.138886898756027
221.1 -0.152272999286652
221.2 -0.13734158873558
221.3 -0.13898241519928
221.4 -0.10472172498703
221.5 -0.0981937050819397
221.6 -0.137942120432854
221.7 -0.129136458039284
221.8 -0.136083364486694
221.9 -0.135849669575691
222 -0.122422352433205
222.1 -0.107815459370613
222.2 -0.153010547161102
222.3 -0.123026855289936
222.4 -0.136394292116165
222.5 -0.0972796976566315
222.6 -0.102970443665981
222.7 -0.145857274532318
222.8 -0.143514081835747
222.9 -0.123462483286858
223 -0.143146604299545
223.1 -0.111475862562656
223.2 -0.121592991054058
223.3 -0.140480697154999
223.4 -0.111174270510674
223.5 -0.103749796748161
223.6 -0.10595116019249
223.7 -0.126334428787231
223.8 -0.112357899546623
223.9 -0.0855948925018311
224 -0.137547343969345
224.1 -0.13341948390007
224.2 -0.0918783098459244
224.3 -0.111374787986279
224.4 -0.139250591397285
224.5 -0.143909618258476
224.6 -0.107768952846527
224.7 -0.0983557775616646
224.8 -0.110706940293312
224.9 -0.141530185937881
225 -0.111958056688309
225.1 -0.118814960122108
225.2 -0.13523967564106
225.3 -0.101390324532986
225.4 -0.130682662129402
225.5 -0.137374401092529
225.6 -0.0872227251529694
225.7 -0.102655842900276
225.8 -0.146184176206589
225.9 -0.0969544425606728
226 -0.101927265524864
226.1 -0.124913148581982
226.2 -0.111775770783424
226.3 -0.157799065113068
226.4 -0.119074046611786
226.5 -0.0904748886823654
226.6 -0.137482926249504
226.7 -0.107570424675941
226.8 -0.112048998475075
226.9 -0.130826100707054
227 -0.11849470436573
227.1 -0.113211750984192
227.2 -0.127343863248825
227.3 -0.0969589352607727
227.4 -0.13910648226738
227.5 -0.12271323800087
227.6 -0.143537387251854
227.7 -0.114883743226528
227.8 -0.0854441225528717
227.9 -0.138823166489601
228 -0.130747243762016
228.1 -0.101524442434311
228.2 -0.123784258961678
228.3 -0.116355538368225
228.4 -0.107111275196075
228.5 -0.0968954116106033
228.6 -0.111551515758038
228.7 -0.105827450752258
228.8 -0.138591289520264
228.9 -0.10222177952528
229 -0.140845358371735
229.1 -0.12985560297966
229.2 -0.14665561914444
229.3 -0.100039109587669
229.4 -0.0986991301178932
229.5 -0.138449400663376
229.6 -0.110843002796173
229.7 -0.123479373753071
229.8 -0.112322568893433
229.9 -0.0808476507663727
230 -0.114166960120201
230.1 -0.101145073771477
230.2 -0.123466700315475
230.3 -0.103154473006725
230.4 -0.0945246666669846
230.5 -0.105698704719543
230.6 -0.107061594724655
230.7 -0.129404038190842
230.8 -0.110375270247459
230.9 -0.129345908761024
231 -0.109482735395432
231.1 -0.130797371268272
231.2 -0.115895465016365
231.3 -0.11426142603159
231.4 -0.0902840197086334
231.5 -0.133623570203781
231.6 -0.113069206476212
231.7 -0.11110308021307
231.8 -0.0947391241788864
231.9 -0.126961588859558
232 -0.129389956593513
232.1 -0.079264298081398
232.2 -0.100502267479897
232.3 -0.127355486154556
232.4 -0.12536159157753
232.5 -0.124680429697037
232.6 -0.109015926718712
232.7 -0.0972917228937149
232.8 -0.120875298976898
232.9 -0.12992998957634
233 -0.130962431430817
233.1 -0.119235903024673
233.2 -0.102463126182556
233.3 -0.116719633340836
233.4 -0.116377085447311
233.5 -0.117082037031651
233.6 -0.109056487679482
233.7 -0.14608108997345
233.8 -0.119565337896347
233.9 -0.0968682169914246
234 -0.119550883769989
234.1 -0.0840698927640915
234.2 -0.106511771678925
234.3 -0.128129720687866
234.4 -0.0991586446762085
234.5 -0.121758788824081
234.6 -0.0916637033224106
234.7 -0.10677395761013
234.8 -0.124173879623413
234.9 -0.109453395009041
235 -0.11007921397686
235.1 -0.0849123820662498
235.2 -0.120561197400093
235.3 -0.0986234396696091
235.4 -0.117829695343971
235.5 -0.155961036682129
235.6 -0.136672824621201
235.7 -0.121097840368748
235.8 -0.0966265350580215
235.9 -0.110073320567608
236 -0.160666644573212
236.1 -0.112692683935165
236.2 -0.138817146420479
236.3 -0.0960622280836105
236.4 -0.114104531705379
236.5 -0.126609057188034
236.6 -0.12784931063652
236.7 -0.0932869762182236
236.8 -0.112794056534767
236.9 -0.126576498150826
237 -0.15462838113308
237.1 -0.130520805716515
237.2 -0.158761203289032
237.3 -0.101565562188625
237.4 -0.0933346301317215
237.5 -0.125210866332054
237.6 -0.0986069813370705
237.7 -0.0834091082215309
237.8 -0.12116377055645
237.9 -0.107486397027969
238 -0.115480668842793
238.1 -0.114580109715462
238.2 -0.144616678357124
238.3 -0.103141754865646
238.4 -0.134058892726898
238.5 -0.0946233123540878
238.6 -0.123202800750732
238.7 -0.108877718448639
238.8 -0.103887297213078
238.9 -0.110875055193901
239 -0.10848568379879
239.1 -0.103800043463707
239.2 -0.107319660484791
239.3 -0.0977420657873154
239.4 -0.0948166027665138
239.5 -0.126167714595795
239.6 -0.132266134023666
239.7 -0.109718099236488
239.8 -0.120353437960148
239.9 -0.110473640263081
240 -0.116105154156685
240.1 -0.113415330648422
240.2 -0.118455030024052
240.3 -0.112053647637367
240.4 -0.13014942407608
240.5 -0.0832275599241257
240.6 -0.141453832387924
240.7 -0.128251940011978
240.8 -0.128649711608887
240.9 -0.115824371576309
241 -0.167957425117493
241.1 -0.0895584300160408
241.2 -0.121809154748917
241.3 -0.122653774917126
241.4 -0.0995636582374573
241.5 -0.108825787901878
241.6 -0.0944761708378792
241.7 -0.0950731411576271
241.8 -0.0966367572546005
241.9 -0.12794503569603
242 -0.125284820795059
242.1 -0.121044009923935
242.2 -0.119315259158611
242.3 -0.131857872009277
242.4 -0.0903490036725998
242.5 -0.115861818194389
242.6 -0.112168416380882
242.7 -0.112133748829365
242.8 -0.120753169059753
242.9 -0.100057363510132
243 -0.125198721885681
243.1 -0.130807310342789
243.2 -0.118779376149178
243.3 -0.0835226327180862
243.4 -0.0678735226392746
243.5 -0.113376289606094
243.6 -0.122277893126011
243.7 -0.115035250782967
243.8 -0.145920842885971
243.9 -0.147747114300728
244 -0.125570714473724
244.1 -0.111004143953323
244.2 -0.110774993896484
244.3 -0.102558754384518
244.4 -0.142640769481659
244.5 -0.0858616381883621
244.6 -0.125802636146545
244.7 -0.0894803702831268
244.8 -0.106892198324203
244.9 -0.116294100880623
245 -0.096017062664032
245.1 -0.126400992274284
245.2 -0.120750054717064
245.3 -0.10211381316185
245.4 -0.106053933501244
245.5 -0.0904661267995834
245.6 -0.0958574563264847
245.7 -0.13797165453434
245.8 -0.108458191156387
245.9 -0.102838262915611
246 -0.108133479952812
246.1 -0.10796333104372
246.2 -0.0770235061645508
246.3 -0.109997600317001
246.4 -0.11027242988348
246.5 -0.10788606107235
246.6 -0.116114586591721
246.7 -0.129357650876045
246.8 -0.108149826526642
246.9 -0.0796752423048019
247 -0.134580761194229
247.1 -0.113856799900532
247.2 -0.0990071967244148
247.3 -0.110981799662113
247.4 -0.10522697865963
247.5 -0.112350061535835
247.6 -0.0987769737839699
247.7 -0.132771223783493
247.8 -0.108806550502777
247.9 -0.124515675008297
248 -0.131061464548111
248.1 -0.115735448896885
248.2 -0.132870584726334
248.3 -0.111910477280617
248.4 -0.0977159887552261
248.5 -0.120806477963924
248.6 -0.0865963250398636
248.7 -0.087735578417778
248.8 -0.126867547631264
248.9 -0.116222470998764
249 -0.0842905938625336
249.1 -0.107574224472046
249.2 -0.0959137082099915
249.3 -0.108655571937561
249.4 -0.096981942653656
249.5 -0.130903586745262
249.6 -0.0867178291082382
249.7 -0.113027453422546
249.8 -0.0741159170866013
249.9 -0.099019318819046
};
\addlegendentry{$z$}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -0.0485192863793148
0.1 -0.0485192863793148
0.2 -0.0485192863793148
0.3 -0.0485192863793148
0.4 -0.0485192863793148
0.5 -0.0485192863793148
0.6 -0.0485192863793148
0.7 -0.0485192863793148
0.8 -0.0485192863793148
0.9 -0.0485192863793148
1 -0.0485192863793148
1.1 -0.0485192863793148
1.2 -0.0485192863793148
1.3 -0.0485192863793148
1.4 -0.0485192863793148
1.5 -0.0485192863793148
1.6 -0.0485192863793148
1.7 -0.0485192863793148
1.8 -0.0485192863793148
1.9 -0.0485192863793148
2 -0.0485192863793148
2.1 -0.0485192863793148
2.2 -0.0485192863793148
2.3 -0.0485192863793148
2.4 -0.0485192863793148
2.5 -0.0485192863793148
2.6 -0.0485192863793148
2.7 -0.0485192863793148
2.8 -0.0485192863802243
2.9 -0.0485192863824981
3 -0.0485192863843171
3.1 -0.0485192863852266
3.2 -0.0485192863847718
3.3 -0.0483586903785174
3.4 -0.0432663666948482
3.5 -0.0432663666957577
3.6 -0.020417199193765
3.7 -0.0408890213677804
3.8 -0.0204171991944471
3.9 -0.0204171991949871
4 -0.0204171991952998
4.1 -0.0204171991954277
4.2 -0.040889021369571
4.3 -0.0408890213697131
4.4 -0.0204171991957474
4.5 -0.02041719919583
4.6 -0.0115554004821639
4.7 -0.0161209042968738
4.8 0
4.9 -0.0002394741592407
5 6.93889390390723e-18
5.1 -0.000239474229881922
5.2 -0.000239520495848515
5.3 -0.0115556725731613
5.4 -0.0115561995844712
5.5 -0.011556889161365
5.6 -0.011557862388719
5.7 -0.0186151140878057
5.8 -0.0115601190426241
5.9 -0.0115615380827127
6 -0.0186194465504904
6.1 -0.0186212363132969
6.2 -0.0201020839130885
6.3 -0.0186253704923771
6.4 -0.0186279998507853
6.5 -0.0186307480493413
6.6 -0.0115769083697686
6.7 -0.011580046730646
6.8 -0.0186397277369958
6.9 -0.0201213685251063
7 -0.0186464073117571
7.1 -0.0201296882616934
7.2 -0.0201337814213597
7.3 -0.0186594799242152
7.4 -0.0201419513153192
7.5 -0.0201469215989745
7.6 -0.0186732594629545
7.7 -0.0186777290516189
7.8 -0.0214376372554532
7.9 -0.0157767502476366
8 -0.0157821316843734
8.1 -0.00420267496542177
8.2 -0.0157940178451059
8.3 -0.00342040992121687
8.4 -0.00342697713676864
8.5 -0.00343375098606125
8.6 -0.0158188439096431
8.7 -0.030261928236024
8.8 -0.0158333097873108
8.9 -0.0302758448280107
9 -0.0302836490632036
9.1 -0.0302922236610056
9.2 -0.0303005220392326
9.3 -0.0303090309117049
9.4 -0.0303160697877335
9.5 -0.0303250272753637
9.6 -0.0303338462960261
9.7 -0.030342431591668
9.8 -0.0303514878552012
9.9 -0.0303599873567761
10 -0.0303689514726392
10.1 -0.00338842860787518
10.2 -0.0110271584780877
10.3 -0.0110359311643826
10.4 -0.0244906773695801
10.5 -0.0293081423202772
10.6 -0.0245106968955397
10.7 -0.0293286232452318
10.8 -0.0245334292621449
10.9 -0.0110987319194359
11 -0.011110623944042
11.1 -0.0111233713723781
11.2 -0.00471880053085902
11.3 -0.0111480244157806
11.4 -0.00474134087882883
11.5 -0.00354230673289385
11.6 -0.00476733803706915
11.7 -0.0047781095133402
11.8 -0.00751093032899998
11.9 -0.0112214222602969
12 -0.00753614343376774
12.1 -0.0112466922733901
12.2 -0.00756367253877677
12.3 -0.0123261266130072
12.4 -0.0112866880250026
12.5 -0.0113017227236777
12.6 -0.0123681550955394
12.7 -0.00763187413094338
12.8 -0.00764877481128938
12.9 -0.0124146700206068
13 -0.012429983017096
13.1 -0.00769239617206535
13.2 -0.00719371918044743
13.3 -0.00772490560939528
13.4 -0.00722373069359074
13.5 -0.00560291479801716
13.6 -0.0072553103262542
13.7 -0.00727045333636538
13.8 -0.00565043544791869
13.9 -0.00730439827131678
14 -0.00568180607564925
14.1 -0.00650579327420895
14.2 -0.00515084782045446
14.3 -0.00573170957455594
14.4 -0.00574980019787117
14.5 -0.00520239070590144
14.6 -0.00659057749868149
14.7 -0.00580276543294736
14.8 -0.00745978503599692
14.9 -0.00747837289403658
15 -0.0100312522982821
15.1 -0.0100488565088585
15.2 -0.00881342489063041
15.3 -0.0100871249329276
15.4 -0.0104907351195746
15.5 -0.0124357182836919
15.6 -0.0203610294889761
15.7 -0.0203797602357773
15.8 -0.0246609653462832
15.9 -0.0323637307335705
16 -0.034787613396012
16.1 -0.0346507257248022
16.2 -0.0351440587642478
16.3 -0.0348468300540652
16.4 -0.0348695092392032
16.5 -0.0525454702948748
16.6 -0.0525660173036829
16.7 -0.052588270229932
16.8 -0.052607243060973
16.9 -0.0598049167200832
17 -0.0598259357174338
17.1 -0.0598453398883218
17.2 -0.0654502072558491
17.3 -0.0654734914514125
17.4 -0.0697118958428234
17.5 -0.0745861152194137
17.6 -0.0746093728618981
17.7 -0.0790347007899306
17.8 -0.0790571688786326
17.9 -0.0790796054840776
18 -0.0855137894702878
18.1 -0.0906336457810707
18.2 -0.094213170994022
18.3 -0.0947220727610907
18.4 -0.0991219218298739
18.5 -0.104505134412852
18.6 -0.105014970710797
18.7 -0.105733200473673
18.8 -0.105849093193966
18.9 -0.105874909825735
19 -0.114127168594954
19.1 -0.12249921221699
19.2 -0.123535910651103
19.3 -0.126488411920831
19.4 -0.140549207993049
19.5 -0.145766994848212
19.6 -0.149118614456498
19.7 -0.149178855092247
19.8 -0.150278026761794
19.9 -0.152215697988777
20 -0.153847127571902
20.1 -0.162969540618081
20.2 -0.163471266867607
20.3 -0.165743651079378
20.4 -0.170444297244498
20.5 -0.173612789062521
20.6 -0.173868363246768
20.7 -0.178041865357061
20.8 -0.178631968459702
20.9 -0.178784348751616
21 -0.178843007683172
21.1 -0.178868105089979
21.2 -0.182438950956148
21.3 -0.182506791543578
21.4 -0.184401408738451
21.5 -0.185038845150325
21.6 -0.185067668036351
21.7 -0.190316760127993
21.8 -0.192871904856502
21.9 -0.193626136809196
22 -0.194721897256359
22.1 -0.197176102835823
22.2 -0.220952370326587
22.3 -0.223325828387295
22.4 -0.232799278050716
22.5 -0.251780610064401
22.6 -0.255850913592127
22.7 -0.264617456437627
22.8 -0.269986098822459
22.9 -0.274522491762957
23 -0.27455393500669
23.1 -0.27821648851911
23.2 -0.278250000100912
23.3 -0.278283168464707
23.4 -0.281101080425233
23.5 -0.281132997409415
23.6 -0.286566379229853
23.7 -0.28659547183828
23.8 -0.289578433287744
23.9 -0.290091150027272
24 -0.290119583170244
24.1 -0.296671159349639
24.2 -0.30096291965095
24.3 -0.302579608977586
24.4 -0.305621263942192
24.5 -0.316752387193937
24.6 -0.320076863731027
24.7 -0.32043215683099
24.8 -0.329145597337822
24.9 -0.329550881606243
25 -0.338005344758379
25.1 -0.338486344553827
25.2 -0.338522404494987
25.3 -0.347532421140238
25.4 -0.371058110616451
25.5 -0.384174771545616
25.6 -0.3842086043605
25.7 -0.40066142689588
25.8 -0.400697801504662
25.9 -0.400732325069309
26 -0.409214989871144
26.1 -0.409253224491786
26.2 -0.418921461145441
26.3 -0.446625659855913
26.4 -0.451398738111328
26.5 -0.451430885352111
26.6 -0.458057449067766
26.7 -0.458094849649587
26.8 -0.460620792661432
26.9 -0.462837811373973
27 -0.463919437635887
27.1 -0.463952610750968
27.2 -0.468998426301293
27.3 -0.470282817569058
27.4 -0.470315751613053
27.5 -0.473444890375092
27.6 -0.48096283105895
27.7 -0.481679978899245
27.8 -0.4846014855308
27.9 -0.491360073095335
28 -0.491471138890741
28.1 -0.491511446010581
28.2 -0.492322786430528
28.3 -0.493731721955681
28.4 -0.493964838672463
28.5 -0.495457286864331
28.6 -0.501059528450825
28.7 -0.501954586740595
28.8 -0.502650985738188
28.9 -0.505503168736446
29 -0.511446599232193
29.1 -0.524273221664011
29.2 -0.525387416110747
29.3 -0.534238544125525
29.4 -0.542521409035478
29.5 -0.548040557295029
29.6 -0.568432166960806
29.7 -0.576578201495408
29.8 -0.580473685857158
29.9 -0.590126283997856
30 -0.592627488509167
30.1 -0.610358645471664
30.2 -0.617030944697907
30.3 -0.618134291529666
30.4 -0.618177084224288
30.5 -0.618213968121467
30.6 -0.618257350751359
30.7 -0.619081977288158
30.8 -0.619979215607171
30.9 -0.620023331528023
31 -0.621784503569655
31.1 -0.620995156751184
31.2 -0.623029393811027
31.3 -0.623172221730613
31.4 -0.62517855235283
31.5 -0.626807944077894
31.6 -0.631182890732307
31.7 -0.63578609548824
31.8 -0.644673106397249
31.9 -0.646661865658911
32 -0.666592883673926
32.1 -0.67454941037021
32.2 -0.683847133868933
32.3 -0.692331037150975
32.4 -0.699485504921992
32.5 -0.706926699246712
32.6 -0.721324813062845
32.7 -0.731276556899458
32.8 -0.736362583983218
32.9 -0.736409292026223
33 -0.736456132718366
33.1 -0.736496955674785
33.2 -0.731497792765249
33.3 -0.736591990908298
33.4 -0.744149326672052
33.5 -0.75126086144095
33.6 -0.758473115047668
33.7 -0.758786981780924
33.8 -0.780185962815992
33.9 -0.781493129899342
34 -0.785390325449096
34.1 -0.807804778352487
34.2 -0.80902670138799
34.3 -0.814467090674328
34.4 -0.835980545291186
34.5 -0.843570882016792
34.6 -0.84620879799273
34.7 -0.847631689468629
34.8 -0.847674342347484
34.9 -0.852583464453394
35 -0.859741454040556
35.1 -0.861169434563937
35.2 -0.863444446954378
35.3 -0.863600689030023
35.4 -0.867428088622705
35.5 -0.874143993562102
35.6 -0.876645611586349
35.7 -0.879774805096006
35.8 -0.87982347423755
35.9 -0.889417887221893
36 -0.890461838979635
36.1 -0.89317352479749
36.2 -0.893223830183985
36.3 -0.902046125102916
36.4 -0.902959426857813
36.5 -0.909897722943897
36.6 -0.911919696960209
36.7 -0.912568757289307
36.8 -0.920629902035576
36.9 -0.948515245069848
37 -0.97719270206114
37.1 -0.98165598092431
37.2 -1.00501674075846
37.3 -1.01032503889791
37.4 -1.01390603036768
37.5 -1.01850801092097
37.6 -1.02996575931406
37.7 -1.03381036593135
37.8 -1.04393657301783
37.9 -1.05583057343438
38 -1.05588496731527
38.1 -1.0560373346812
38.2 -1.05608135331963
38.3 -1.05814231735752
38.4 -1.06015674203539
38.5 -1.06038000067719
38.6 -1.06071988676936
38.7 -1.06141805786964
38.8 -1.06260582161128
38.9 -1.06370008213951
39 -1.06846009768747
39.1 -1.06850659327285
39.2 -1.07068438192636
39.3 -1.07634093233492
39.4 -1.07639146070789
39.5 -1.07960675144596
39.6 -1.08176663503149
39.7 -1.08843462854048
39.8 -1.09319143150385
39.9 -1.11414186901548
40 -1.13401704243089
40.1 -1.16403461454137
40.2 -1.17630714536438
40.3 -1.18573911066138
40.4 -1.19352432685535
40.5 -1.20076803192989
40.6 -1.20045280840803
40.7 -1.20464576757019
40.8 -1.20469295714863
40.9 -1.20955729186889
41 -1.20961283766942
41.1 -1.21178504639636
41.2 -1.21411272249421
41.3 -1.21416466548575
41.4 -1.21434853967464
41.5 -1.21440066513571
41.6 -1.21432626359925
41.7 -1.22147688830488
41.8 -1.22063028186937
41.9 -1.22313317704943
42 -1.22318621906987
42.1 -1.22432306164897
42.2 -1.22437144779708
42.3 -1.22526168872288
42.4 -1.24518241481657
42.5 -1.27571407473192
42.6 -1.30673132128156
42.7 -1.33589522194835
42.8 -1.34620606550503
42.9 -1.34780052459837
43 -1.34785848911344
43.1 -1.35121598345374
43.2 -1.36070843812642
43.3 -1.36808374406117
43.4 -1.37685539474931
43.5 -1.37734869326992
43.6 -1.37926894803429
43.7 -1.388642812065
43.8 -1.38493076653987
43.9 -1.38875178902259
44 -1.38504670420306
44.1 -1.38510254383816
44.2 -1.38514846117011
44.3 -1.38897029732385
44.4 -1.38526693387132
44.5 -1.39929799583185
44.6 -1.39935654906336
44.7 -1.40750382247455
44.8 -1.42692763924632
44.9 -1.43463708300776
45 -1.44199337663769
45.1 -1.44997706314856
45.2 -1.4676048158366
45.3 -1.46928225812048
45.4 -1.46933735298698
45.5 -1.48140313224897
45.6 -1.49267114787754
45.7 -1.53148544216212
45.8 -1.56076573555251
45.9 -1.56082264787504
46 -1.57565088786595
46.1 -1.58919094248814
46.2 -1.58988837752779
46.3 -1.59055992035526
46.4 -1.59532491944988
46.5 -1.59843327634729
46.6 -1.59963164279408
46.7 -1.60080213153414
46.8 -1.60196437972972
46.9 -1.60360722922599
47 -1.60366928483729
47.1 -1.60410962288862
47.2 -1.61158234195522
47.3 -1.61455686291185
47.4 -1.62235628018308
47.5 -1.63194793189748
47.6 -1.63889738777648
47.7 -1.64196310099496
47.8 -1.64202201019169
47.9 -1.64550232365871
48 -1.6490060958208
48.1 -1.65040774572373
48.2 -1.65046069759552
48.3 -1.65164603967017
48.4 -1.65748361915264
48.5 -1.66432112369011
48.6 -1.66485660534021
48.7 -1.6745078542121
48.8 -1.68136924530827
48.9 -1.69094285945355
49 -1.7019206869264
49.1 -1.72759961740518
49.2 -1.74543058912173
49.3 -1.76112866600358
49.4 -1.77343727970155
49.5 -1.77350089284553
49.6 -1.77785138200575
49.7 -1.77974400979963
49.8 -1.78321673930619
49.9 -1.78634854423873
50 -1.79297479285008
50.1 -1.79303786903989
50.2 -1.80642162010109
50.3 -1.8072393966782
50.4 -1.81408501318218
50.5 -1.81414144898638
50.6 -1.82085690064903
50.7 -1.84387492536404
50.8 -1.8510681470139
50.9 -1.86229853570744
51 -1.86492374057561
51.1 -1.8710999341391
51.2 -1.87183801473587
51.3 -1.87242399898091
51.4 -1.88188285302944
51.5 -1.90899722627067
51.6 -1.92387948751867
51.7 -1.93634449179738
51.8 -1.94029592313662
51.9 -1.94207343535372
52 -1.94995053226627
52.1 -1.95075322129133
52.2 -1.95080820347197
52.3 -1.95339350133979
52.4 -1.96223383787531
52.5 -1.96379238734735
52.6 -1.96386228291619
52.7 -1.96955179097793
52.8 -1.97127565792671
52.9 -1.98022591613962
53 -1.98377115851712
53.1 -2.00606372488318
53.2 -2.01246264391393
53.3 -2.02530886973208
53.4 -2.03416404524844
53.5 -2.03574400873158
53.6 -2.03580080365386
53.7 -2.0596907699892
53.8 -2.0647873778056
53.9 -2.06832837873646
54 -2.07704399355321
54.1 -2.09102592713627
54.2 -2.0970347704739
54.3 -2.10613549442092
54.4 -2.12760885777898
54.5 -2.1463956680886
54.6 -2.14854986524794
54.7 -2.15003748977707
54.8 -2.15365215424602
54.9 -2.18140124694473
55 -2.18877195922178
55.1 -2.19320818610916
55.2 -2.20251750373631
55.3 -2.20477696742239
55.4 -2.20548051766845
55.5 -2.21474673597272
55.6 -2.22017125323407
55.7 -2.2308241329935
55.8 -2.23397927251224
55.9 -2.23466807348018
56 -2.24021832150428
56.1 -2.24950990404132
56.2 -2.25907913429043
56.3 -2.26041017164114
56.4 -2.26955204633879
56.5 -2.27329898521658
56.6 -2.27569971578199
56.7 -2.28470769704604
56.8 -2.30319881347304
56.9 -2.3140156761462
57 -2.32470180444572
57.1 -2.33275287729238
57.2 -2.33635602760396
57.3 -2.35326053831212
57.4 -2.36955928879364
57.5 -2.37460332750604
57.6 -2.38004463412255
57.7 -2.38657327644954
57.8 -2.40409099556388
57.9 -2.40884684504684
58 -2.41323540528626
58.1 -2.41330292887732
58.2 -2.41616165815141
58.3 -2.42810493959283
58.4 -2.43647490225009
58.5 -2.44145879515033
58.6 -2.4519076920838
58.7 -2.45937818468929
58.8 -2.47247772197486
58.9 -2.47957368131735
59 -2.48012520167201
59.1 -2.48946649751324
59.2 -2.50279838534257
59.3 -2.50943634949465
59.4 -2.51875653465022
59.5 -2.51968547548722
59.6 -2.52800979036046
59.7 -2.54373500402242
59.8 -2.54870802241773
59.9 -2.55028172325247
60 -2.55232051676448
60.1 -2.5778863793293
60.2 -2.57794625503754
60.3 -2.57950951390485
60.4 -2.58104948787195
60.5 -2.5840589953709
60.6 -2.58879004995119
60.7 -2.60562231178967
60.8 -2.61688317277176
60.9 -2.63873674949811
61 -2.65187296359988
61.1 -2.67073800502823
61.2 -2.67660743164913
61.3 -2.67666717728155
61.4 -2.68281291005082
61.5 -2.69970989821643
61.6 -2.70986746339778
61.7 -2.715263780861
61.8 -2.73362066431336
61.9 -2.73951727573072
62 -2.75015250971422
62.1 -2.76155790336281
62.2 -2.76569184715149
62.3 -2.77026396051511
62.4 -2.77033500293581
62.5 -2.7798847050018
62.6 -2.78081874515576
62.7 -2.78242162919781
62.8 -2.78871332232911
62.9 -2.78755007759572
63 -2.79177671175747
63.1 -2.79391383813784
63.2 -2.80227736714121
63.3 -2.82273132422158
63.4 -2.85234872813379
63.5 -2.86130542686167
63.6 -2.86136591244225
63.7 -2.86143742893412
63.8 -2.87406742086614
63.9 -2.91433826157624
64 -2.92303143938644
64.1 -2.92629209371478
64.2 -2.93162333555865
64.3 -2.95626149243779
64.4 -2.97851669995929
64.5 -2.98644345910095
64.6 -2.9911446112523
64.7 -2.99480378107476
64.8 -2.996114853032
64.9 -3.00859763802388
65 -3.01011653485972
65.1 -3.01826323302253
65.2 -3.03706152008505
65.3 -3.05663172998661
65.4 -3.05737388240131
65.5 -3.06103973905045
65.6 -3.06613932597482
65.7 -3.06621147108101
65.8 -3.07456918115088
65.9 -3.08696583435779
66 -3.08703250414763
66.1 -3.09084970966461
66.2 -3.10089343573839
66.3 -3.11504067965741
66.4 -3.13098486774864
66.5 -3.14781505284939
66.6 -3.16182831983873
66.7 -3.1810969906588
66.8 -3.18736053004912
66.9 -3.19844351421682
67 -3.20903619041439
67.1 -3.22021978483608
67.2 -3.22626196728934
67.3 -3.23613617122835
67.4 -3.25064933829627
67.5 -3.25659194609479
67.6 -3.27099205977169
67.7 -3.27822299902081
67.8 -3.28445752981068
67.9 -3.29089649257962
68 -3.29756253965338
68.1 -3.30012671853861
68.2 -3.30396050592916
68.3 -3.30497040556495
68.4 -3.30503704930157
68.5 -3.30510427102054
68.6 -3.30517711434103
68.7 -3.31286671354686
68.8 -3.31457833575211
68.9 -3.31465123509381
69 -3.31725711605904
69.1 -3.32063978389733
69.2 -3.32778752324237
69.3 -3.34063871346859
69.4 -3.35050017906599
69.5 -3.3574751714177
69.6 -3.37749210831389
69.7 -3.404354023953
69.8 -3.4344999051352
69.9 -3.4410793043722
70 -3.4587050975633
70.1 -3.47617778126332
70.2 -3.48741993171155
70.3 -3.50253046413053
70.4 -3.52834747595445
70.5 -3.53952902832898
70.6 -3.54680705756506
70.7 -3.54686786007001
70.8 -3.54694331366489
70.9 -3.55487984970839
71 -3.55673281145641
71.1 -3.55680605032668
71.2 -3.56934972089516
71.3 -3.56941622115594
71.4 -3.5694849861271
71.5 -3.56955770789926
71.6 -3.56962085513559
71.7 -3.57003758605999
71.8 -3.57010526265929
71.9 -3.57017238421709
72 -3.5738742669534
72.1 -3.57935793806344
72.2 -3.57403112385803
72.3 -3.5740982804719
72.4 -3.57416713775797
72.5 -3.57423430900975
72.6 -3.57344758074261
72.7 -3.56872987422011
72.8 -3.56465637935105
72.9 -3.56472809500757
73 -3.56479078101525
73.1 -3.56486533274674
73.2 -3.56908509294606
73.3 -3.56914892391755
73.4 -3.56922349312283
73.5 -3.56929354780504
73.6 -3.56521219091976
73.7 -3.56528394958453
73.8 -3.56365278841795
73.9 -3.56372625088068
74 -3.5548580504233
74.1 -3.5549196514691
74.2 -3.56393252954276
74.3 -3.555064337526
74.4 -3.55513159732625
74.5 -3.56256239576921
74.6 -3.56263813765285
74.7 -3.56175064564224
74.8 -3.56277266797544
74.9 -3.56306840223485
75 -3.56290776680105
75.1 -3.56455372975587
75.2 -3.56487397512151
75.3 -3.56493615479916
75.4 -3.56500624753161
75.5 -3.56508029630392
75.6 -3.56811959155029
75.7 -3.56458655504012
75.8 -3.5634769786553
75.9 -3.56309457269913
76 -3.56267652078225
76.1 -3.5626545577715
76.2 -3.56281159222879
76.3 -3.56287827598221
76.4 -3.5629455216396
76.5 -3.56301841429867
76.6 -3.56300321666067
76.7 -3.56306875606351
76.8 -3.56291112192303
76.9 -3.56072035324131
77 -3.56139863926658
77.1 -3.56147206766721
77.2 -3.55976233765023
77.3 -3.56099202582375
77.4 -3.55372914634618
77.5 -3.55146536477158
77.6 -3.54743393283598
77.7 -3.54891871670202
77.8 -3.54898080625628
77.9 -3.54764277949881
78 -3.54260996100276
78.1 -3.53771983177134
78.2 -3.53779430472403
78.3 -3.53655350312586
78.4 -3.53792517183735
78.5 -3.53799566857436
78.6 -3.53675991509246
78.7 -3.54038237605482
78.8 -3.53820258875505
78.9 -3.53827586277587
79 -3.53834292637741
79.1 -3.54114637153169
79.2 -3.5412190472349
79.3 -3.54159184824945
79.4 -3.54135535003885
79.5 -3.53869722798804
79.6 -3.53877322942618
79.7 -3.53635007754041
79.8 -3.53584291645358
79.9 -3.53767182776441
80 -3.54178928155748
80.1 -3.53780851200923
80.2 -3.5363319236323
80.3 -3.5363948896481
80.4 -3.53646739790401
80.5 -3.53653258521177
80.6 -3.54220019863395
80.7 -3.53666797367526
80.8 -3.53466883250952
80.9 -3.5160770088516
81 -3.51173432579618
81.1 -3.50706830736973
81.2 -3.48718762094216
81.3 -3.47029449026263
81.4 -3.46483802825462
81.5 -3.45379216305285
81.6 -3.43559548189542
81.7 -3.42862581312139
81.8 -3.42506238979437
81.9 -3.42460072173577
82 -3.41991127813518
82.1 -3.41540612142496
82.2 -3.40221737834585
82.3 -3.3893331336334
82.4 -3.37775711361257
82.5 -3.3632287340356
82.6 -3.35278231921969
82.7 -3.35023595222073
82.8 -3.3441766926041
82.9 -3.34184047729065
83 -3.33064679437371
83.1 -3.32962640295469
83.2 -3.3175121161355
83.3 -3.31373452287132
83.4 -3.31148063811679
83.5 -3.3115419296098
83.6 -3.30697110193849
83.7 -3.2919476897834
83.8 -3.26741256582236
83.9 -3.23709606919427
84 -3.21162040991274
84.1 -3.20323306141017
84.2 -3.19459054381312
84.3 -3.19291610471964
84.4 -3.18874433592226
84.5 -3.18479658648274
84.6 -3.17378200096444
84.7 -3.14914362967765
84.8 -3.13021983705173
84.9 -3.11480593984688
85 -3.1030175583772
85.1 -3.10294045681241
85.2 -3.09919068339503
85.3 -3.08666810828762
85.4 -3.07614757722916
85.5 -3.06865148346513
85.6 -3.06695890927714
85.7 -3.04951479362454
85.8 -3.03023299109552
85.9 -3.02922008813829
86 -3.01684471639743
86.1 -2.99380987010144
86.2 -2.97566390793728
86.3 -2.97023984961343
86.4 -2.96716775415276
86.5 -2.95586014599674
86.6 -2.9474014443314
86.7 -2.946663676907
86.8 -2.9388011691969
86.9 -2.9388703841625
87 -2.9339053644229
87.1 -2.92332542886116
87.2 -2.90183908823018
87.3 -2.89076100496063
87.4 -2.88270647174168
87.5 -2.87774109252568
87.6 -2.87696701527553
87.7 -2.87492796010394
87.8 -2.86706853226007
87.9 -2.85662497880437
88 -2.84175290915339
88.1 -2.83206449756991
88.2 -2.82037548349549
88.3 -2.7923231364976
88.4 -2.78970631218059
88.5 -2.77451832524052
88.6 -2.76636358900257
88.7 -2.75291524885351
88.8 -2.74056799395408
88.9 -2.73833399883352
89 -2.73839862365647
89.1 -2.72665904795489
89.2 -2.72177310165715
89.3 -2.72005951106981
89.4 -2.71918354836072
89.5 -2.71318805178051
89.6 -2.7026834752973
89.7 -2.69545140798837
89.8 -2.68155415833683
89.9 -2.6720152596752
90 -2.66208117812774
90.1 -2.65488852141177
90.2 -2.64472222674077
90.3 -2.64318026334827
90.4 -2.64064382541617
90.5 -2.63531419052102
90.6 -2.62826079310859
90.7 -2.62155144540322
90.8 -2.62038219281528
90.9 -2.60474870661505
91 -2.57700203857628
91.1 -2.5615340972836
91.2 -2.54456886362147
91.3 -2.54346930844233
91.4 -2.53696887808592
91.5 -2.53069132042081
91.6 -2.52368480624341
91.7 -2.51687524240892
91.8 -2.50620492434792
91.9 -2.48963562102116
92 -2.47373296478451
92.1 -2.46746874429219
92.2 -2.43357130999653
92.3 -2.43051162044537
92.4 -2.42161758933655
92.5 -2.40376739007129
92.6 -2.39186964310257
92.7 -2.3848452703163
92.8 -2.38441922775059
92.9 -2.38225615282338
93 -2.38083321106894
93.1 -2.38023938211648
93.2 -2.37881299471872
93.3 -2.3728356979666
93.4 -2.36940772127599
93.5 -2.36288649696346
93.6 -2.35860708783353
93.7 -2.35488681684352
93.8 -2.34991847929762
93.9 -2.3341831597757
94 -2.32147058300838
94.1 -2.30938804723621
94.2 -2.29727101539003
94.3 -2.29187687028485
94.4 -2.284226581174
94.5 -2.27138214245765
94.6 -2.26774198268209
94.7 -2.25491878902691
94.8 -2.25452510555808
94.9 -2.25204992268242
95 -2.22550367924943
95.1 -2.21470371853374
95.2 -2.19532465805523
95.3 -2.17858354566637
95.4 -2.1616142654273
95.5 -2.16000874722923
95.6 -2.14683609173235
95.7 -2.14125607712861
95.8 -2.12747047158127
95.9 -2.11960497507604
96 -2.11707661653747
96.1 -2.11713527431014
96.2 -2.11086807620099
96.3 -2.10717309532338
96.4 -2.10159704908388
96.5 -2.09252407524423
96.6 -2.08699345134651
96.7 -2.08201202789299
96.8 -2.08207849825396
96.9 -2.08073811696643
97 -2.08079424947126
97.1 -2.07898838742352
97.2 -2.07477681601792
97.3 -2.06968204955808
97.4 -2.0620740484978
97.5 -2.05343616427589
97.6 -2.04172899510417
97.7 -2.03122758085105
97.8 -2.01404562530939
97.9 -2.00314203931175
98 -1.98860006694612
98.1 -1.97535037850158
98.2 -1.96760118580558
98.3 -1.95037670282644
98.4 -1.95043052361948
98.5 -1.94861068961075
98.6 -1.94867443301396
98.7 -1.93180739905546
98.8 -1.92921979293047
98.9 -1.91805320187637
99 -1.90533114060215
99.1 -1.90141454891335
99.2 -1.89935305643507
99.3 -1.89942128387873
99.4 -1.89948545013512
99.5 -1.89486531609769
99.6 -1.89464280406239
99.7 -1.89088660192046
99.8 -1.88832712995389
99.9 -1.88259531779359
100 -1.87839108660959
100.1 -1.87687104476108
100.2 -1.86805938495919
100.3 -1.83278623334293
100.4 -1.80942319064082
100.5 -1.80557201667484
100.6 -1.79894365271476
100.7 -1.7946438456123
100.8 -1.77527597887041
100.9 -1.7574735557828
101 -1.75733384230642
101.1 -1.73978970056485
101.2 -1.73984424184791
101.3 -1.73972499542265
101.4 -1.73879854043763
101.5 -1.73187869336227
101.6 -1.71803308893955
101.7 -1.70451424088717
101.8 -1.69625251934754
101.9 -1.68532883589666
102 -1.67461197165634
102.1 -1.66548140835574
102.2 -1.6561560939645
102.3 -1.64815663847657
102.4 -1.6409153699684
102.5 -1.63693076599624
102.6 -1.63459036338893
102.7 -1.6283106523861
102.8 -1.61984980125294
102.9 -1.619343973919
103 -1.61757797861603
103.1 -1.61691846926186
103.2 -1.61480974229303
103.3 -1.60969060258351
103.4 -1.59999330513948
103.5 -1.59740469336521
103.6 -1.59688618455725
103.7 -1.59227157555289
103.8 -1.59232381149593
103.9 -1.58965474612009
104 -1.58034825758499
104.1 -1.57492123622775
104.2 -1.57044705421952
104.3 -1.56135514577593
104.4 -1.55957065266764
104.5 -1.55476031973852
104.6 -1.53397850536357
104.7 -1.52172649871932
104.8 -1.52178586491583
104.9 -1.51801032398744
105 -1.51425536214477
105.1 -1.5050431707474
105.2 -1.48692195823862
105.3 -1.48532498893932
105.4 -1.48704202899611
105.5 -1.48708930759266
105.6 -1.48257187955582
105.7 -1.48186015500797
105.8 -1.4714347038618
105.9 -1.46027914687707
106 -1.4601424205712
106.1 -1.46019836457688
106.2 -1.4578235841816
106.3 -1.44386988013328
106.4 -1.44142880413765
106.5 -1.44148756858376
106.6 -1.44155660323229
106.7 -1.43571726541768
106.8 -1.43011129325563
106.9 -1.4252797307932
107 -1.39644738683616
107.1 -1.38089657217122
107.2 -1.36294562015251
107.3 -1.32278639776778
107.4 -1.30416801352468
107.5 -1.30062765765966
107.6 -1.27956657962227
107.7 -1.27962417803746
107.8 -1.27967283499758
107.9 -1.27559923887514
108 -1.27565214004069
108.1 -1.27251038014347
108.2 -1.2707665021435
108.3 -1.27041773959044
108.4 -1.26284938751121
108.5 -1.25998921255234
108.6 -1.26005464703756
108.7 -1.25948271086482
108.8 -1.2534213161466
108.9 -1.25346904068924
109 -1.25352534439356
109.1 -1.25358154137297
109.2 -1.2536290092433
109.3 -1.2453189583454
109.4 -1.20441621476174
109.5 -1.19103044146065
109.6 -1.18597588269938
109.7 -1.17459221951029
109.8 -1.15333657499062
109.9 -1.13504170254084
110 -1.13426416856113
110.1 -1.12448884944916
110.2 -1.11772614107571
110.3 -1.10862952653501
110.4 -1.10803894893286
110.5 -1.10733548152241
110.6 -1.1073859086158
110.7 -1.10743624065398
110.8 -1.1074906592395
110.9 -1.10698837452785
111 -1.10704258551528
111.1 -1.10656072938217
111.2 -1.10714278546477
111.3 -1.10666030345501
111.4 -1.10725003425016
111.5 -1.09992436953552
111.6 -1.0921725687501
111.7 -1.08747842409181
111.8 -1.07893151367299
111.9 -1.0697598100826
112 -1.06356106186598
112.1 -1.05869301559927
112.2 -1.05727072725838
112.3 -1.04715117403384
112.4 -1.02732764163812
112.5 -1.0161650750873
112.6 -0.999830382594817
112.7 -0.987943029900251
112.8 -0.987197014382929
112.9 -0.986763108570331
113 -0.986485118262615
113.1 -0.971703806577307
113.2 -0.962029129413469
113.3 -0.955531162562418
113.4 -0.955586268919284
113.5 -0.955627409559033
113.6 -0.953545854625563
113.7 -0.954733780323568
113.8 -0.952630502152245
113.9 -0.946882236436141
114 -0.940197921631065
114.1 -0.930791126359238
114.2 -0.908157962243534
114.3 -0.906218970695649
114.4 -0.896990494343581
114.5 -0.891050260305642
114.6 -0.881101536782518
114.7 -0.874774305699456
114.8 -0.872026557405142
114.9 -0.869264757682738
115 -0.860803978584384
115.1 -0.859994695109413
115.2 -0.854357296435767
115.3 -0.860086972939751
115.4 -0.852584950877244
115.5 -0.852235125419297
115.6 -0.84522939614289
115.7 -0.839684152712002
115.8 -0.825112694813657
115.9 -0.82516315085124
116 -0.813916333780786
116.1 -0.813130557503871
116.2 -0.80451479103619
116.3 -0.80325967218045
116.4 -0.802783304578943
116.5 -0.799818681969883
116.6 -0.781459073470638
116.7 -0.774630649827085
116.8 -0.771574860062522
116.9 -0.771615280932134
117 -0.754367216802456
117.1 -0.742222707846339
117.2 -0.742262449350032
117.3 -0.742165169755975
117.4 -0.737586234540416
117.5 -0.737628162756092
117.6 -0.729546276501131
117.7 -0.724208188215938
117.8 -0.712916308750337
117.9 -0.712965225509035
118 -0.713013284879556
118.1 -0.713058382334847
118.2 -0.707316995604706
118.3 -0.699276154248858
118.4 -0.698146513547963
118.5 -0.694296285996169
118.6 -0.693360174807967
118.7 -0.680918498028732
118.8 -0.660337197012272
118.9 -0.650576595034297
119 -0.636787873693043
119.1 -0.631781069525614
119.2 -0.625209767715818
119.3 -0.616658756813751
119.4 -0.615886073842919
119.5 -0.612629306102211
119.6 -0.608363460138097
119.7 -0.607678280568866
119.8 -0.606403522087802
119.9 -0.607762594065595
120 -0.601638901051463
120.1 -0.599727658749874
120.2 -0.590388918442061
120.3 -0.585253589110535
120.4 -0.58529602444171
120.5 -0.57601722094112
120.6 -0.576055462844649
120.7 -0.572583506425961
120.8 -0.572625081598968
120.9 -0.572662961946165
121 -0.571831580761322
121.1 -0.56577749357392
121.2 -0.556082263171477
121.3 -0.550435783216077
121.4 -0.537178155484741
121.5 -0.53023386915008
121.6 -0.516645684544565
121.7 -0.513297839346365
121.8 -0.512610768832596
121.9 -0.513379338732083
122 -0.512684494556015
122.1 -0.507623721984663
122.2 -0.49641117935141
122.3 -0.495802042778038
122.4 -0.487618191183738
122.5 -0.485120435447956
122.6 -0.470035089487308
122.7 -0.46599872291878
122.8 -0.462397972407717
122.9 -0.460165554008495
123 -0.456197298077325
123.1 -0.444718079408607
123.2 -0.440971330454159
123.3 -0.43811779473764
123.4 -0.432208767702456
123.5 -0.432039522345993
123.6 -0.428550615500341
123.7 -0.42135778937888
123.8 -0.420376583879503
123.9 -0.416695837527594
124 -0.413441850871994
124.1 -0.411539577974617
124.2 -0.412872370203326
124.3 -0.410381700461967
124.4 -0.410418783250625
124.5 -0.409240124906774
124.6 -0.408743120198144
124.7 -0.404619251950543
124.8 -0.402989417996869
124.9 -0.400520961351178
125 -0.393502212293369
125.1 -0.391710535455611
125.2 -0.386987848920234
125.3 -0.380532800255864
125.4 -0.376189224679026
125.5 -0.37098346244634
125.6 -0.36400618157526
125.7 -0.351294008574276
125.8 -0.351163004096736
125.9 -0.335726755155897
126 -0.31736451040398
126.1 -0.310149382989412
126.2 -0.308929300058136
126.3 -0.299899469506051
126.4 -0.299529567173213
126.5 -0.29908248372038
126.6 -0.296776084740827
126.7 -0.299144940904583
126.8 -0.296423114868919
126.9 -0.296871609110492
127 -0.296484457997175
127.1 -0.292818043586454
127.2 -0.289768984885425
127.3 -0.280828127907366
127.4 -0.273295682478899
127.5 -0.271869265977156
127.6 -0.2719016997239
127.7 -0.271282866097116
127.8 -0.266112243315933
127.9 -0.264496792925939
128 -0.26170709386979
128.1 -0.258539236929652
128.2 -0.245389172989685
128.3 -0.237706447431457
128.4 -0.231906337495485
128.5 -0.224245472606669
128.6 -0.220655823306172
128.7 -0.213683346725649
128.8 -0.211417574104449
128.9 -0.205612869620202
129 -0.206783488125381
129.1 -0.203980028897421
129.2 -0.203675294579985
129.3 -0.203705446436875
129.4 -0.203480040697705
129.5 -0.202273990507645
129.6 -0.201766409974771
129.7 -0.200833437442381
129.8 -0.20003122330757
129.9 -0.195016814264318
130 -0.192783689399383
130.1 -0.188806867091844
130.2 -0.182025064207582
130.3 -0.172492145394815
130.4 -0.169297983171681
130.5 -0.155611033395071
130.6 -0.154895271219953
130.7 -0.151557729844331
130.8 -0.146420265889472
130.9 -0.144942962047695
131 -0.143371107327218
131.1 -0.143819645946555
131.2 -0.141531654790259
131.3 -0.133632212422719
131.4 -0.133654008482255
131.5 -0.131125509339282
131.6 -0.131151556267905
131.7 -0.131172926551688
131.8 -0.133407882658932
131.9 -0.130291843291061
132 -0.13031298638295
132.1 -0.126339721108496
132.2 -0.126364361116016
132.3 -0.115506682856166
132.4 -0.106838557362709
132.5 -0.100887407734928
132.6 -0.100811404827158
132.7 -0.0944985638709598
132.8 -0.0876922405951053
132.9 -0.0842553953338701
133 -0.0784674453149083
133.1 -0.0781548209456666
133.2 -0.0781773785538692
133.3 -0.0785370712645583
133.4 -0.0782186772658423
133.5 -0.0772081979252556
133.6 -0.0780285716492173
133.7 -0.0772488793770977
133.8 -0.0772707458224748
133.9 -0.0751614279121452
134 -0.0773107940803022
134.1 -0.0692953922799721
134.2 -0.0693168691555557
134.3 -0.0673470809183272
134.4 -0.0642769393307493
134.5 -0.0642977316045127
134.6 -0.0643150441858974
134.7 -0.0576713322900219
134.8 -0.0481987561847602
134.9 -0.04728598323378
135 -0.0466481311015357
135.1 -0.0463315114498846
135.2 -0.0436601536549573
135.3 -0.0414926811895883
135.4 -0.0329697772774136
135.5 -0.0327730499739737
135.6 -0.0327916924197574
135.7 -0.0328073181600914
135.8 -0.0330413086763216
135.9 -0.0328441241313933
136 -0.0330748460386057
136.1 -0.0330925879725847
136.2 -0.0358834353912482
136.3 -0.0331247048905286
136.4 -0.0359154643986557
136.5 -0.0359312955716031
136.6 -0.0359468306146293
136.7 -0.0359624555953025
136.8 -0.0332080010920886
136.9 -0.0332229966762256
137 -0.0360124865581262
137.1 -0.0364714691103798
137.2 -0.0438176247898776
137.3 -0.0397411223507751
137.4 -0.0418357614083256
137.5 -0.03976911024363
137.6 -0.0455755518177887
137.7 -0.0438885513984833
137.8 -0.0648135977072636
137.9 -0.0398255135924222
138 -0.037784719559655
138.1 -0.0302624836285504
138.2 -0.0275356166641886
138.3 -0.0275483153650164
138.4 -0.0275607389791807
138.5 -0.0269395988364633
138.6 -0.026915644454913
138.7 -0.0262666053813619
138.8 -0.0262407146834541
138.9 -0.0262897037860717
139 -0.0263012331641169
139.1 -0.0263124007514812
139.2 -0.0263233967741784
139.3 -0.0262986060216985
139.4 -0.0270060633399422
139.5 -0.0263563911715401
139.6 -0.0270287209974232
139.7 -0.026376797850598
139.8 -0.0270488347445601
139.9 -0.0263982037965291
140 -0.0264069003113348
140.1 -0.0263805754609325
140.2 -0.0207526774534504
140.3 -0.01813837556678
140.4 -0.0271061406176774
140.5 -0.0198317408311608
140.6 -0.0283510120958938
140.7 -0.0261365802581061
140.8 -0.0181836569235397
140.9 -0.0179901641537711
141 -0.0170110371593495
141.1 -0.0261674661267148
141.2 -0.0182151233560863
141.3 -0.0261832737276128
141.4 -0.0182293024656159
141.5 -0.0261970696049472
141.6 -0.0180419350899556
141.7 -0.0180473321067386
141.8 -0.018054162879062
141.9 -0.0170739537059358
142 -0.0264541285226521
142.1 -0.0264603579385685
142.2 -0.0264659210758175
142.3 -0.0262461441041058
142.4 -0.0262513442568469
142.5 -0.0272060369426373
142.6 -0.0272109437518034
142.7 -0.0264931094767756
142.8 -0.0262718984943218
142.9 -0.0262764733675026
143 -0.0262805069676086
143.1 -0.0265094501051123
143.2 -0.0213984573358178
143.3 -0.0256328866501371
143.4 -0.0265199594259779
143.5 -0.0256394436098269
143.6 -0.0164929173099342
143.7 -0.0214144441817249
143.8 -0.0164981387816555
143.9 -0.0165006662812276
144 -0.0158735039366463
144.1 -0.0158755717481605
144.2 -0.0152558050026331
144.3 -0.0152575207414857
144.4 -0.0142301203525288
144.5 -0.0111816352018288
144.6 -0.00949146780027606
144.7 -0.00949228034049833
144.8 -0.0111840693585495
144.9 -0.00826673020535088
145 -0.00792833710597106
145.1 -0.000885681733788515
145.2 -0.00334590937014434
145.3 -0.00792810929406675
145.4 -0.00792785977178538
145.5 -0.0053802527426661
145.6 -0.00537971424178325
145.7 -0.00685317977381077
145.8 -0.00537848530993014
145.9 -0.00685162426725429
146 -0.00685086545788779
146.1 -0.00792304682720529
146.2 -0.00792184966994848
146.3 -0.00684734475841994
146.4 -0.00684597787613442
146.5 -0.00791790664634452
146.6 -0.0146457926489454
146.7 -0.013008100268994
146.8 -0.0146425829548923
146.9 -0.0130046667667182
147 -0.0198322768668875
147.1 -0.0208704154486568
147.2 -0.0208683737737391
147.3 -0.0243289763864012
147.4 -0.035524497079233
147.5 -0.0378571656076954
147.6 -0.0372063950295722
147.7 -0.0372041342123974
147.8 -0.039193650223119
147.9 -0.0355114935165029
148 -0.0315031273207452
148.1 -0.0275403476117858
148.2 -0.0267385705292643
148.3 -0.0267353620766304
148.4 -0.0267319762816694
148.5 -0.0267289771617092
148.6 -0.0267254567906
148.7 -0.0275202917155451
148.8 -0.0275169018123166
148.9 -0.0267150276490413
149 -0.0343558990898358
149.1 -0.0343525387985417
149.2 -0.0343484022022349
149.3 -0.0358133267713184
149.4 -0.0354594037458617
149.5 -0.035455011795411
149.6 -0.0398711705082394
149.7 -0.0373564166803167
149.8 -0.0373518585717272
149.9 -0.0393338036980341
150 -0.0373415525022106
150.1 -0.0373367402505414
150.2 -0.0393197358147921
150.3 -0.0398379634787571
150.4 -0.0485362502321956
150.5 -0.057022693081968
150.6 -0.0555379119693228
150.7 -0.0555321430841996
150.8 -0.0570069854498147
150.9 -0.0570015653520612
151 -0.0629987610632857
151.1 -0.0629932182821673
151.2 -0.0647633638467969
151.3 -0.0647572814399436
151.4 -0.0664975985429299
151.5 -0.0664912955229301
151.6 -0.0745060110833764
151.7 -0.0745277997198203
151.8 -0.0841523767361302
151.9 -0.0859006396567239
152 -0.0870695988377662
152.1 -0.087062798149066
152.2 -0.0977116375818298
152.3 -0.0977046701458699
152.4 -0.0943625209051988
152.5 -0.0981224043100879
152.6 -0.0981150705145967
152.7 -0.0967215097114394
152.8 -0.0943354620325399
152.9 -0.0967076176426087
153 -0.0976563206338274
153.1 -0.0980797526695041
153.2 -0.0980728593710881
153.3 -0.0980649909856172
153.4 -0.10318351602765
153.5 -0.10387486812957
153.6 -0.103998108212406
153.7 -0.104251789357758
153.8 -0.109201395773221
153.9 -0.120466125174338
154 -0.122434306298646
154.1 -0.122426154503802
154.2 -0.132596961072408
154.3 -0.134285443439787
154.4 -0.135603555398529
154.5 -0.135596384949815
154.6 -0.137054782511911
154.7 -0.14216976160777
154.8 -0.157012176899159
154.9 -0.162850248176297
155 -0.178947757935502
155.1 -0.18311448913427
155.2 -0.189352879950749
155.3 -0.189343973064311
155.4 -0.185581176464874
155.5 -0.189326016284665
155.6 -0.191992228152671
155.7 -0.194563449029746
155.8 -0.204323743131994
155.9 -0.206681027312456
156 -0.211646313429666
156.1 -0.213058533776157
156.2 -0.227464073272297
156.3 -0.228461679083687
156.4 -0.233199891379724
156.5 -0.236674812918392
156.6 -0.24559022032564
156.7 -0.245580475085049
156.8 -0.245570419486927
156.9 -0.248928634432255
157 -0.249505318611401
157.1 -0.2549578422722
157.2 -0.255009857240619
157.3 -0.26368724872857
157.4 -0.269604707624742
157.5 -0.269883022967104
157.6 -0.279845750954787
157.7 -0.281994911034023
157.8 -0.282524601785247
157.9 -0.284379452402264
158 -0.284368055339542
158.1 -0.292188470490521
158.2 -0.299581256261713
158.3 -0.300335369614099
158.4 -0.303418619449095
158.5 -0.318958805978289
158.6 -0.320568660977321
158.7 -0.325310940578785
158.8 -0.338767741381583
158.9 -0.354646289579315
159 -0.360691447265377
159.1 -0.362780628275693
159.2 -0.360669075668201
159.3 -0.363599148893393
159.4 -0.364549639342885
159.5 -0.364536850263886
159.6 -0.37267442871995
159.7 -0.382388500636829
159.8 -0.382375901579174
159.9 -0.383510880757942
160 -0.390436871219025
160.1 -0.391189517866273
160.2 -0.396727233647346
160.3 -0.396732790708326
160.4 -0.396718916060224
160.5 -0.396708084548499
160.6 -0.402440659345486
160.7 -0.4031767913983
160.8 -0.405590948339142
160.9 -0.407013903917775
161 -0.409322003757725
161.1 -0.4126278610189
161.2 -0.426497080561265
161.3 -0.431931896958658
161.4 -0.439022165649184
161.5 -0.439009990945877
161.6 -0.438998189676085
161.7 -0.438984010713266
161.8 -0.433199133841412
161.9 -0.440654032433712
162 -0.441303613034244
162.1 -0.456696485157871
162.2 -0.472098107095417
162.3 -0.479914456710886
162.4 -0.482451594703355
162.5 -0.486823075993359
162.6 -0.489061797529396
162.7 -0.486794155457569
162.8 -0.489034317613694
162.9 -0.48902122134283
163 -0.504659525201622
163.1 -0.51270026774166
163.2 -0.51268622903215
163.3 -0.512672816006063
163.4 -0.519945651529412
163.5 -0.520935270943339
163.6 -0.521189163058196
163.7 -0.5390623342601
163.8 -0.539601766948388
163.9 -0.539588988328527
164 -0.542125057036818
164.1 -0.547281990830473
164.2 -0.54726896691055
164.3 -0.547253800533206
164.4 -0.558282818903416
164.5 -0.55930642404923
164.6 -0.582056584174469
164.7 -0.616178418627795
164.8 -0.63380258534026
164.9 -0.633787245029681
165 -0.641218571128448
165.1 -0.654242605362415
165.2 -0.661652602797884
165.3 -0.668393904827874
165.4 -0.668878210613039
165.5 -0.671389004109048
165.6 -0.674919654877235
165.7 -0.672399337379572
165.8 -0.674887801178254
165.9 -0.674874318162479
166 -0.679074152034235
166.1 -0.690139516729226
166.2 -0.689645495745977
166.3 -0.690714490824964
166.4 -0.690698330965699
166.5 -0.694945733845485
166.6 -0.70122458167723
166.7 -0.701733963646932
166.8 -0.704864578006165
166.9 -0.708093311690236
167 -0.709160997262566
167.1 -0.709747566878211
167.2 -0.71079805589999
167.3 -0.719365965206717
167.4 -0.728216631016182
167.5 -0.733021534229519
167.6 -0.73733620999659
167.7 -0.757801381269584
167.8 -0.7758573248157
167.9 -0.778708201030199
168 -0.782759709590362
168.1 -0.787157504430073
168.2 -0.787592009305333
168.3 -0.795379379832557
168.4 -0.80529163652245
168.5 -0.807870940713669
168.6 -0.826804748102965
168.7 -0.833788608113057
168.8 -0.842715506086396
168.9 -0.849428258740609
169 -0.859925820994056
169.1 -0.870884347206518
169.2 -0.874701189847358
169.3 -0.874807823210368
169.4 -0.878111251187016
169.5 -0.88211175698285
169.6 -0.882751645639625
169.7 -0.88536818638879
169.8 -0.89452784939481
169.9 -0.895518851276676
170 -0.898402036641014
170.1 -0.905714276621626
170.2 -0.912793646800716
170.3 -0.918255663077257
170.4 -0.926743217335222
170.5 -0.928909539016772
170.6 -0.930751239840428
170.7 -0.935258578773255
170.8 -0.936708888673907
170.9 -0.943723720442371
171 -0.943811410914132
171.1 -0.946392216385447
171.2 -0.952563537586551
171.3 -0.956419011581225
171.4 -0.956919268760921
171.5 -0.963456493141261
171.6 -0.972464404722704
171.7 -0.972956825975084
171.8 -0.976910601297755
171.9 -0.983415344482163
172 -1.00182541652512
172.1 -1.0099865068887
172.2 -1.01471628415806
172.3 -1.02506911135418
172.4 -1.0250509820791
172.5 -1.03025467348418
172.6 -1.03231313759897
172.7 -1.04421498067138
172.8 -1.044195616357
172.9 -1.04440195617148
173 -1.05467877093276
173.1 -1.07122305356919
173.2 -1.10021940099681
173.3 -1.11152566778203
173.4 -1.11258182785474
173.5 -1.11256314427834
173.6 -1.11852082757463
173.7 -1.1230113383743
173.8 -1.11848420643855
173.9 -1.13002869994424
174 -1.13292161753147
174.1 -1.13486618960784
174.2 -1.13485181037393
174.3 -1.13512140625989
174.4 -1.14997655951561
174.5 -1.15871181979223
174.6 -1.15877045484123
174.7 -1.16094547537845
174.8 -1.17694749706078
174.9 -1.17692895151874
175 -1.17987181218006
175.1 -1.1901573718957
175.2 -1.19216952160777
175.3 -1.19215265190468
175.4 -1.19287615940431
175.5 -1.22159075677148
175.6 -1.23132526005223
175.7 -1.2462865787721
175.8 -1.24935571504572
175.9 -1.25658310322104
176 -1.25656466871613
176.1 -1.26459238155244
176.2 -1.26457596907519
176.3 -1.26589010964981
176.4 -1.26586956204176
176.5 -1.26585046680319
176.6 -1.27743072904068
176.7 -1.28658609235818
176.8 -1.29245021517415
176.9 -1.29929016881071
177 -1.2997917702634
177.1 -1.3065613030442
177.2 -1.325277947822
177.3 -1.32928831584455
177.4 -1.34239142368042
177.5 -1.3423722046424
177.6 -1.34850903710176
177.7 -1.34912990366287
177.8 -1.3500747837241
177.9 -1.35718126053655
178 -1.36827754912642
178.1 -1.37007949370428
178.2 -1.37006228147078
178.3 -1.37802459000621
178.4 -1.39452892735447
178.5 -1.40484087946897
178.6 -1.40482096255543
178.7 -1.40480460661957
178.8 -1.4068654797392
178.9 -1.40825723078909
179 -1.40846244752442
179.1 -1.40680981012698
179.2 -1.40820377653281
179.3 -1.41270440504454
179.4 -1.41268488236103
179.5 -1.41266788869124
179.6 -1.41069486975049
179.7 -1.40833384135238
179.8 -1.40831489659757
179.9 -1.40829893221552
180 -1.41062027755862
180.1 -1.40883782987607
180.2 -1.40823952901897
180.3 -1.40821967171592
180.4 -1.40820294772203
180.5 -1.40876451842159
180.6 -1.40874405717716
180.7 -1.40584492159415
180.8 -1.4017554968452
180.9 -1.40173562923307
181 -1.40171919686168
181.1 -1.40119370777372
181.2 -1.39963049528209
181.3 -1.3976069817358
181.4 -1.39361009746898
181.5 -1.3975685911736
181.6 -1.39761273496467
181.7 -1.39355438327031
181.8 -1.39591493203337
181.9 -1.39589760983824
182 -1.39781170760289
182.1 -1.39779080696093
182.2 -1.39779065055369
182.3 -1.39581923921994
182.4 -1.39580222885455
182.5 -1.39423017890737
182.6 -1.3976962076642
182.7 -1.39768129578754
182.8 -1.39766176568424
182.9 -1.39570828584437
183 -1.39569174656806
183.1 -1.39760529383923
183.2 -1.39758667973988
183.3 -1.39757045316623
183.4 -1.39757154422965
183.5 -1.39755146057404
183.6 -1.39792173059372
183.7 -1.39810812460293
183.8 -1.40232447471914
183.9 -1.40950628939064
184 -1.40826511633924
184.1 -1.40824864420571
184.2 -1.40886011045408
184.3 -1.40884083678706
184.4 -1.40882409164623
184.5 -1.40880528112618
184.6 -1.40878588878091
184.7 -1.40936177492325
184.8 -1.40946110787144
184.9 -1.40957285912385
185 -1.40955646403128
185.1 -1.40806514099273
185.2 -1.40804714329602
185.3 -1.40802974637814
185.4 -1.4080120656631
185.5 -1.40799366035368
185.6 -1.4094487228927
185.7 -1.40795850486596
185.8 -1.40793631843194
185.9 -1.40791870093902
186 -1.40390374823492
186.1 -1.40652749519933
186.2 -1.38733624715678
186.3 -1.38721112649277
186.4 -1.38678534667243
186.5 -1.37349474779856
186.6 -1.37014857116873
186.7 -1.35992754212783
186.8 -1.36025419638008
186.9 -1.35988966460258
187 -1.35987278861542
187.1 -1.36020065781928
187.2 -1.35635935661096
187.3 -1.34942099214096
187.4 -1.34940345391634
187.5 -1.34336539321557
187.6 -1.3396072155188
187.7 -1.33958958520907
187.8 -1.33956822193877
187.9 -1.34322982250054
188 -1.3395317653637
188.1 -1.3393055866358
188.2 -1.32877601212589
188.3 -1.32678925496403
188.4 -1.32144037854236
188.5 -1.31672229561931
188.6 -1.31670370068772
188.7 -1.30967272284844
188.8 -1.2970833677441
188.9 -1.28597306548362
189 -1.28001987628389
189.1 -1.2735181995008
189.2 -1.26890931937791
189.3 -1.26889230158441
189.4 -1.26351727040854
189.5 -1.25051693923336
189.6 -1.24619457454776
189.7 -1.2417101092754
189.8 -1.23948677993794
189.9 -1.23921171319535
190 -1.23136884989729
190.1 -1.23135398605847
190.2 -1.21993014608887
190.3 -1.21177605833704
190.4 -1.20867752873417
190.5 -1.20383008258538
190.6 -1.1884692270707
190.7 -1.17921831666547
190.8 -1.15014824994643
190.9 -1.14090527332879
191 -1.13442278095135
191.1 -1.12552252952354
191.2 -1.11232981032063
191.3 -1.10999318134708
191.4 -1.10017461552437
191.5 -1.09956076602047
191.6 -1.09445139533928
191.7 -1.09443390756103
191.8 -1.09137022675276
191.9 -1.08648679193465
192 -1.08370697001297
192.1 -1.08645420480601
192.2 -1.08367471664427
192.3 -1.08641903435188
192.4 -1.08640540961499
192.5 -1.08638696260396
192.6 -1.08197788103551
192.7 -1.07914368529783
192.8 -1.07009483294077
192.9 -1.06292467749207
193 -1.05935885509506
193.1 -1.04484203806557
193.2 -1.03783847953586
193.3 -1.02482346346597
193.4 -1.01535247847681
193.5 -1.01080658410406
193.6 -1.00620529619348
193.7 -0.978802505803256
193.8 -0.966971050472845
193.9 -0.963097921953587
194 -0.96308083161473
194.1 -0.961716093488527
194.2 -0.961698948745515
194.3 -0.961440194224863
194.4 -0.961061398560825
194.5 -0.961044629698709
194.6 -0.956987849577866
194.7 -0.93981319312983
194.8 -0.917452702064224
194.9 -0.917436223977408
195 -0.887890348822597
195.1 -0.868612507214225
195.2 -0.867050237561798
195.3 -0.85938544568044
195.4 -0.856008790324522
195.5 -0.829913681361446
195.6 -0.824574992881772
195.7 -0.814412012353702
195.8 -0.806638406848737
195.9 -0.803815051985561
196 -0.80331381676241
196.1 -0.803299582394295
196.2 -0.800193482675316
196.3 -0.796912147160504
196.4 -0.790980068983749
196.5 -0.790964278139943
196.6 -0.790705726678647
196.7 -0.790691245612793
196.8 -0.790607519404675
196.9 -0.783614840757159
197 -0.783601453426783
197.1 -0.777073755259636
197.2 -0.773368579121395
197.3 -0.770269699711932
197.4 -0.751652664576188
197.5 -0.742587098623351
197.6 -0.73386750778882
197.7 -0.733314961857768
197.8 -0.724004127444632
197.9 -0.713298023826667
198 -0.712238534313818
198.1 -0.703770335582148
198.2 -0.700947539001071
198.3 -0.695092090756292
198.4 -0.693554716306685
198.5 -0.693381113462025
198.6 -0.692751150276461
198.7 -0.691595652267433
198.8 -0.686749666654316
198.9 -0.675614792474685
199 -0.67242679711285
199.1 -0.670878876642142
199.2 -0.662674579915409
199.3 -0.650573705644054
199.4 -0.650152408176075
199.5 -0.652793419088755
199.6 -0.643833926350529
199.7 -0.63400920370624
199.8 -0.633842845732897
199.9 -0.630863966123071
200 -0.623938074346214
200.1 -0.623491051678537
200.2 -0.623476823091948
200.3 -0.62166297185765
200.4 -0.617969715359473
200.5 -0.604870677761196
200.6 -0.589338447079986
200.7 -0.58932693685994
200.8 -0.585316216358358
200.9 -0.585301146576788
201 -0.581856872791675
201.1 -0.581311175313821
201.2 -0.569509245926602
201.3 -0.563519559828967
201.4 -0.562393346587456
201.5 -0.546356791424116
201.6 -0.5279929321809
201.7 -0.522136526359663
201.8 -0.519503784166126
201.9 -0.519491283418803
202 -0.516647227727707
202.1 -0.502701777749306
202.2 -0.508075624681722
202.3 -0.502677092311913
202.4 -0.496366888606302
202.5 -0.491037769336738
202.6 -0.489501733518271
202.7 -0.489489531992416
202.8 -0.475543081773268
202.9 -0.45953940328761
203 -0.441710174801066
203.1 -0.441697948133524
203.2 -0.441687656286147
203.3 -0.436202504162838
203.4 -0.434539115151772
203.5 -0.432551561683253
203.6 -0.431713272067026
203.7 -0.429232507563476
203.8 -0.42922137064305
203.9 -0.424339047227661
204 -0.420210209129922
204.1 -0.420200420319475
204.2 -0.413155578462295
204.3 -0.407504623287354
204.4 -0.393922445918696
204.5 -0.383100672396248
204.6 -0.381390772245835
204.7 -0.38073119781691
204.8 -0.375263050103993
204.9 -0.37450627747015
205 -0.373736064754233
205.1 -0.373151709943305
205.2 -0.371411469632199
205.3 -0.367580528826622
205.4 -0.35904457916386
205.5 -0.358611800742592
205.6 -0.343530095631501
205.7 -0.340576512851945
205.8 -0.334048396073258
205.9 -0.327383631311689
206 -0.319763123616287
206.1 -0.317828998772859
206.2 -0.315096890132328
206.3 -0.310912014840318
206.4 -0.309769710839088
206.5 -0.297388130545203
206.6 -0.287684865333222
206.7 -0.282334470598773
206.8 -0.276763167058339
206.9 -0.274416067387108
207 -0.273091684990432
207.1 -0.273082317084809
207.2 -0.267586319008462
207.3 -0.267576958520199
207.4 -0.267493745841589
207.5 -0.267485800274637
207.6 -0.267477023446997
207.7 -0.267034101078369
207.8 -0.259012509755454
207.9 -0.257296602621312
208 -0.248756075855273
208.1 -0.243749223759192
208.2 -0.237356738433757
208.3 -0.233640133993407
208.4 -0.225137164987709
208.5 -0.218149118962128
208.6 -0.206003713254779
208.7 -0.205995683588615
208.8 -0.204071078619186
208.9 -0.195451063183876
209 -0.191289078443509
209.1 -0.191281317510469
209.2 -0.191274877798858
209.3 -0.187585819682706
209.4 -0.186460388786609
209.5 -0.176638914126427
209.6 -0.171296519309801
209.7 -0.17128926020161
209.8 -0.16961246976654
209.9 -0.16862456413203
210 -0.168162731824169
210.1 -0.167858605742396
210.2 -0.167851816079255
210.3 -0.166200156344703
210.4 -0.155916236580701
210.5 -0.153626268721072
210.6 -0.155904349789785
210.7 -0.147356851832882
210.8 -0.138157281153226
210.9 -0.135368701593266
211 -0.127554353034222
211.1 -0.124240711744833
211.2 -0.117302736889987
211.3 -0.115683450916022
211.4 -0.11473906023076
211.5 -0.100483031274308
211.6 -0.100477441227062
211.7 -0.100472240039452
211.8 -0.100467207038565
211.9 -0.100462338379885
212 -0.100457231464912
212.1 -0.100452921921675
212.2 -0.0953667539156688
212.3 -0.094228650755327
212.4 -0.0942241050197146
212.5 -0.0942193199928828
212.6 -0.0953478138889519
212.7 -0.0953430738039372
212.8 -0.0850325498630039
212.9 -0.079036337535123
213 -0.0770777831953347
213.1 -0.0790278993902063
213.2 -0.072672778138707
213.3 -0.0691882767777352
213.4 -0.0691843472067294
213.5 -0.0687749010124668
213.6 -0.068771162099019
213.7 -0.0687679100501594
213.8 -0.0640680880702829
213.9 -0.0615625917072036
214 -0.0615588672758045
214.1 -0.060983261818636
214.2 -0.0609804410326595
214.3 -0.0609776143687403
214.4 -0.0388164095312169
214.5 -0.0354433467045175
214.6 -0.0388113735118708
214.7 -0.0388086676856075
214.8 -0.0314676569447561
214.9 -0.0314655543444164
215 -0.0282697710472609
215.1 -0.0258882870384879
215.2 -0.019026280251976
215.3 -0.0159818926409185
215.4 -0.00715383370126027
215.5 -0.00715229907789701
215.6 -0.00715059756219985
215.7 -0.00714911017336781
215.8 -0.00714771502162208
215.9 -0.00714637053388631
216 -0.00714495255263213
216.1 -0.00708986405656059
216.2 -0.00708886845174431
216.3 -0.00708796644678161
216.4 -0.00708715830327825
216.5 -0.00564875717152781
216.6 -0.00392582986953098
216.7 -0.00439317943980336
216.8 -0.00392481399736476
216.9 -0.00439243495814896
217 -0.00439219240505873
217.1 -0.00392413886585623
217.2 2.77555756156289e-17
217.3 -0.00134874653741385
217.4 -1.38777878078145e-17
217.5 -0.000398865233197432
217.6 -0.00106015840975096
217.7 -0.00106064252933667
217.8 -0.00106130117972553
217.9 -0.00135103766369912
218 -0.00106306503795232
218.1 -0.00135316103606606
218.2 -0.00135448630260948
218.3 -0.0013559413605245
218.4 -0.00135756940432522
218.5 -0.00135951340999931
218.6 -0.00136130329137941
218.7 -0.00326612962891168
218.8 -0.00326858498707805
218.9 -0.0032708030472338
219 -0.00327363280851434
219.1 -0.00982875667277062
219.2 -0.00983142519332734
219.3 -0.00983470984217535
219.4 -0.0096802802189719
219.5 -0.00826646829889904
219.6 -0.00984512972837051
219.7 -0.0138645452520902
219.8 -0.0203726599644915
219.9 -0.0216958820101074
220 -0.0203812009581107
220.1 -0.0217038072854425
220.2 -0.0203895765570568
220.3 -0.0203947610605274
220.4 -0.0217185110907735
220.5 -0.0204046649567738
220.6 -0.0204093644768772
220.7 -0.0217335750043674
220.8 -0.020420053956126
220.9 -0.0202737548846526
221 -0.0254802637151294
221.1 -0.0281532619244243
221.2 -0.0248306063965208
221.3 -0.0248366970975143
221.4 -0.0248426246256918
221.5 -0.0248485188877015
221.6 -0.0248545214542737
221.7 -0.0248612474036417
221.8 -0.0248669493837895
221.9 -0.0248738531550733
222 -0.0248808239352814
222.1 -0.00100244212045431
222.2 -0.021021307530948
222.3 -0.0210291157939234
222.4 -0.00113960661629167
222.5 -0.00114713339944258
222.6 -0.00115370389216432
222.7 -0.00116094985241907
222.8 -0.00116877101389337
222.9 -0.0204386407454657
223 -0.0204466471134926
223.1 -0.00119157812611904
223.2 -0.0103730701571176
223.3 -0.0103813489223214
223.4 -0.0103890721034758
223.5 -0.0204855471121928
223.6 -0.0234534953684484
223.7 -0.0211359879352816
223.8 -0.0234692645768201
223.9 -0.0205182204018296
224 -0.0234887922917765
224.1 -0.0211702959792894
224.2 -0.0223428862579226
224.3 -0.0205040121381456
224.4 -0.0192166663150451
224.5 -0.019225874027842
224.6 -0.0116760543596103
224.7 -0.0116853882423126
224.8 -0.0205484446228827
224.9 -0.0117026399100344
225 -0.00984408266066134
225.1 -0.00985387019961985
225.2 -0.0098620834907984
225.3 -0.00987160340899135
225.4 -0.00907916689618883
225.5 -0.00988973788151096
225.6 -0.0098988683989885
225.7 -0.00945060719555194
225.8 -0.00945890241591754
225.9 -0.00912471110432332
226 -0.00913614374873531
226.1 -0.00914538763369853
226.2 -0.00995752810107163
226.3 -0.0095084023151519
226.4 -0.00997616936557923
226.5 -0.00952865516933116
226.6 -0.00889372630034477
226.7 -0.00954744988137346
226.8 -0.00776507360000654
226.9 -0.00892224429431214
227 -0.00957642395751404
227.1 -0.0103313482245882
227.2 -0.0107735496874554
227.3 -0.010783771575443
227.4 -0.0179376833847482
227.5 -0.017947133026835
227.6 -0.0179565103562538
227.7 -0.0179672453171143
227.8 -0.0179752799705576
227.9 -0.0179856240928316
228 -0.0179982766862553
228.1 -0.0180079039196859
228.2 -0.0180180846642604
228.3 -0.0173251869639072
228.4 -0.015872076325148
228.5 -0.0163955158341753
228.6 -0.0164046345628113
228.7 -0.0164149300989485
228.8 -0.0159113769024698
228.9 -0.0139644724425245
229 -0.0139747982499897
229.1 -0.0139850239576845
229.2 -0.0164625305517403
229.3 -0.0116608217791332
229.4 -0.0116707422669347
229.5 -0.0112560855585944
229.6 -0.00656942184325923
229.7 -0.011700484144652
229.8 -0.00659067830461525
229.9 -0.00659997956497663
230 -0.00565312512191939
230.1 -0.0066184786980375
230.2 -0.0066284313912395
230.3 -0.00663690434434921
230.4 -0.00664677044766186
230.5 -0.00665643735500007
230.6 -0.0117843954796371
230.7 -0.0117940413368869
230.8 -0.0118031909243733
230.9 -0.0118112642701196
231 -0.00883530756724232
231.1 -0.00884487902008908
231.2 -0.00885273408176211
231.3 -0.0118473427933156
231.4 -0.0127137508819997
231.5 -0.0118644941256474
231.6 -0.00999967933640551
231.7 -0.0108161922004691
231.8 -0.0108253590302281
231.9 -0.0100275501074707
232 -0.0108418307731894
232.1 -0.0108499626916417
232.2 -0.0108585534258584
232.3 -0.010865747410143
232.4 -0.0108742478786361
232.5 -0.0128072576786618
232.6 -0.0108897709634393
232.7 -0.0108980766367743
232.8 -0.010906224198257
232.9 -0.01091273461854
233 -0.0090025455485772
233.1 -0.00970030700757331
233.2 -0.00868736449772092
233.3 -0.00476350551088124
233.4 -0.00870186660354369
233.5 -0.00972875816697354
233.6 -0.00478432930472228
233.7 -0.00479259570885834
233.8 -0.00479968027307559
233.9 -0.000542740676429274
234 -0.00907475779980826
234.1 -0.0079624602107433
234.2 -0.00291870705247771
234.3 -0.00292441985121725
234.4 -0.00293067765097585
234.5 -0.00293705635964839
234.6 -0.000425792660396385
234.7 -0.00191804020530975
234.8 -0.00192372149896507
234.9 -0.00800965912195788
235 -0.00801509864766722
235.1 -0.00805104529844468
235.2 -0.00914416939996987
235.3 -0.0100237015468561
235.4 -0.009155217977628
235.5 -0.00890246176578162
235.6 -0.0100388590332704
235.7 -0.0102586041667526
235.8 -0.0102631267833932
235.9 -0.0114952909544718
236 -0.0113354152360823
236.1 -0.0115031606029563
236.2 -0.0115071219282688
236.3 -0.0138328758217446
236.4 -0.0113500270209517
236.5 -0.0115173365656419
236.6 -0.0102921534314632
236.7 -0.0102951574422298
236.8 -0.0102982758852936
236.9 -0.0103004853491036
237 -0.0156964494894385
237.1 -0.0168251601893712
237.2 -0.0157009189157068
237.3 -0.0157030483319709
237.4 -0.01154035290371
237.5 -0.0115420208981805
237.6 -0.0115437065753731
237.7 -0.00956036862229527
237.8 -0.0157997121008138
237.9 -0.015800634661966
238 -0.0158014208829856
238.1 -0.0115484582318602
238.2 -0.010474458622939
238.3 -0.00309052459125708
238.4 1.38777878078145e-17
238.5 1.38777878078145e-17
238.6 -2.77555756156289e-17
238.7 -0.0104748059692602
238.8 1.38777878078145e-17
238.9 -0.0158031328024517
239 -0.0198780932139114
239.1 -0.0290920076128331
239.2 -0.0198920076874371
239.3 -0.0291109801459982
239.4 -0.0199146159126845
239.5 -0.0199290312280982
239.6 -0.0291564569537624
239.7 -0.0296727862951835
239.8 -0.0296951466481179
239.9 -0.0297180414078793
240 -0.0297426867271059
240.1 -0.0297696799293511
240.2 -0.0298007892732587
240.3 -0.021229728107985
240.4 -0.0212663168074187
240.5 -0.0201918504502157
240.6 -0.0213345611024011
240.7 -0.0202648351638646
240.8 -0.0214170579120977
240.9 -0.0203428070008482
241 -0.0203882690561279
241.1 -0.0204380359648568
241.2 -0.0204884978757452
241.3 -0.0140715635145428
241.4 -0.0155129631423263
241.5 -0.0182458525307405
241.6 -0.0156195568798757
241.7 -0.0183486213163219
241.8 -0.0157235460608261
241.9 -0.0157776583507246
242 -0.011156382323634
242.1 -0.0112125957481201
242.2 -0.0159510672188482
242.3 -0.0186855357706222
242.4 -0.0187535214727108
242.5 -0.00986099127739465
242.6 -0.0190057372047033
242.7 -0.0190837365981042
242.8 -0.0219196649543326
242.9 -0.0192060917358396
243 -0.0192772855654486
243.1 -0.0118528954288375
243.2 -0.0125998166782617
243.3 -0.0130042608135321
243.4 -0.0127276118931196
243.5 -0.0131351824809447
243.6 -0.0132082042253112
243.7 -0.0190673390175932
243.8 -0.0198333378279683
243.9 -0.0199005612914993
244 -0.01996969145748
244.1 -0.0193410392142762
244.2 -0.0201129779008517
244.3 -0.0228522677159208
244.4 -0.0216167891020259
244.5 -0.023001057502413
244.6 -0.0217552679190831
244.7 -0.0200259133730012
244.8 -0.0201053810551736
244.9 -0.0219822622343942
245 -0.0156904170759128
245.1 -0.0197987517915245
245.2 -0.0158888514373358
245.3 -0.0199464971259616
245.4 -0.0200072774890828
245.5 -0.0237011892683495
245.6 -0.0239730017639885
245.7 -0.0262324691007294
245.8 -0.0273800805842034
245.9 -0.0274426335028064
246 -0.0242280526094231
246.1 -0.0264919403193319
246.2 -0.0243569356273573
246.3 -0.026611674212696
246.4 -0.0272582375624413
246.5 -0.029676681495229
246.6 -0.027374846963479
246.7 -0.0268574630229029
246.8 -0.0269213711254751
246.9 -0.0269839207531108
247 -0.0276199789934318
247.1 -0.0276702694457496
247.2 -0.0404862420366241
247.3 -0.0402236416050148
247.4 -0.0405809486075808
247.5 -0.0406339445379714
247.6 -0.04166045488352
247.7 -0.0417006083628013
247.8 -0.0336545938248839
247.9 -0.0258339750342795
248 -0.0258740725999248
248.1 -0.0243550127220428
248.2 -0.0243949579568061
248.3 -0.0244266777149812
248.4 -0.0244625046597352
248.5 -0.0244968803256895
248.6 -0.0245255578058381
248.7 -0.0245561958716121
248.8 -0.0115509818536489
248.9 -0.0115767738593656
249 -0.0124290839298435
249.1 -0.0116181768420813
249.2 -0.0124660671941743
249.3 -0.0124825967213896
249.4 -0.00893803223409195
249.5 -0.0116779699027482
249.6 -0.00784563668413013
249.7 -0.00705074940187884
249.8 -0.00696282531247856
249.9 -0.00562252395819512
};
\end{axis}

\end{tikzpicture}


==> img/shear_time_ind4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-7.495, xmax=157.395,
xtick style={color=black},
xtick={-50,0,50,100,150,200},
xlabel={Time step},
xlabel style={yshift=-0pt},
ylabel={Force [N]},
ylabel style={yshift=2mm},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\)
},
y grid style={white!69.0196078431373!black},
ymin=-1.83883429169655, ymax=1.38537204861641,
ytick style={color=black},
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1}\),
  \(\displaystyle {1.5}\)
}
]
\addplot [semithick, blue]
table {%
0 -1.88836347660981e-05
0.1 0.000376509560737759
0.2 -0.000345389446010813
0.3 0.000285117363091558
0.4 0.00470692943781614
0.5 0.0118227545171976
0.6 0.0257910415530205
0.7 0.0275835879147053
0.8 0.0274089127779007
0.9 0.0420526713132858
1 0.0512047410011292
1.1 0.0135453436523676
1.2 0.0168579332530499
1.3 0.0287825167179108
1.4 0.012791526503861
1.5 0.0505384467542171
1.6 0.0200443714857101
1.7 0.0302629172801971
1.8 0.0446105599403381
1.9 0.037163145840168
2 0.0251972042024136
2.1 0.0453737303614616
2.2 0.0430265590548515
2.3 0.0608880668878555
2.4 0.0371978655457497
2.5 0.0357651114463806
2.6 0.0124509520828724
2.7 0.0408666282892227
2.8 0.0341230630874634
2.9 0.0328270606696606
3 0.0498353242874146
3.1 0.0334591306746006
3.2 0.0380301848053932
3.3 0.0585534125566483
3.4 0.0430942475795746
3.5 0.048056323081255
3.6 0.0436659269034863
3.7 0.0689714029431343
3.8 0.0517969019711018
3.9 0.0481749102473259
4 0.0497000440955162
4.1 0.0414659008383751
4.2 0.0277681909501553
4.3 0.0454221405088902
4.4 0.0353712663054466
4.5 0.0588380880653858
4.6 0.0525607615709305
4.7 0.0304842256009579
4.8 0.035024382174015
4.9 0.0529596023261547
5 0.0188877657055855
5.1 0.0365709513425827
5.2 0.0405544936656952
5.3 0.0404147431254387
5.4 0.0411067306995392
5.5 0.0291056036949158
5.6 0.0577586442232132
5.7 0.0452321469783783
5.8 0.0462328344583511
5.9 0.0539590939879417
6 0.0415628924965858
6.1 0.0459277108311653
6.2 0.026333412155509
6.3 0.0460639111697674
6.4 0.037113331258297
6.5 0.0340710803866386
6.6 0.0349265486001968
6.7 0.0381832011044025
6.8 0.0170406773686409
6.9 0.0694723576307297
7 0.0383547358214855
7.1 0.0278509967029095
7.2 0.0254320409148932
7.3 0.0323524251580238
7.4 0.0354307778179646
7.5 0.0232169888913631
7.6 0.0664282441139221
7.7 0.0377359688282013
7.8 0.026263764128089
7.9 0.0546712204813957
8 0.0806770846247673
8.1 0.0443646907806396
8.2 0.049322534352541
8.3 0.0278894789516926
8.4 0.070522129535675
8.5 0.0623507350683212
8.6 0.0407793894410133
8.7 0.0508701279759407
8.8 0.0113321552053094
8.9 0.0525273606181145
9 0.0272706262767315
9.1 0.0381596907973289
9.2 0.031463049352169
9.3 0.0350076407194138
9.4 0.0336798876523972
9.5 0.0568344332277775
9.6 0.037949338555336
9.7 0.0694468319416046
9.8 0.0370457991957664
9.9 0.0314981564879417
10 0.0473444201052189
10.1 0.0316827036440372
10.2 0.0522878915071487
10.3 0.0316475741565228
10.4 0.0487992614507675
10.5 0.0241296403110027
10.6 0.0316055566072464
10.7 0.0381903275847435
10.8 0.082553967833519
10.9 0.0415950454771519
11 0.0161569584161043
11.1 0.0839799344539642
11.2 0.0443271473050117
11.3 0.0218734927475452
11.4 0.054228637367487
11.5 0.0539199151098728
11.6 0.0368756391108036
11.7 0.0367706343531609
11.8 0.0539220795035362
11.9 0.04641118273139
12 0.0282929632812738
12.1 0.0529352203011513
12.2 0.0209959782660007
12.3 0.0624048784375191
12.4 0.0489189885556698
12.5 0.0395927205681801
12.6 0.0308882519602776
12.7 0.0355781987309456
12.8 0.0405720621347427
12.9 0.0556056648492813
13 0.0376475937664509
13.1 0.0602662265300751
13.2 0.0204298365861177
13.3 0.0330693461000919
13.4 0.0319509766995907
13.5 0.0277372989803553
13.6 0.0492080003023148
13.7 0.0568095296621323
13.8 0.0210067201405764
13.9 0.0317315049469471
14 0.0384706854820251
14.1 0.052353523671627
14.2 0.0466269850730896
14.3 0.0525506176054478
14.4 0.0198631789535284
14.5 0.0438109785318375
14.6 0.0509228445589542
14.7 0.0484509207308292
14.8 0.0372989252209663
14.9 0.0393885932862759
15 0.026882903650403
15.1 0.0359893888235092
15.2 0.0412798896431923
15.3 0.069442056119442
15.4 0.0178253166377544
15.5 0.0199244432151318
15.6 0.03416782990098
15.7 0.0449296906590462
15.8 0.0484786555171013
15.9 0.0412100180983543
16 0.0464086532592773
16.1 0.0321639999747276
16.2 0.0398268103599548
16.3 0.0192433074116707
16.4 0.0506105162203312
16.5 0.0335221327841282
16.6 0.0446058064699173
16.7 0.03231480717659
16.8 0.0335641503334045
16.9 0.0417672470211983
17 0.0431794822216034
17.1 0.0283766612410545
17.2 0.0383912399411201
17.3 0.0298257675021887
17.4 0.0528662875294685
17.5 0.040611993521452
17.6 0.026668893173337
17.7 0.0377358049154282
17.8 0.0227421633899212
17.9 0.0431058183312416
18 0.0627758502960205
18.1 0.0483191907405853
18.2 0.0507564544677734
18.3 0.0740739330649376
18.4 0.0310498848557472
18.5 0.0543568432331085
18.6 0.0523254796862602
18.7 0.0305403042584658
18.8 0.00450591556727886
18.9 0.00198641791939735
19 -0.0323147512972355
19.1 -0.0812173336744308
19.2 -0.0987680926918983
19.3 -0.0694327354431152
19.4 -0.0509240031242371
19.5 -0.0571601800620556
19.6 -0.0423897616565228
19.7 -0.0251845475286245
19.8 -0.03767379373312
19.9 -0.0326156541705132
20 -0.0503377132117748
20.1 -0.0398840308189392
20.2 -0.0414430871605873
20.3 -0.0613927915692329
20.4 -0.046337366104126
20.5 -0.0363193452358246
20.6 -0.0261110365390778
20.7 -0.0640849620103836
20.8 -0.0450855642557144
20.9 -0.0452454686164856
21 -0.0337593369185925
21.1 -0.028311075642705
21.2 -0.0269006807357073
21.3 -0.0499189086258411
21.4 -0.0203615371137857
21.5 -0.0269029214978218
21.6 -0.0308110378682613
21.7 -0.0206650961190462
21.8 -0.0148272076621652
21.9 -0.0189594775438309
22 -0.0190209578722715
22.1 -0.0339865460991859
22.2 0.000541400397196412
22.3 -0.00858848914504051
22.4 -0.0217694006860256
22.5 -0.0157913230359554
22.6 -0.0154424794018269
22.7 -0.0181184690445662
22.8 -0.00560611533001065
22.9 -0.0106209050863981
23 -0.0144022610038519
23.1 -0.0147295650094748
23.2 -0.0147762931883335
23.3 -0.0149486679583788
23.4 -0.0228744894266129
23.5 -0.0132813947275281
23.6 -0.0187711007893085
23.7 -0.0211542099714279
23.8 -0.0220632124692202
23.9 -0.0301520749926567
24 -0.029460720717907
24.1 -0.0370834842324257
24.2 -0.041841771453619
24.3 -0.0338150560855865
24.4 -0.0412782356142998
24.5 -0.041011743247509
24.6 -0.0389894880354404
24.7 -0.0438920371234417
24.8 -0.0526659749448299
24.9 -0.0455206446349621
25 -0.0403644517064095
25.1 -0.0428847819566727
25.2 -0.0599899850785732
25.3 -0.0397383347153664
25.4 -0.0487581565976143
25.5 -0.0531671643257141
25.6 -0.0450363904237747
25.7 -0.0406521558761597
25.8 -0.0470077246427536
25.9 -0.0420007258653641
26 -0.0447463169693947
26.1 -0.0444858446717262
26.2 -0.0454554781317711
26.3 -0.0358500927686691
26.4 -0.0366209894418716
26.5 -0.0400886684656143
26.6 -0.0449119955301285
26.7 -0.0389138907194138
26.8 -0.0437255911529064
26.9 -0.0349307768046856
27 -0.0407851561903954
27.1 -0.040297843515873
27.2 -0.0424045547842979
27.3 -0.0435585230588913
27.4 -0.0398977547883987
27.5 -0.0426663756370544
27.6 -0.0463587567210197
27.7 -0.0427559912204742
27.8 -0.0395081341266632
27.9 -0.0358254909515381
28 -0.040718212723732
28.1 -0.0444014444947243
28.2 -0.0448757261037827
28.3 -0.0448779314756393
28.4 -0.0373300835490227
28.5 -0.0392027497291565
28.6 -0.0445093214511871
28.7 -0.0440952852368355
28.8 -0.0436707213521004
28.9 -0.0450258664786816
29 -0.0423329100012779
29.1 -0.0430510118603706
29.2 -0.0463269799947739
29.3 -0.0422130301594734
29.4 -0.0409016460180283
29.5 -0.0413492172956467
29.6 -0.0455534234642982
29.7 -0.0408778116106987
29.8 -0.0399483516812325
29.9 -0.0414018034934998
30 -0.0409459546208382
30.1 -0.043552465736866
30.2 -0.0422162786126137
30.3 -0.041317880153656
30.4 -0.0356955043971539
30.5 -0.0445143729448318
30.6 -0.0394637808203697
30.7 -0.0414146035909653
30.8 -0.0351277589797974
30.9 -0.0403934493660927
31 -0.0426176935434341
31.1 -0.0409101694822311
31.2 -0.0475341789424419
31.3 -0.0407187640666962
31.4 -0.0376971364021301
31.5 -0.0433810576796532
31.6 -0.0440129712224007
31.7 -0.0447058603167534
31.8 -0.0410347580909729
31.9 -0.0447829701006413
32 -0.0424999557435513
32.1 -0.0434710085391998
32.2 -0.0438735708594322
32.3 -0.0417763069272041
32.4 -0.0408358573913574
32.5 -0.0416015237569809
32.6 -0.0433815978467464
32.7 -0.0456409230828285
32.8 -0.0406171306967735
32.9 -0.0431735254824162
33 -0.0444694310426712
33.1 -0.0399222448468208
33.2 -0.0395323932170868
33.3 -0.037700742483139
33.4 -0.0398434698581696
33.5 -0.042387880384922
33.6 -0.0433067977428436
33.7 -0.0439639836549759
33.8 -0.0414341241121292
33.9 -0.0426897779107094
34 -0.0398639068007469
34.1 -0.0375278666615486
34.2 -0.0372522287070751
34.3 -0.0402889400720596
34.4 -0.0431194081902504
34.5 -0.0422340407967567
34.6 -0.0438202209770679
34.7 -0.0402868539094925
34.8 -0.0427953079342842
34.9 -0.0398451387882233
35 -0.0420621484518051
35.1 -0.0398026034235954
35.2 -0.0396314337849617
35.3 -0.0377622917294502
35.4 -0.0408326983451843
35.5 -0.0380377769470215
35.6 -0.0431191623210907
35.7 -0.0448227114975452
35.8 -0.0450746119022369
35.9 -0.0418363884091377
36 -0.0463159531354904
36.1 -0.0428321324288845
36.2 -0.0439901538193226
36.3 -0.0424966365098953
36.4 -0.0500076487660408
36.5 -0.0444351583719254
36.6 -0.0405098162591457
36.7 -0.0405930541455746
36.8 -0.0414886623620987
36.9 -0.0372762940824032
37 -0.0419296398758888
37.1 -0.044543944299221
37.2 -0.04350496083498
37.3 -0.039121963083744
37.4 -0.0482988320291042
37.5 -0.0405018292367458
37.6 -0.0402908623218536
37.7 -0.0458198115229607
37.8 -0.0472273752093315
37.9 -0.0395558141171932
38 -0.0436159074306488
38.1 -0.0402872450649738
38.2 -0.0464283041656017
38.3 -0.0489834323525429
38.4 -0.0452321320772171
38.5 -0.0450310632586479
38.6 -0.0388202369213104
38.7 -0.0380088686943054
38.8 -0.0412487015128136
38.9 -0.0412419438362122
39 -0.0371512770652771
39.1 -0.0318863391876221
39.2 -0.0300798155367374
39.3 -0.032946988940239
39.4 -0.0275639072060585
39.5 -0.0364594310522079
39.6 -0.033761590719223
39.7 -0.0300176925957203
39.8 -0.0309186633676291
39.9 -0.0320211946964264
40 -0.026790414005518
40.1 -0.0260217823088169
40.2 -0.0193001441657543
40.3 -0.0282136891037226
40.4 -0.0139025487005711
40.5 -0.0152425412088633
40.6 -0.0123474076390266
40.7 -0.00714766792953014
40.8 -0.00698960013687611
40.9 0.00473133102059364
41 0.000784164294600487
41.1 -0.00938302278518677
41.2 -0.00355211878195405
41.3 0.00481494935229421
41.4 0.0208498314023018
41.5 0.0232497975230217
41.6 0.0111551452428102
41.7 0.0335999876260757
41.8 0.0156293865293264
41.9 0.0174993686378002
42 0.0170233994722366
42.1 0.0355856530368328
42.2 0.0384486764669418
42.3 0.0616960078477859
42.4 0.0488738156855106
42.5 0.0422919541597366
42.6 0.0494703948497772
42.7 0.0324749536812305
42.8 0.0316131301224232
42.9 0.0199478305876255
43 0.0560492128133774
43.1 0.0616435110569
43.2 0.0469589382410049
43.3 0.0487372130155563
43.4 0.0532546266913414
43.5 0.0539233200252056
43.6 0.0448571071028709
43.7 0.0467707589268684
43.8 0.0531711876392365
43.9 0.0677635446190834
44 0.0631692335009575
44.1 0.0570405684411526
44.2 0.0534750372171402
44.3 0.0661417543888092
44.4 0.0545055419206619
44.5 0.0636652484536171
44.6 0.066139742732048
44.7 0.0793990716338158
44.8 0.0432461127638817
44.9 0.0688522309064865
45 0.0779950320720673
45.1 0.0562045574188232
45.2 0.0531508699059486
45.3 0.0559076517820358
45.4 0.0428352281451225
45.5 0.059184193611145
45.6 0.0586270391941071
45.7 0.0537725351750851
45.8 0.0501672476530075
45.9 0.0565235055983067
46 0.0523741319775581
46.1 0.0522675849497318
46.2 0.0580187030136585
46.3 0.0625076442956924
46.4 0.0599804893136024
46.5 0.0645296573638916
46.6 0.0510715916752815
46.7 0.0608085319399834
46.8 0.0583601929247379
46.9 0.0747941732406616
47 0.0691914930939674
47.1 0.0694048926234245
47.2 0.047176405787468
47.3 0.0549479871988297
47.4 0.059000913053751
47.5 0.0660637468099594
47.6 0.0529386028647423
47.7 0.0809307917952538
47.8 0.0512693524360657
47.9 0.0548870898783207
48 0.0546252466738224
48.1 0.0689030662178993
48.2 0.0769261717796326
48.3 0.0552008748054504
48.4 0.0617146566510201
48.5 0.0538253709673882
48.6 0.0591380931437016
48.7 0.0641199052333832
48.8 0.0552031882107258
48.9 0.0591204538941383
49 0.0660025104880333
49.1 0.0584476217627525
49.2 0.0774627476930618
49.3 0.0521448254585266
49.4 0.0482961572706699
49.5 0.0451895222067833
49.6 0.0464504063129425
49.7 0.0769784450531006
49.8 0.0469813570380211
49.9 0.0820168852806091
50 0.0572439357638359
50.1 0.0551172904670238
50.2 0.0688319355249405
50.3 0.0589592382311821
50.4 0.0677318200469017
50.5 0.0539746582508087
50.6 0.0660682320594788
50.7 0.0541009306907654
50.8 0.0609169974923134
50.9 0.0743027627468109
51 0.0629274994134903
51.1 0.0722848922014236
51.2 0.0752331539988518
51.3 0.0883238762617111
51.4 0.0589918047189713
51.5 0.0676591321825981
51.6 0.0779941976070404
51.7 0.0673104748129845
51.8 0.0721786767244339
51.9 0.0752082169055939
52 0.078901045024395
52.1 0.0866473168134689
52.2 0.080414280295372
52.3 0.0861936062574387
52.4 0.0823313891887665
52.5 0.0779308453202248
52.6 0.0871002972126007
52.7 0.0727648735046387
52.8 0.0991961285471916
52.9 0.0785069838166237
53 0.0887473747134209
53.1 0.082996279001236
53.2 0.0950856432318687
53.3 0.0938600450754166
53.4 0.101782247424126
53.5 0.104243323206902
53.6 0.0946210101246834
53.7 0.0877612829208374
53.8 0.0912005230784416
53.9 0.0959433019161224
54 0.0761836469173431
54.1 0.112391769886017
54.2 0.100402556359768
54.3 0.0938240587711334
54.4 0.0974814668297768
54.5 0.0981839671730995
54.6 0.0812424495816231
54.7 0.100165411829948
54.8 0.0934997797012329
54.9 0.0795038938522339
55 0.107320033013821
55.1 0.089412122964859
55.2 0.0992799773812294
55.3 0.0913166552782059
55.4 0.0870528966188431
55.5 0.0785479098558426
55.6 0.104675143957138
55.7 0.0892299711704254
55.8 0.0733877345919609
55.9 0.0930868983268738
56 0.095845527946949
56.1 0.0615301951766014
56.2 0.0819854438304901
56.3 0.0774653181433678
56.4 0.0690486580133438
56.5 0.0740062147378922
56.6 0.1048938408494
56.7 0.071103423833847
56.8 0.0656943172216415
56.9 0.0636330246925354
57 0.0860298275947571
57.1 0.0836779326200485
57.2 0.0855000615119934
57.3 0.0765796527266502
57.4 0.0824789479374886
57.5 0.0761633589863777
57.6 0.0867799669504166
57.7 0.0873710513114929
57.8 0.077821858227253
57.9 0.0735042244195938
58 0.0734468847513199
58.1 0.075550377368927
58.2 0.0683046132326126
58.3 0.0778492093086243
58.4 0.0893691182136536
58.5 0.0712315291166306
58.6 0.0743398070335388
58.7 0.0943776220083237
58.8 0.0718239396810532
58.9 0.0902214199304581
59 0.0841942429542542
59.1 0.0716569572687149
59.2 0.0809944495558739
59.3 0.0874765366315842
59.4 0.0706095024943352
59.5 0.0777994841337204
59.6 0.0721935629844666
59.7 0.0830910503864288
59.8 0.0822442919015884
59.9 0.0710141211748123
60 0.0722189471125603
60.1 0.0731838196516037
60.2 0.0854006409645081
60.3 0.0859934538602829
60.4 0.051343034952879
60.5 0.0579817891120911
60.6 0.0770957618951797
60.7 0.0650508999824524
60.8 0.0613141134381294
60.9 0.0748813599348068
61 0.0678934678435326
61.1 0.076493501663208
61.2 0.101568408310413
61.3 0.071960560977459
61.4 0.0654192641377449
61.5 0.0802670642733574
61.6 0.0782739594578743
61.7 0.0788722634315491
61.8 0.0811854973435402
61.9 0.0631645321846008
62 0.0693091973662376
62.1 0.0755423381924629
62.2 0.0759555920958519
62.3 0.0706900507211685
62.4 0.0674558728933334
62.5 0.0665488764643669
62.6 0.0791857689619064
62.7 0.0937657058238983
62.8 0.0800731778144836
62.9 0.0898653939366341
63 0.0889378041028976
63.1 0.0614971369504929
63.2 0.0688919499516487
63.3 0.0769540369510651
63.4 0.0860026776790619
63.5 0.0817693471908569
63.6 0.075752966105938
63.7 0.0792260020971298
63.8 0.0854331478476524
63.9 0.0848583579063416
64 0.0663714557886124
64.1 0.0714073181152344
64.2 0.0716615244746208
64.3 0.0583305135369301
64.4 0.0638957247138023
64.5 0.0652812942862511
64.6 0.0731373950839043
64.7 0.0759206488728523
64.8 0.0841648951172829
64.9 0.0793810114264488
65 0.0760324597358704
65.1 0.0704597011208534
65.2 0.0711548626422882
65.3 0.0797672867774963
65.4 0.0984111055731773
65.5 0.0967576056718826
65.6 0.0871919691562653
65.7 0.0980756282806396
65.8 0.0767325609922409
65.9 0.0586208738386631
66 0.0618607774376869
66.1 0.0687502473592758
66.2 0.0623540729284286
66.3 0.0919441282749176
66.4 0.0728703439235687
66.5 0.0817640274763107
66.6 0.0768389701843262
66.7 0.100548326969147
66.8 0.0898435264825821
66.9 0.081200934946537
67 0.0598314218223095
67.1 0.0851137042045593
67.2 0.0754867494106293
67.3 0.0906399562954903
67.4 0.0600742809474468
67.5 0.0661343634128571
67.6 0.0689607113599777
67.7 0.0521402545273304
67.8 0.0614528693258762
67.9 0.0724098160862923
68 0.0563513375818729
68.1 0.0441220253705978
68.2 0.0463855601847172
68.3 0.0388177335262299
68.4 0.048904724419117
68.5 0.0455190241336823
68.6 0.0717009603977203
68.7 0.0536266565322876
68.8 0.0386910401284695
68.9 0.0586140677332878
69 0.0642319843173027
69.1 0.0571161136031151
69.2 0.0383288562297821
69.3 0.047136016190052
69.4 0.0187960639595985
69.5 0.0658400058746338
69.6 0.0254326835274696
69.7 0.0387824177742004
69.8 0.0307480413466692
69.9 0.0561134517192841
70 0.0301366988569498
70.1 0.0482167825102806
70.2 0.0441093780100346
70.3 0.0305919349193573
70.4 0.0462537705898285
70.5 0.0353297628462315
70.6 0.0357943587005138
70.7 0.05070685967803
70.8 0.0430854596197605
70.9 0.0594020523130894
71 0.0534868091344833
71.1 0.0326781943440437
71.2 0.0226056128740311
71.3 0.0564673133194447
71.4 0.0620025768876076
71.5 0.0761745423078537
71.6 0.0302810277789831
71.7 0.0351567044854164
71.8 0.0372041463851929
71.9 0.0300039853900671
72 0.0490238182246685
72.1 0.0362883098423481
72.2 0.0537704080343246
72.3 0.0282820109277964
72.4 0.0483088120818138
72.5 0.0478969067335129
72.6 0.0543055012822151
72.7 0.034558366984129
72.8 0.0383013002574444
72.9 0.028623815625906
73 0.0443817675113678
73.1 0.0456308610737324
73.2 0.0428517162799835
73.3 0.0247452538460493
73.4 0.006515106651932
73.5 0.0472705848515034
73.6 0.0388693735003471
73.7 0.0482708737254143
73.8 0.0509291738271713
73.9 0.0274397507309914
74 0.026180773973465
74.1 0.0582021214067936
74.2 0.0438293293118477
74.3 0.0328938998281956
74.4 0.034493450075388
74.5 0.0192997511476278
74.6 0.0387208126485348
74.7 0.013553005643189
74.8 0.034891415387392
74.9 0.029859097674489
75 0.0140892080962658
75.1 0.0182767435908318
75.2 0.0381032414734364
75.3 0.0351958647370338
75.4 0.0397863388061523
75.5 0.0361414924263954
75.6 0.0101188104599714
75.7 0.026992455124855
75.8 0.0357088074088097
75.9 0.0474824272096157
76 0.0429352000355721
76.1 0.0486053228378296
76.2 0.0392860099673271
76.3 0.0511210225522518
76.4 0.0409603789448738
76.5 0.0539016388356686
76.6 0.0303701795637608
76.7 0.0522371232509613
76.8 0.0462363995611668
76.9 0.0667834207415581
77 0.0638836622238159
77.1 0.0175471864640713
77.2 0.026155985891819
77.3 0.0496375374495983
77.4 0.0232548099011183
77.5 0.02763064019382
77.6 0.00575663847848773
77.7 0.0411731079220772
77.8 0.0433106236159801
77.9 0.0480274483561516
78 0.024622056633234
78.1 0.0288830958306789
78.2 0.0246694255620241
78.3 0.0320127382874489
78.4 0.0376682467758656
78.5 0.0431254394352436
78.6 0.0347200371325016
78.7 0.044344212859869
78.8 0.027772955596447
78.9 0.0326853208243847
79 0.0362241081893444
79.1 0.0256356541067362
79.2 0.0192948505282402
79.3 0.0379107147455215
79.4 0.0270668864250183
79.5 0.0386921390891075
79.6 0.0182316340506077
79.7 0.0270299054682255
79.8 0.0197810605168343
79.9 0.0596185587346554
80 0.0331733413040638
80.1 0.0322162508964539
80.2 0.0185898449271917
80.3 0.0159649141132832
80.4 0.0448454692959785
80.5 0.0472497679293156
80.6 0.0334386676549911
80.7 0.0414187982678413
80.8 0.0540547892451286
80.9 0.0334063246846199
81 0.0226531755179167
81.1 0.024204645305872
81.2 0.0432573072612286
81.3 0.0245389193296432
81.4 0.0291633401066065
81.5 0.0367011353373528
81.6 0.0366808585822582
81.7 0.0231163036078215
81.8 0.027616685256362
81.9 0.0508736632764339
82 0.048693872988224
82.1 0.0197570454329252
82.2 0.0391190461814404
82.3 0.0456623770296574
82.4 0.0334125012159348
82.5 0.0472841449081898
82.6 0.065689392387867
82.7 0.0298027172684669
82.8 0.0329890362918377
82.9 0.0202572289854288
83 0.0309784654527903
83.1 0.0197775792330503
83.2 0.0400385037064552
83.3 0.0225524753332138
83.4 0.0317383073270321
83.5 0.00925701949745417
83.6 0.0380352735519409
83.7 0.0299574472010136
83.8 0.0330515764653683
83.9 0.0360144451260567
84 0.0295753609389067
84.1 0.0213571693748236
84.2 0.0616016127169132
84.3 0.036322757601738
84.4 0.0591371431946754
84.5 0.0373281203210354
84.6 0.0326044894754887
84.7 0.0286166537553072
84.8 0.0224063154309988
84.9 0.0468756221234798
85 0.00955589115619659
85.1 0.0448338948190212
85.2 0.0448478609323502
85.3 0.0506591275334358
85.4 0.0351115390658379
85.5 0.0279334951192141
85.6 0.045798297971487
85.7 0.0360220707952976
85.8 0.0261963307857513
85.9 0.016328064724803
86 0.0213223602622747
86.1 0.0359970182180405
86.2 0.0123256854712963
86.3 0.0171650536358356
86.4 0.0416220910847187
86.5 0.0432529114186764
86.6 0.0110424477607012
86.7 0.0380178019404411
86.8 0.0364815816283226
86.9 0.0426164232194424
87 0.0105082718655467
87.1 0.020882461220026
87.2 0.0266019999980927
87.3 0.0288511924445629
87.4 0.0236649364233017
87.5 0.0246975608170033
87.6 0.0320106819272041
87.7 0.0458754636347294
87.8 0.0171199068427086
87.9 0.0240037757903337
88 0.0280613414943218
88.1 0.0112267546355724
88.2 0.00500713661313057
88.3 0.0275767613202333
88.4 0.0018168967217207
88.5 0.0337685607373714
88.6 0.00425227824598551
88.7 0.0167459100484848
88.8 0.0231587029993534
88.9 0.0131576973944902
89 0.0177461411803961
89.1 0.00103998184204102
89.2 0.0203718058764935
89.3 0.0285339523106813
89.4 0.0214766599237919
89.5 0.00803025253117085
89.6 0.0166662484407425
89.7 0.0461396314203739
89.8 0.0198452677577734
89.9 0.0612339377403259
90 0.00370073318481445
90.1 0.0205573607236147
90.2 0.0214458908885717
90.3 0.00334457680583
90.4 0.00364620611071587
90.5 0.00460880529135466
90.6 0.00324594974517822
90.7 0.00085233710706234
90.8 0.0392929390072823
90.9 -0.0104112327098846
91 0.0312240198254585
91.1 0.0297215525060892
91.2 0.00623509101569653
91.3 0.030536787584424
91.4 0.0503649488091469
91.5 0.0201702769845724
91.6 0.0325615517795086
91.7 0.0272490866482258
91.8 0.0519476383924484
91.9 0.0169251561164856
92 0.0147153008729219
92.1 0.0186604429036379
92.2 0.0260785259306431
92.3 0.0283507034182549
92.4 0.00246667489409447
92.5 0.0245158057659864
92.6 0.018767861649394
92.7 0.00386158563196659
92.8 0.0174594968557358
92.9 0.051056120544672
93 0.0245995130389929
93.1 0.00668667256832123
93.2 0.0242010969668627
93.3 0.0453640930354595
93.4 0.0491899587213993
93.5 0.0445541068911552
93.6 0.0222308244556189
93.7 0.0430427752435207
93.8 0.0238995421677828
93.9 0.0354567319154739
94 0.0090443529188633
94.1 0.0199596583843231
94.2 0.0174119155853987
94.3 0.0348733551800251
94.4 0.0451839938759804
94.5 0.0218691788613796
94.6 0.0398181639611721
94.7 0.0308311656117439
94.8 0.0350156836211681
94.9 0.0364266596734524
95 0.0421595275402069
95.1 0.0484888404607773
95.2 0.0330244712531567
95.3 0.00754919089376926
95.4 0.0237198267132044
95.5 0.0315940678119659
95.6 0.0334232039749622
95.7 0.0522807538509369
95.8 0.0223163403570652
95.9 0.0202610492706299
96 0.0332040786743164
96.1 0.025342145934701
96.2 0.0263607054948807
96.3 0.023237144574523
96.4 0.0446978807449341
96.5 0.0262764450162649
96.6 0.0263536162674427
96.7 0.0554120019078255
96.8 0.0364567749202251
96.9 0.0484900362789631
97 0.0334043465554714
97.1 0.0160959344357252
97.2 0.0193468425422907
97.3 0.0292078927159309
97.4 0.0321663916110992
97.5 0.0276318825781345
97.6 0.0238415636122227
97.7 0.0514010116457939
97.8 0.013116623274982
97.9 0.0221196748316288
98 0.0288744419813156
98.1 0.0375541113317013
98.2 0.0276502054184675
98.3 0.0243022497743368
98.4 0.029280710965395
98.5 0.02216836810112
98.6 0.0190778374671936
98.7 0.0269473865628242
98.8 0.00464570708572865
98.9 0.0282839313149452
99 0.02348717674613
99.1 0.0314491093158722
99.2 0.00891332142055035
99.3 0.0373667515814304
99.4 0.0370563343167305
99.5 0.0173235740512609
99.6 0.0218025464564562
99.7 0.00574333406984806
99.8 0.037741631269455
99.9 0.00710814446210861
100 0.0246287286281586
100.1 0.0294109545648098
100.2 0.0243908539414406
100.3 0.0415064245462418
100.4 0.00716329552233219
100.5 0.0479017272591591
100.6 0.0428451262414455
100.7 0.0409111753106117
100.8 0.0362238101661205
100.9 0.0583338178694248
101 0.0111051965504885
101.1 0.0274644009768963
101.2 0.0458998419344425
101.3 0.0286904964596033
101.4 0.0262631550431252
101.5 0.0128411687910557
101.6 0.0135079054161906
101.7 0.0147113502025604
101.8 0.00743808411061764
101.9 0.00376594625413418
102 0.0310426037758589
102.1 -0.02052934281528
102.2 -0.0457423739135265
102.3 -0.0337323546409607
102.4 -0.00398192927241325
102.5 -0.00170398503541946
102.6 -0.0136832762509584
102.7 -0.031391154974699
102.8 -0.0120003065094352
102.9 -0.0180980321019888
103 -0.0279899798333645
103.1 -0.00952254422008991
103.2 -0.0213066171854734
103.3 -0.00619007460772991
103.4 -0.0140592865645885
103.5 -0.00020393542945385
103.6 -0.0240736119449139
103.7 -0.00570682063698769
103.8 -0.0232278592884541
103.9 -0.00842970423400402
104 -0.0387212298810482
104.1 -0.00812000408768654
104.2 -0.00464334897696972
104.3 -0.0411850996315479
104.4 0.00254751555621624
104.5 -0.00892496854066849
104.6 -0.024851631373167
104.7 -0.0171494372189045
104.8 0.0229990612715483
104.9 -0.0325079262256622
105 -0.0125538129359484
105.1 0.0100503675639629
105.2 0.0176469068974257
105.3 -0.0350038409233093
105.4 -0.0323502160608768
105.5 -0.0135630238801241
105.6 -0.0173269398510456
105.7 -0.0102160265669227
105.8 -0.00428742356598377
105.9 -0.0019370187073946
106 0.00909216143190861
106.1 0.0185070317238569
106.2 -0.0278587564826012
106.3 0.000294053927063942
106.4 -0.0169440340250731
106.5 -0.00487317331135273
106.6 -0.0128261353820562
106.7 -0.00721039436757565
106.8 -0.0278619639575481
106.9 0.0060945488512516
107 -0.00277059338986874
107.1 -0.0224506817758083
107.2 -0.0181272272020578
107.3 -0.016386641189456
107.4 0.0111385956406593
107.5 -0.0303123164921999
107.6 -0.0155224781483412
107.7 -0.0220893993973732
107.8 -0.00254461914300919
107.9 -0.0316357128322124
108 -0.0217300206422806
108.1 -0.0119804330170155
108.2 -0.0172623489052057
108.3 0.00137216225266457
108.4 -0.00311395153403282
108.5 -0.0314876101911068
108.6 -0.00781719014048576
108.7 -0.0139116123318672
108.8 -0.00202459096908569
108.9 0.01254578307271
109 -0.00194422714412212
109.1 0.0091093797236681
109.2 0.0023904126137495
109.3 0.000737138092517853
109.4 -0.00627414882183075
109.5 -0.00340768322348595
109.6 -0.017100689932704
109.7 0.0169151481240988
109.8 -0.0102990213781595
109.9 0.00465072505176067
110 -0.000822655856609344
110.1 0.00577080994844437
110.2 -0.0123327188193798
110.3 -0.0152152013033628
110.4 0.0221510007977486
110.5 0.0301278326660395
110.6 0.0127431526780128
110.7 -0.0239827930927277
110.8 -0.00204979814589024
110.9 0.00439553335309029
111 0.0028642937541008
111.1 -0.0347464717924595
111.2 -0.00355324894189835
111.3 -0.0287063475698233
111.4 0.00947068631649017
111.5 0.00182627141475677
111.6 0.0178704708814621
111.7 0.0168725196272135
111.8 0.0160933546721935
111.9 -0.0181698445230722
112 -0.0108873583376408
112.1 -0.00154209695756435
112.2 -0.0139418933540583
112.3 -0.00877657532691956
112.4 -0.0182130709290504
112.5 -0.0183871109038591
112.6 -0.0224377810955048
112.7 -0.00953914225101471
112.8 0.0062771812081337
112.9 -0.0375281795859337
113 -0.00828197412192822
113.1 -0.00895616039633751
113.2 -0.00722691044211388
113.3 -0.0245320908725262
113.4 0.00177879631519318
113.5 -0.0143101029098034
113.6 -0.0473729185760021
113.7 -0.062443271279335
113.8 -0.0548707619309425
113.9 -0.0533374287188053
114 -0.0562570877373219
114.1 -0.0389337688684464
114.2 -0.058513268828392
114.3 -0.0424974150955677
114.4 -0.0210463739931583
114.5 -0.0358354337513447
114.6 -0.0347488597035408
114.7 -0.0223790127784014
114.8 -0.0348565615713596
114.9 -0.0368191227316856
115 -0.0323018580675125
115.1 -0.0233719013631344
115.2 -0.044949259608984
115.3 -0.0431881211698055
115.4 -0.0483050309121609
115.5 -0.0320787914097309
115.6 -0.0388768836855888
115.7 -0.0346740856766701
115.8 -0.0327725037932396
115.9 -0.0353565812110901
116 -0.0371351018548012
116.1 -0.0269919708371162
116.2 -0.0318670645356178
116.3 -0.0337213650345802
116.4 -0.0122600924223661
116.5 -0.0240856222808361
116.6 -0.0374282151460648
116.7 -0.0113527253270149
116.8 -0.0333095863461494
116.9 -0.0323187746107578
117 -0.0176516212522984
117.1 -0.0298929363489151
117.2 -0.0290965102612972
117.3 0.00579126551747322
117.4 -0.0361050702631474
117.5 0.00772472098469734
117.6 -0.0167469307780266
117.7 0.0340340957045555
117.8 -0.0208752043545246
117.9 -0.00484725460410118
118 -0.00556689873337746
118.1 -0.0243604276329279
118.2 0.00622294098138809
118.3 -0.0326290540397167
118.4 -0.0216923337429762
118.5 -0.0351034067571163
118.6 -0.00563162565231323
118.7 -0.0104309655725956
118.8 -0.0110040828585625
118.9 -0.00558617897331715
119 0.0101119037717581
119.1 -0.0396096147596836
119.2 -0.0151446778327227
119.3 0.0320886969566345
119.4 0.00763725116848946
119.5 0.0100261680781841
119.6 0.0240136049687862
119.7 0.01147929020226
119.8 0.00745121203362942
119.9 0.0340964496135712
120 -0.00852720439434052
120.1 0.0138055291026831
120.2 0.032558910548687
120.3 0.013278691098094
120.4 0.0226750802248716
120.5 -0.00133689306676388
120.6 0.0167002733796835
120.7 0.0199547223746777
120.8 0.0237580481916666
120.9 0.0120083503425121
121 0.0338147059082985
121.1 -0.0123340785503387
121.2 0.0168081261217594
121.3 0.00669490359723568
121.4 0.0226397439837456
121.5 0.00768480077385902
121.6 0.0112813431769609
121.7 -0.00534419342875481
121.8 0.0154604762792587
121.9 0.00844505243003368
122 0.00256732478737831
122.1 0.0269390903413296
122.2 0.0251326691359282
122.3 0.0113535597920418
122.4 0.0267791226506233
122.5 0.0357265695929527
122.6 0.0274330638349056
122.7 0.00802410393953323
122.8 0.00915005244314671
122.9 0.0452772416174412
123 0.0287348031997681
123.1 0.0265522245317698
123.2 0.0361389927566051
123.3 0.0445312485098839
123.4 0.0186971202492714
123.5 0.0330456793308258
123.6 0.0290231928229332
123.7 0.0311141479760408
123.8 0.0227387957274914
123.9 0.0353399775922298
124 0.0322449207305908
124.1 0.0293089412152767
124.2 0.0164128132164478
124.3 0.0307780988514423
124.4 0.0317868664860725
124.5 0.0395806208252907
124.6 0.0304422099143267
124.7 0.0182411521673203
124.8 0.0258850529789925
124.9 0.0144434925168753
125 0.0256564803421497
125.1 0.0335056036710739
125.2 0.0102848540991545
125.3 0.0154249556362629
125.4 0.022954685613513
125.5 0.012890350073576
125.6 -9.83476638793945e-05
125.7 0.0169414393603802
125.8 0.0438395477831364
125.9 0.0246760677546263
126 0.0130479764193296
126.1 0.0345776788890362
126.2 0.0392407476902008
126.3 0.0266213323920965
126.4 0.0351541638374329
126.5 0.0315696150064468
126.6 0.0217577610164881
126.7 0.00742802768945694
126.8 0.0353618897497654
126.9 0.0287858564406633
127 0.0117563623934984
127.1 0.0514129363000393
127.2 0.0403639152646065
127.3 0.031377024948597
127.4 0.0114837307482958
127.5 0.0092545235529542
127.6 0.0332111716270447
127.7 0.0215334445238113
127.8 0.0209259130060673
127.9 0.0229026600718498
128 0.00970749650150537
128.1 0.013630473986268
128.2 0.00979246012866497
128.3 0.00924933329224586
128.4 0.0296828411519527
128.5 0.026229178532958
128.6 0.0470030456781387
128.7 0.0469867587089539
128.8 0.013599724508822
128.9 0.0320182144641876
129 0.0244977436959743
129.1 0.0347568094730377
129.2 0.0146624874323606
129.3 0.0247329138219357
129.4 0.015038937330246
129.5 0.0202594976872206
129.6 0.00993795413523912
129.7 0.0216626655310392
129.8 0.0226426385343075
129.9 0.0123185869306326
130 0.0426417328417301
130.1 0.0310669019818306
130.2 0.00089281564578414
130.3 0.00104334438219666
130.4 0.0321222133934498
130.5 0.0335420109331608
130.6 0.00921777635812759
130.7 0.029341533780098
130.8 0.0259999893605709
130.9 0.0163889620453119
131 0.027807779610157
131.1 0.0115521950647235
131.2 0.0304050501435995
131.3 0.0229104608297348
131.4 0.014850290492177
131.5 0.038459300994873
131.6 0.0214121099561453
131.7 0.0193334296345711
131.8 0.0106642683967948
131.9 0.00786031037569046
132 0.00889329332858324
132.1 0.00585038587450981
132.2 0.0205557122826576
132.3 0.0406606495380402
132.4 -0.006965396925807
132.5 0.0171634647995234
132.6 -0.00734436698257923
132.7 0.010920062661171
132.8 0.0286256726831198
132.9 0.0287703443318605
133 -0.00741324946284294
133.1 0.0167991556227207
133.2 0.0249905120581388
133.3 0.0187261495739222
133.4 0.0312826633453369
133.5 0.00864870846271515
133.6 0.0205378942191601
133.7 0.0107784103602171
133.8 0.0134247057139874
133.9 0.00777867343276739
134 0.0404389351606369
134.1 0.00158208888024092
134.2 0.0164149291813374
134.3 0.00054366048425436
134.4 0.0213487707078457
134.5 0.0124332131817937
134.6 0.0142436670139432
134.7 0.0139881130307913
134.8 0.0061246445402503
134.9 0.0225386563688517
135 0.0112942634150386
135.1 0.010667578317225
135.2 0.0208633523434401
135.3 0.0279633924365044
135.4 0.0244317650794983
135.5 0.0167756881564856
135.6 0.0337945520877838
135.7 0.00636441819369793
135.8 0.0236815214157104
135.9 0.00762263964861631
136 0.0174371376633644
136.1 0.000520177185535431
136.2 0.00607239222154021
136.3 0.00371920503675938
136.4 0.0112420795485377
136.5 0.0347939915955067
136.6 0.023247791454196
136.7 0.0222169514745474
136.8 0.0334908701479435
136.9 0.0146650392562151
137 0.0307928752154112
137.1 0.00314895948395133
137.2 0.0269903130829334
137.3 0.0152188008651137
137.4 0.0457772463560104
137.5 0.020151149481535
137.6 -0.000193729065358639
137.7 0.0160688497126102
137.8 0.026509415358305
137.9 0.0241358540952206
138 0.0293367877602577
138.1 -0.00169096700847149
138.2 0.0192440245300531
138.3 0.0137667041271925
138.4 0.0176190230995417
138.5 0.0365451984107494
138.6 0.0181562379002571
138.7 -0.00309782335534692
138.8 0.0310644842684269
138.9 0.0121309328824282
139 0.0309405848383904
139.1 0.0169790778309107
139.2 0.0271541830152273
139.3 0.00739024160429835
139.4 0.0136715061962605
139.5 0.0146365659311414
139.6 0.00393463857471943
139.7 0.0377569235861301
139.8 0.0240771062672138
139.9 0.0270465575158596
140 2.93366611003876e-06
140.1 0.0241484493017197
140.2 0.0140888867899776
140.3 0.00351751130074263
140.4 0.0127997407689691
140.5 0.0319873653352261
140.6 0.0258794575929642
140.7 0.00586163997650146
140.8 0.00529415253549814
140.9 0.00628541130572557
141 0.0130481217056513
141.1 0.0114435087889433
141.2 0.0183639414608479
141.3 0.0189811196178198
141.4 0.0232066176831722
141.5 -0.000229405239224434
141.6 0.0356465578079224
141.7 0.0189317483454943
141.8 0.00820227060467005
141.9 -0.00249766511842608
142 0.0233264304697514
142.1 0.00830704532563686
142.2 0.0148390606045723
142.3 0.00402769166976213
142.4 0.0089525394141674
142.5 0.0349331609904766
142.6 0.00594108272343874
142.7 0.0192181300371885
142.8 0.0205707717686892
142.9 0.0205236971378326
143 0.00130684208124876
143.1 0.0193629786372185
143.2 0.018407016992569
143.3 0.0100161284208298
143.4 0.0130093544721603
143.5 0.0351607240736485
143.6 0.0130326282233
143.7 0.0377242937684059
143.8 0.0103681404143572
143.9 0.00537053588777781
144 0.0373651683330536
144.1 0.0457599982619286
144.2 0.010663753375411
144.3 0.0173568017780781
144.4 0.0249814353883266
144.5 0.0211005229502916
144.6 0.00909922923892736
144.7 0.00280079245567322
144.8 0.00326873362064362
144.9 -0.00720129627734423
145 0.0324308536946774
145.1 0.0336848422884941
145.2 0.0171884596347809
145.3 0.0275189466774464
145.4 0.00226941145956516
145.5 0.0315250754356384
145.6 0.00130155961960554
145.7 0.00946441199630499
145.8 0.0238200072199106
145.9 0.020692178979516
146 0.0313634797930717
146.1 0.0151129215955734
146.2 0.0160893145948648
146.3 0.00386951072141528
146.4 -0.000223915325477719
146.5 0.0208057835698128
146.6 0.0118673965334892
146.7 0.0171182304620743
146.8 0.0114904846996069
146.9 0.00663681607693434
147 0.0190194137394428
147.1 0.0362356714904308
147.2 -0.00100734364241362
147.3 0.0343909189105034
147.4 0.00602845009416342
147.5 0.0211666487157345
147.6 0.0081009678542614
147.7 0.0166294034570456
147.8 0.0166524518281221
147.9 0.0188523270189762
148 0.0244377981871367
148.1 0.00727756787091494
148.2 0.021855216473341
148.3 0.00388313550502062
148.4 0.0266472399234772
148.5 -0.00767410267144442
148.6 0.00304495310410857
148.7 0.00858159828931093
148.8 0.0221705436706543
148.9 0.0220278408378363
149 0.0177987925708294
149.1 0.0113862827420235
149.2 -0.000663785263895988
149.3 0.00722118280827999
149.4 0.0327601432800293
149.5 0.0117915729060769
149.6 0.00392335187643766
149.7 0.0202155224978924
149.8 0.000897231511771679
149.9 0.0467107184231281
};
\addlegendentry{$x$}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -0.00428422664172584
0.1 -0.00428422664172584
0.2 -0.00428422664172584
0.3 -0.00428422664172584
0.4 -0.00428422664172584
0.5 -0.00428422664172584
0.6 -0.00428422664172584
0.7 -0.00428422664172584
0.8 -0.00428422664172584
0.9 -0.00428422664172584
1 -0.00428422664172584
1.1 -0.00428422664172584
1.2 -0.00428422664172584
1.3 -0.00428422664172584
1.4 -0.00428422664172584
1.5 -0.00428422664172584
1.6 -0.00428422664172584
1.7 -0.00428422664172584
1.8 -0.00428422664172584
1.9 -0.00428422664172584
2 -0.00428422664172584
2.1 -0.00428422664172584
2.2 -0.00428422664172584
2.3 -0.00428422664172584
2.4 -0.00428422664172584
2.5 -0.00428422664172584
2.6 -0.00428422664172584
2.7 -0.00428422664172584
2.8 -0.00428422664172584
2.9 -0.00428422664172584
3 -0.00428422664172584
3.1 -0.00428422664172584
3.2 -0.00428422664172584
3.3 -0.00428422664172584
3.4 -0.00428422664172584
3.5 -0.00428422664172584
3.6 -0.00428422664172584
3.7 -0.00428422664172584
3.8 -0.00428422664172584
3.9 -0.00428422664172584
4 -0.00428422664172584
4.1 -0.00428422664172584
4.2 -0.00428422664172584
4.3 -0.00428422664172584
4.4 -0.00428422664172584
4.5 -0.00428422664172584
4.6 -0.00428422664172584
4.7 -0.00428422664172584
4.8 -0.00428422664172584
4.9 -0.00428422664172584
5 -0.00428422664172584
5.1 -0.00428422664172584
5.2 -0.00428422664172584
5.3 -0.00428422664172584
5.4 -0.00428422664172584
5.5 -0.00428422664172584
5.6 -0.00428422664172584
5.7 -0.00428422664172584
5.8 -0.00428422664172584
5.9 -0.00428422664172584
6 -0.00428422664172584
6.1 -0.00428422664172584
6.2 -0.00428422664172584
6.3 -0.00428422664172584
6.4 -0.00428422664172584
6.5 -0.00428422664172584
6.6 -0.00428422664172584
6.7 -0.00428422664172584
6.8 -0.00428422664172584
6.9 -0.00420921852655679
7 -0.00420921852655679
7.1 -0.00420921852655679
7.2 -0.00413735672763318
7.3 -0.00431763197875826
7.4 -0.00420921852655679
7.5 -0.00413735672763318
7.6 -0.00359098829549944
7.7 -0.00373877509213133
7.8 -0.00335804622713919
7.9 -0.00373877509213133
8 -0.00359098829549944
8.1 -0.00321591427587122
8.2 -0.00359098829549944
8.3 -0.00359098829549944
8.4 -0.00324870202712323
8.5 -0.00324870202712323
8.6 -0.00217940124719925
8.7 -0.00192584298121719
8.8 -0.00211406683583156
8.9 -0.00197953700056682
9 -0.00197953700056682
9.1 -0.00176151109315706
9.2 -0.0015774254906811
9.3 -0.0015774254906811
9.4 -0.00176151109315706
9.5 -0.00121185069179018
9.6 -0.00121185069179018
9.7 -0.00103476001436105
9.8 -0.00113708312134423
9.9 -0.00147831238397761
10 -0.00192584298121719
10.1 -0.00187752119876864
10.2 -0.00192584298121719
10.3 -0.00197953700056682
10.4 -0.00187752119876864
10.5 -0.00197953700056682
10.6 -0.00174191230061129
10.7 -0.00187752119876864
10.8 -0.00243178236379464
10.9 -0.00327930405617198
11 -0.00335735076498432
11.1 -0.00381181462945416
11.2 -0.00335735076498432
11.3 -0.00306515846907867
11.4 -0.00335987657141134
11.5 -0.00381181462945416
11.6 -0.00339981515284875
11.7 -0.00381015569181841
11.8 -0.00381181462945416
11.9 -0.00425302516819927
12 -0.00457815282760368
12.1 -0.00425302516819927
12.2 -0.00413963027563895
12.3 -0.00457815282760368
12.4 -0.00412597948390123
12.5 -0.00413963027563895
12.6 -0.00457815282760368
12.7 -0.00463571252953359
12.8 -0.00425302516819927
12.9 -0.00463571252953359
13 -0.00463571252953359
13.1 -0.00425302516819927
13.2 -0.00425302516819927
13.3 -0.00412597948390123
13.4 -0.00413963027563895
13.5 -0.00412597948390123
13.6 -0.00412597948390123
13.7 -0.00412597948390123
13.8 -0.00384404867394898
13.9 -0.00342749038763388
14 -0.00384404867394898
14.1 -0.00361249883051543
14.2 -0.00384404867394898
14.3 -0.0032668222219464
14.4 -0.002644826241833
14.5 -0.00259451615941391
14.6 -0.00290877573092108
14.7 -0.0025273845768364
14.8 -0.00259451615941391
14.9 -0.00229327018153006
15 -0.00229327018153006
15.1 -0.00229327018153006
15.2 -0.00215703203526652
15.3 -0.00192343920806353
15.4 0.000325658274603305
15.5 0.0021435117732236
15.6 0.00100187521102348
15.7 0.000946117350354307
15.8 0.000946117350354307
15.9 0.00181282189235622
16 0.00181282189235622
16.1 0.00229158918674452
16.2 0.0021435117732236
16.3 0.0021435117732236
16.4 0.0021435117732236
16.5 0.00229158918674452
16.6 0.0021435117732236
16.7 0.00155034811955205
16.8 0.000897006575488945
16.9 0.000743777857456046
17 0.00021227053950903
17.1 -0.000706556211206391
17.2 -0.00055860034296355
17.3 -0.000706556211206391
17.4 -0.000715239123313612
17.5 -0.00121062358002791
17.6 -0.00172398268813562
17.7 -0.00172398268813562
17.8 -0.00233673196788057
17.9 -0.00298131326987523
18 -0.00350953504619355
18.1 -0.00298131326987523
18.2 -0.00276195811422949
18.3 -0.00398657296424246
18.4 -0.00425964478540017
18.5 -0.00466408322647359
18.6 -0.00534691923368142
18.7 -0.00466408322647359
18.8 -0.00514744369043208
18.9 -0.00464061533931425
19 -0.00464061533931425
19.1 -0.00534691923368142
19.2 -0.00518015996857193
19.3 -0.00477507841411707
19.4 -0.00464061533931425
19.5 -0.00448049551153015
19.6 -0.00454189227921012
19.7 -0.00448049551153015
19.8 -0.00454189227921012
19.9 -0.00377934103204543
20 -0.00377934103204543
20.1 -0.00380778812555543
20.2 -0.00377934103204543
20.3 -0.0035544411984537
20.4 -0.00206415316067482
20.5 -0.00283132846658656
20.6 -0.00283132846658656
20.7 -0.00283132846658656
20.8 -0.00206415316067482
20.9 -0.00147282397065226
21 -0.000458704100692323
21.1 -0.00127243582089101
21.2 -0.00127243582089101
21.3 -0.000223563537680034
21.4 -0.000223563537680034
21.5 0.000147414882562065
21.6 -0.000115022683351413
21.7 -2.44697055389216e-05
21.8 -0.000474482155836252
21.9 -0.000474482155836252
22 -0.000223563537680034
22.1 -0.000223563537680034
22.2 -0.000474482155836252
22.3 -0.0015451651217822
22.4 -0.00219467129070731
22.5 -0.00226782933947988
22.6 -0.00302963619652262
22.7 -0.00369465876767907
22.8 -0.00516668734265221
22.9 -0.00535198336859445
23 -0.00540563675286879
23.1 -0.00540563675286879
23.2 -0.00583329385650864
23.3 -0.00668253129755559
23.4 -0.00655284263859707
23.5 -0.00668253129755559
23.6 -0.00721790141664421
23.7 -0.00723763390478912
23.8 -0.00721790141664421
23.9 -0.00696690233368113
24 -0.00696690233368113
24.1 -0.00721790141664421
24.2 -0.00721790141664421
24.3 -0.0073151340643103
24.4 -0.00696690233368113
24.5 -0.00657178132065764
24.6 -0.00657178132065764
24.7 -0.006200689160034
24.8 -0.00653458362118729
24.9 -0.00657178132065764
25 -0.00581600471784205
25.1 -0.00604556870612084
25.2 -0.00461337732605426
25.3 -0.00455050753303511
25.4 -0.00432995610366397
25.5 -0.00384353261128763
25.6 -0.00364667964208521
25.7 -0.00327924161032543
25.8 -0.00289320905750637
25.9 -0.00216822127805494
26 -0.0016146672375096
26.1 -0.000770641700040544
26.2 -0.000620534863478519
26.3 -0.000279585589816896
26.4 -0.000770641700040544
26.5 -0.00172435440318802
26.6 -0.00207252786977671
26.7 -0.00194090376343498
26.8 -0.00194090376343498
26.9 -0.00226550503229547
27 -0.00289320905750637
27.1 -0.00226550503229547
27.2 -0.00172435440318802
27.3 -0.00177281441921063
27.4 -0.00172435440318802
27.5 -0.00166893235071527
27.6 -0.000770641700040544
27.7 -0.00133018797496799
27.8 -0.00133018797496799
27.9 -0.00177281441921063
28 -0.00172435440318802
28.1 -0.00172435440318802
28.2 -0.00192722083304344
28.3 -0.00172435440318802
28.4 -0.00177281441921063
28.5 -0.00177281441921063
28.6 -0.00172435440318802
28.7 -0.00194090376343498
28.8 -0.00166893235071527
28.9 -0.00133018797496799
29 -0.00080303398469941
29.1 -0.000716593883581557
29.2 -0.00112478241982353
29.3 -0.00166893235071527
29.4 -0.00133018797496799
29.5 -0.000829773212606574
29.6 -0.00112478241982353
29.7 -0.0011240321728525
29.8 -0.000716593883581557
29.9 -0.00102420403425945
30 -0.00207010199687394
30.1 -0.002599106053539
30.2 -0.00189339361956559
30.3 -0.00191051496289607
30.4 -0.00191051496289607
30.5 -0.00195912448079495
30.6 -0.0015436909950931
30.7 -0.00207010199687394
30.8 -0.00306554741884029
30.9 -0.00261865278177698
31 -0.00328247907920805
31.1 -0.00306554741884029
31.2 -0.00335304804031598
31.3 -0.00335304804031598
31.4 -0.0035667809772469
31.5 -0.00433180379243568
31.6 -0.00441428115888768
31.7 -0.0028412708754884
31.8 -0.0028412708754884
31.9 -0.00388666265767855
32 -0.0047159084024838
32.1 -0.0047159084024838
32.2 -0.00504577739414686
32.3 -0.00493563253938831
32.4 -0.00388666265767855
32.5 -0.0035667809772469
32.6 -0.00388666265767855
32.7 -0.00388666265767855
32.8 -0.00390596780678493
32.9 -0.00390596780678493
33 -0.00397877996585703
33.1 -0.00313627904829685
33.2 -0.0028412708754884
33.3 -0.0028412708754884
33.4 -0.00192682979463488
33.5 -0.00192682979463488
33.6 -0.00107686499464555
33.7 -0.00160916130500939
33.8 -0.00135558917375209
33.9 -0.00135558917375209
34 -0.000395643221761326
34.1 -0.00180882006961057
34.2 -0.00160916130500939
34.3 -0.00160916130500939
34.4 -0.00107686499464555
34.5 -0.00135558917375209
34.6 -0.00180882006961057
34.7 -0.00160916130500939
34.8 -0.00104437068330331
34.9 -0.00107686499464555
35 -0.00160916130500939
35.1 -0.00226569853868099
35.2 -0.00104437068330331
35.3 -0.00135558917375209
35.4 -0.00214210837421598
35.5 -0.00226569853868099
35.6 -0.00214210837421598
35.7 -0.00214210837421598
35.8 -0.00271997078639482
35.9 -0.00289333342580518
36 -0.00415498216274105
36.1 -0.00401368390720202
36.2 -0.00326868186202172
36.3 -0.00289333342580518
36.4 -0.00326868186202172
36.5 -0.00447613169980059
36.6 -0.00463987600923832
36.7 -0.00463987600923832
36.8 -0.00531923385045081
36.9 -0.00531923385045081
37 -0.00447613169980059
37.1 -0.00447613169980059
37.2 -0.00466025588679201
37.3 -0.00466025588679201
37.4 -0.0044837921224436
37.5 -0.00447613169980059
37.6 -0.0044837921224436
37.7 -0.00466025588679201
37.8 -0.0044837921224436
37.9 -0.00466025588679201
38 -0.00531923385045081
38.1 -0.00466025588679201
38.2 -0.00462395643779722
38.3 -0.00466025588679201
38.4 -0.00462395643779722
38.5 -0.00466025588679201
38.6 -0.0044837921224436
38.7 -0.00447613169980059
38.8 -0.00462395643779722
38.9 -0.00444511329247042
39 -0.0044837921224436
39.1 -0.00466025588679201
39.2 -0.00368732480159004
39.3 -0.00378731812851951
39.4 -0.00496470544312601
39.5 -0.00466025588679201
39.6 -0.00462395643779722
39.7 -0.00491475908290216
39.8 -0.00549910687303536
39.9 -0.00504960666354105
40 -0.00521491096889946
40.1 -0.00521491096889946
40.2 -0.00496470544312601
40.3 -0.00491475908290216
40.4 -0.00504960666354105
40.5 -0.00504960666354105
40.6 -0.00521491096889946
40.7 -0.00496470544312601
40.8 -0.00423705629881679
40.9 -0.00491475908290216
41 -0.00496470544312601
41.1 -0.00617802558452599
41.2 -0.00574385179546691
41.3 -0.00569766004530717
41.4 -0.00445940806253625
41.5 -0.00423705629881679
41.6 -0.00569766004530717
41.7 -0.00617802558452599
41.8 -0.00569766004530717
41.9 -0.00552223688864609
42 -0.00552223688864609
42.1 -0.00445940806253625
42.2 -0.00445940806253625
42.3 -0.00409174827027434
42.4 -0.00363584960629568
42.5 -0.00363584960629568
42.6 -0.00309066293092075
42.7 -0.00329590309997396
42.8 -0.00347774609349832
42.9 -0.00363584960629568
43 -0.00445940806253625
43.1 -0.0041170598020005
43.2 -0.0041170598020005
43.3 -0.00459533457771016
43.4 -0.0039767951518383
43.5 -0.00347277145192038
43.6 -0.00347277145192038
43.7 -0.0039767951518383
43.8 -0.00446621979302914
43.9 -0.00482500644952144
44 -0.00482500644952144
44.1 -0.0041170598020005
44.2 -0.00401937760575649
44.3 -0.00446621979302914
44.4 -0.00522092052319861
44.5 -0.00522092052319861
44.6 -0.00459533457771016
44.7 -0.0041170598020005
44.8 -0.00401937760575649
44.9 -0.0039767951518383
45 -0.0039767951518383
45.1 -0.00347277145192038
45.2 -0.00367651264943525
45.3 -0.0039767951518383
45.4 -0.00368862887183607
45.5 -0.00367651264943525
45.6 -0.00347277145192038
45.7 -0.00283066306116608
45.8 -0.00283066306116608
45.9 -0.00281286085081761
46 -0.00223417070077619
46.1 -0.00130165695143236
46.2 0.000100622492886671
46.3 0.000986208155739965
46.4 0.00227241327981847
46.5 0.00453886739147541
46.6 0.00464896417348787
46.7 0.00464896417348787
46.8 0.00632218197156287
46.9 0.00681274019425404
47 0.00777330373202512
47.1 0.00777330373202512
47.2 0.00747935256495963
47.3 0.00780641005676436
47.4 0.0088373229238714
47.5 0.00957182352738778
47.6 0.00957182352738778
47.7 0.00959427807770785
47.8 0.0100154003317788
47.9 0.0109122907308436
48 0.0109122907308436
48.1 0.011961141503318
48.2 0.011961141503318
48.3 0.0102046817385492
48.4 0.00959427807770785
48.5 0.0087823855924587
48.6 0.00853902975584742
48.7 0.00692451667043506
48.8 0.0059326604639009
48.9 0.00457724701140055
49 0.00378334916587769
49.1 0.00360876223772577
49.2 0.00312946269594444
49.3 0.0031128711125919
49.4 0.0024082387759195
49.5 0.000220294036985424
49.6 -0.000707102373451007
49.7 -0.001103542837672
49.8 -0.00145397946621556
49.9 -0.00197971755098669
50 -0.00217281863640828
50.1 -0.00278045539968641
50.2 -0.00343403700047729
50.3 -0.00426455792979086
50.4 -0.00426523670364981
50.5 -0.00467326809404933
50.6 -0.00426523670364981
50.7 -0.00426455792979086
50.8 -0.00459342078468006
50.9 -0.00390315675905012
51 -0.00426455792979086
51.1 -0.00363472564233613
51.2 -0.00265237575132649
51.3 -0.00273058294861744
51.4 -0.00343864486746437
51.5 -0.00385854270348354
51.6 -0.00467326809404933
51.7 -0.00467326809404933
51.8 -0.00467326809404933
51.9 -0.00524620101335832
52 -0.00576437676198044
52.1 -0.00668208233492351
52.2 -0.00608618034060576
52.3 -0.00608618034060576
52.4 -0.00576437676198044
52.5 -0.00576437676198044
52.6 -0.00579968863355956
52.7 -0.00576437676198044
52.8 -0.00573489124065313
52.9 -0.00562773998598515
53 -0.0061910619363173
53.1 -0.00579968863355956
53.2 -0.00524106843916144
53.3 -0.00573489124065313
53.4 -0.00573489124065313
53.5 -0.00579968863355956
53.6 -0.00669569905126638
53.7 -0.0073663836209919
53.8 -0.0073663836209919
53.9 -0.0074104505294818
54 -0.00683700669401877
54.1 -0.00683700669401877
54.2 -0.00771064351998235
54.3 -0.00732830910053628
54.4 -0.00683237760653566
54.5 -0.00615726823601964
54.6 -0.00683237760653566
54.7 -0.00721004701607364
54.8 -0.00683237760653566
54.9 -0.00732830910053628
55 -0.00721004701607364
55.1 -0.0065984685834703
55.2 -0.00721004701607364
55.3 -0.00730034465049656
55.4 -0.00730034465049656
55.5 -0.00730034465049656
55.6 -0.00721004701607364
55.7 -0.00721004701607364
55.8 -0.0065984685834703
55.9 -0.00684377442000234
56 -0.0065984685834703
56.1 -0.00684377442000234
56.2 -0.00683237760653566
56.3 -0.00619849954548235
56.4 -0.0065984685834703
56.5 -0.00683237760653566
56.6 -0.00687555603448059
56.7 -0.00721004701607364
56.8 -0.00687555603448059
56.9 -0.00748065367246953
57 -0.00730034465049656
57.1 -0.00748065367246953
57.2 -0.00803004004273106
57.3 -0.00826578298303221
57.4 -0.00826578298303221
57.5 -0.00827196620958681
57.6 -0.008822668408205
57.7 -0.00823636491645746
57.8 -0.00803004004273106
57.9 -0.00711438296602773
58 -0.00687555603448059
58.1 -0.00669842661160563
58.2 -0.00622606163767148
58.3 -0.00614746414614009
58.4 -0.0055742407976701
58.5 -0.00481305386143316
58.6 -0.00460186004979135
58.7 -0.00395049060539809
58.8 -0.00341958403254589
58.9 -0.00341958403254589
59 -0.00338024634859285
59.1 -0.00156608816032489
59.2 -0.000901926054697466
59.3 0.000452401889048659
59.4 0.00180861923364944
59.5 0.00268134091454608
59.6 0.00354179876079525
59.7 0.00375351896298104
59.8 0.00450116299101266
59.9 0.00477617944323727
60 0.00477617944323727
60.1 0.00478879951103689
60.2 0.00477617944323727
60.3 0.00435604609123097
60.4 0.00363787446919422
60.5 0.00363246056280936
60.6 0.00268134091454608
60.7 0.00337977711562698
60.8 0.00253859987391919
60.9 0.0025124340748936
61 0.00162988143329995
61.1 0.000796687573307919
61.2 -0.000215129800238967
61.3 -0.000682787161389864
61.4 -0.000519183908546994
61.5 -0.00195904942414216
61.6 -0.00195904942414216
61.7 -0.00275960151293497
61.8 -0.00425795666565282
61.9 -0.00530302093253843
62 -0.00557918613215558
62.1 -0.00557918613215558
62.2 -0.00615499375462264
62.3 -0.00790633851550926
62.4 -0.00808804035142147
62.5 -0.00964921136756342
62.6 -0.009608988084504
62.7 -0.00985630957981914
62.8 -0.0108063378040612
62.9 -0.0108063378040612
63 -0.0117604954995544
63.1 -0.0115302919781358
63.2 -0.0115302919781358
63.3 -0.0128986088568415
63.4 -0.0130397874141326
63.5 -0.0137971557061268
63.6 -0.0137971557061268
63.7 -0.0134367375806016
63.8 -0.0134367375806016
63.9 -0.0129912338678481
64 -0.0128986088568415
64.1 -0.0130397874141326
64.2 -0.013647836827573
64.3 -0.0130397874141326
64.4 -0.012992752245425
64.5 -0.0136403309595745
64.6 -0.0136403309595745
64.7 -0.012992752245425
64.8 -0.0136403309595745
64.9 -0.0136403309595745
65 -0.0141370934315615
65.1 -0.014245569166163
65.2 -0.0143432365637406
65.3 -0.014245569166163
65.4 -0.0139879476429783
65.5 -0.013647836827573
65.6 -0.0139879476429783
65.7 -0.0136403309595745
65.8 -0.0134282534384556
65.9 -0.012992752245425
66 -0.0132936855066708
66.1 -0.0131779993434001
66.2 -0.0133797409726423
66.3 -0.0131779993434001
66.4 -0.0133797409726423
66.5 -0.0134282534384556
66.6 -0.013031854097305
66.7 -0.013031854097305
66.8 -0.0134897383675437
66.9 -0.0135459106669876
67 -0.0142542401026244
67.1 -0.0146691692549322
67.2 -0.0142829843187981
67.3 -0.0146314773506832
67.4 -0.0146691692549322
67.5 -0.0142542401026244
67.6 -0.0146314773506832
67.7 -0.0146691692549322
67.8 -0.0153366403025543
67.9 -0.0158005486029453
68 -0.0164423207401073
68.1 -0.0166359482160728
68.2 -0.0173829605085831
68.3 -0.0177750201253829
68.4 -0.0180127782364717
68.5 -0.0182832412478405
68.6 -0.0180127782364717
68.7 -0.0182832412478405
68.8 -0.0182832412478405
68.9 -0.0184998132542499
69 -0.018717706500469
69.1 -0.018717706500469
69.2 -0.0182832412478405
69.3 -0.0186192657643622
69.4 -0.0201115771648033
69.5 -0.0201115771648033
69.6 -0.0198474179690292
69.7 -0.0198474179690292
69.8 -0.0192585748055792
69.9 -0.0201115771648033
70 -0.0190746441249733
70.1 -0.0177643377973925
70.2 -0.0180127782364717
70.3 -0.0177643377973925
70.4 -0.0169688321634077
70.5 -0.0169688321634077
70.6 -0.016740046882512
70.7 -0.0161771926999982
70.8 -0.0161771926999982
70.9 -0.0149046437365113
71 -0.0164192321192403
71.1 -0.0164553323343108
71.2 -0.0164192321192403
71.3 -0.0161771926999982
71.4 -0.0164192321192403
71.5 -0.016740046882512
71.6 -0.0168683841040086
71.7 -0.0170634752780132
71.8 -0.0164553323343108
71.9 -0.0161771926999982
72 -0.0164553323343108
72.1 -0.0164192321192403
72.2 -0.016602130228878
72.3 -0.016740046882512
72.4 -0.0164553323343108
72.5 -0.016740046882512
72.6 -0.0175957024928897
72.7 -0.0168683841040086
72.8 -0.0171486143494408
72.9 -0.0181486394940676
73 -0.0171486143494408
73.1 -0.0179690322364947
73.2 -0.0186658898637291
73.3 -0.019032517443708
73.4 -0.0187909919513688
73.5 -0.0187909919513688
73.6 -0.0186658898637291
73.7 -0.0187909919513688
73.8 -0.0186658898637291
73.9 -0.0182482039963795
74 -0.0182451576562576
74.1 -0.0182482039963795
74.2 -0.0182451576562576
74.3 -0.0187909919513688
74.4 -0.0186658898637291
74.5 -0.0186658898637291
74.6 -0.0182451576562576
74.7 -0.0182451576562576
74.8 -0.0187909919513688
74.9 -0.0192727615813696
75 -0.0192727615813696
75.1 -0.0190911043477524
75.2 -0.0192727615813696
75.3 -0.0190911043477524
75.4 -0.0192727615813696
75.5 -0.020677432487591
75.6 -0.0198969237139516
75.7 -0.0190911043477524
75.8 -0.0190911043477524
75.9 -0.0192727615813696
76 -0.0180496967510516
76.1 -0.0180248434021755
76.2 -0.0180248434021755
76.3 -0.0174388612643367
76.4 -0.0174388612643367
76.5 -0.0174020416403322
76.6 -0.0174388612643367
76.7 -0.0159374961819173
76.8 -0.0153985641550689
76.9 -0.0147543905797788
77 -0.0147543905797788
77.1 -0.0147543905797788
77.2 -0.0146996629550525
77.3 -0.0144922901226787
77.4 -0.0141059444078256
77.5 -0.0141059444078256
77.6 -0.0133173512845381
77.7 -0.0141059444078256
77.8 -0.0141059444078256
77.9 -0.0141059444078256
78 -0.0144865499389275
78.1 -0.0144865499389275
78.2 -0.0143211461454407
78.3 -0.0140758962379237
78.4 -0.0138498441351158
78.5 -0.0128500047503957
78.6 -0.0131674350303235
78.7 -0.0138498441351158
78.8 -0.0138838090357545
78.9 -0.0138498441351158
79 -0.0138498441351158
79.1 -0.0138498441351158
79.2 -0.0143211461454407
79.3 -0.0141110627811415
79.4 -0.0142430000495174
79.5 -0.0144922901226787
79.6 -0.0138838090357545
79.7 -0.0145134351468874
79.8 -0.0148291820970042
79.9 -0.0148291820970042
80 -0.0153835565144164
80.1 -0.0149870713468831
80.2 -0.0145134351468874
80.3 -0.0145134351468874
80.4 -0.0140098226954974
80.5 -0.0145134351468874
80.6 -0.0141110627811415
80.7 -0.0140098226954974
80.8 -0.0153044934349365
80.9 -0.0157854524607668
81 -0.0157854524607668
81.1 -0.0157854524607668
81.2 -0.0153044934349365
81.3 -0.0148720287849893
81.4 -0.0148433836714609
81.5 -0.0148433836714609
81.6 -0.0138196542098162
81.7 -0.0148433836714609
81.8 -0.0154878737782192
81.9 -0.0140098226954974
82 -0.014083625756054
82.1 -0.0138196542098162
82.2 -0.0138196542098162
82.3 -0.0135959785639487
82.4 -0.0127079639943643
82.5 -0.0134149692661533
82.6 -0.0134458873812741
82.7 -0.0134458873812741
82.8 -0.0132075195918136
82.9 -0.0128421115295082
83 -0.0127292275300225
83.1 -0.0131784015719406
83.2 -0.0126378552097515
83.3 -0.0132075195918136
83.4 -0.0134149692661533
83.5 -0.0134458873812741
83.6 -0.0155272168736253
83.7 -0.0164751544867477
83.8 -0.0171169962073923
83.9 -0.0173099567242144
84 -0.0184964545561749
84.1 -0.0178417731359586
84.2 -0.0187702639543673
84.3 -0.0183911576165906
84.4 -0.0190122425710139
84.5 -0.0190576479540228
84.6 -0.0190576479540228
84.7 -0.0197614280681807
84.8 -0.0203470435086462
84.9 -0.0197614280681807
85 -0.0201392038303065
85.1 -0.0201392038303065
85.2 -0.0206963849251365
85.3 -0.0203470435086462
85.4 -0.0206963849251365
85.5 -0.0198361548243638
85.6 -0.0203470435086462
85.7 -0.0196898038899422
85.8 -0.0196898038899422
85.9 -0.0196168394485723
86 -0.0196168394485723
86.1 -0.0196168394485723
86.2 -0.0186499069243397
86.3 -0.0187702639543673
86.4 -0.0186499069243397
86.5 -0.0188393103643834
86.6 -0.0195714709213796
86.7 -0.0187289027553623
86.8 -0.0170080830291688
86.9 -0.0168085545907327
87 -0.0171952070643576
87.1 -0.0160710880108842
87.2 -0.0160710880108842
87.3 -0.0170080830291688
87.4 -0.0168085545907327
87.5 -0.0155491798897979
87.6 -0.0151582400990137
87.7 -0.015621476884029
87.8 -0.015756579601762
87.9 -0.0171952070643576
88 -0.0186499069243397
88.1 -0.0188791238787192
88.2 -0.0188791238787192
88.3 -0.019096728944092
88.4 -0.0193584460666628
88.5 -0.018848574299461
88.6 -0.019096728944092
88.7 -0.0191347537324993
88.8 -0.0187289027553623
88.9 -0.018848574299461
89 -0.0174034962912754
89.1 -0.0182525500655744
89.2 -0.019096728944092
89.3 -0.0194760478614528
89.4 -0.0189037504383569
89.5 -0.0189037504383569
89.6 -0.018848574299461
89.7 -0.0182525500655744
89.8 -0.0175383720162406
89.9 -0.0178556494248582
90 -0.0178556494248582
90.1 -0.0177646248839174
90.2 -0.0171727193409754
90.3 -0.0167170448921088
90.4 -0.0163108390834539
90.5 -0.0156682936077628
90.6 -0.0163108390834539
90.7 -0.0154318391659362
90.8 -0.0145325066936682
90.9 -0.0154318391659362
91 -0.0154318391659362
91.1 -0.0156682936077628
91.2 -0.0164818139890811
91.3 -0.0164818139890811
91.4 -0.0167170448921088
91.5 -0.0164818139890811
91.6 -0.0164818139890811
91.7 -0.0164818139890811
91.8 -0.0167170448921088
91.9 -0.0172888356467852
92 -0.017318484176579
92.1 -0.0169277922316003
92.2 -0.0174650815125728
92.3 -0.0173496500949062
92.4 -0.0174650815125728
92.5 -0.0173496500949062
92.6 -0.0172888356467852
92.7 -0.0164818139890811
92.8 -0.0155591567794074
92.9 -0.0154273939940958
93 -0.0152036458407077
93.1 -0.0153564177516792
93.2 -0.0153564177516792
93.3 -0.014909567817928
93.4 -0.0141808363465705
93.5 -0.013596842063306
93.6 -0.0120479332496175
93.7 -0.0119999089753156
93.8 -0.0118223527525375
93.9 -0.0113190553528112
94 -0.0107228428716028
94.1 -0.0108550516325289
94.2 -0.0107228428716028
94.3 -0.0103451715724354
94.4 -0.0106027319075416
94.5 -0.0103451715724354
94.6 -0.0106229235377733
94.7 -0.0108550516325289
94.8 -0.0106027319075416
94.9 -0.0106027319075416
95 -0.0106229235377733
95.1 -0.0108550516325289
95.2 -0.0111076018207352
95.3 -0.0113190553528112
95.4 -0.0114622340247884
95.5 -0.0111076018207352
95.6 -0.0111076018207352
95.7 -0.0114622340247884
95.8 -0.0115390618137131
95.9 -0.0115390618137131
96 -0.011775623693676
96.1 -0.011775623693676
96.2 -0.01244245217433
96.3 -0.0123720116497578
96.4 -0.011775623693676
96.5 -0.0123720116497578
96.6 -0.0123720116497578
96.7 -0.01244245217433
96.8 -0.0123720116497578
96.9 -0.01244245217433
97 -0.0115392750422229
97.1 -0.0115392750422229
97.2 -0.0115392750422229
97.3 -0.0115392750422229
97.4 -0.011775623693676
97.5 -0.0116249875425319
97.6 -0.011775623693676
97.7 -0.0115392750422229
97.8 -0.0116249875425319
97.9 -0.0118186615104219
98 -0.0122908132558462
98.1 -0.011775623693676
98.2 -0.0115392750422229
98.3 -0.0115392750422229
98.4 -0.0122908132558462
98.5 -0.0122908132558462
98.6 -0.0116249875425319
98.7 -0.012529463369304
98.8 -0.012529463369304
98.9 -0.0117147121934695
99 -0.0116249875425319
99.1 -0.0115392750422229
99.2 -0.0118186615104219
99.3 -0.0117147121934695
99.4 -0.012529463369304
99.5 -0.0117147121934695
99.6 -0.0127391477451863
99.7 -0.0118186615104219
99.8 -0.0117147121934695
99.9 -0.0124353322919718
100 -0.0127391477451863
100.1 -0.0132122248695712
100.2 -0.0131194424492795
100.3 -0.0127916871602943
100.4 -0.013168696869172
100.5 -0.0129236498552538
100.6 -0.0132122248695712
100.7 -0.0134518163587607
100.8 -0.0134345214058444
100.9 -0.0135499693594173
101 -0.0137875217821798
101.1 -0.0139297093223448
101.2 -0.0141596271503324
101.3 -0.0139297093223448
101.4 -0.013801316870636
101.5 -0.0137875217821798
101.6 -0.0137473534874661
101.7 -0.0146612706651909
101.8 -0.0152525189948878
101.9 -0.0152525189948878
102 -0.0160194673679448
102.1 -0.0160194673679448
102.2 -0.0161941840758486
102.3 -0.0151489338966665
102.4 -0.0149725720579842
102.5 -0.0149725720579842
102.6 -0.0151489338966665
102.7 -0.0164544423739612
102.8 -0.0162651299256242
102.9 -0.0169898462125254
103 -0.0172351706269829
103.1 -0.0176455357105175
103.2 -0.0170751234165099
103.3 -0.0172351706269829
103.4 -0.0176455357105175
103.5 -0.0172351706269829
103.6 -0.0166785663304684
103.7 -0.0166785663304684
103.8 -0.0166785663304684
103.9 -0.0166785663304684
104 -0.0172351706269829
104.1 -0.0169507967094187
104.2 -0.0166785663304684
104.3 -0.0166118391051616
104.4 -0.0166118391051616
104.5 -0.0171247904865648
104.6 -0.0175488317884208
104.7 -0.0183822597898736
104.8 -0.0183822597898736
104.9 -0.0189669455169332
105 -0.019549353034477
105.1 -0.0189669455169332
105.2 -0.0188265236610156
105.3 -0.0175488317884208
105.4 -0.0178676631751797
105.5 -0.0175488317884208
105.6 -0.0178676631751797
105.7 -0.019703569620166
105.8 -0.0189669455169332
105.9 -0.019549353034477
106 -0.0199206382134907
106.1 -0.019703569620166
106.2 -0.0197793179008021
106.3 -0.0197793179008021
106.4 -0.0199230717902729
106.5 -0.0199279383931629
106.6 -0.0199616371701049
106.7 -0.020762474506933
106.8 -0.0217106276835908
106.9 -0.0217772142976988
107 -0.0217106276835908
107.1 -0.020762474506933
107.2 -0.0199279383931629
107.3 -0.0204574961565849
107.4 -0.0199206382134907
107.5 -0.0197793179008021
107.6 -0.019703569620166
107.7 -0.0199230717902729
107.8 -0.0197793179008021
107.9 -0.0197793179008021
108 -0.0199230717902729
108.1 -0.0197793179008021
108.2 -0.0195392043555139
108.3 -0.0195880751746687
108.4 -0.0191717134285674
108.5 -0.0208658129501753
108.6 -0.0216560999685121
108.7 -0.0219277337844231
108.8 -0.0209086989726188
108.9 -0.0208658129501753
109 -0.0191717134285674
109.1 -0.0195392043555139
109.2 -0.0188001734452993
109.3 -0.0186717922192932
109.4 -0.0182830260429904
109.5 -0.0186717922192932
109.6 -0.0191717134285674
109.7 -0.0191717134285674
109.8 -0.0195880751746687
109.9 -0.0199557924454573
110 -0.0208658129501753
110.1 -0.0199557924454573
110.2 -0.0208658129501753
110.3 -0.0208511488641975
110.4 -0.0192642164063007
110.5 -0.0196392981724075
110.6 -0.0208511488641975
110.7 -0.0201504779615742
110.8 -0.0201877019428493
110.9 -0.0192856990273177
111 -0.0196392981724075
111.1 -0.0192642164063007
111.2 -0.0192856990273177
111.3 -0.0199557924454573
111.4 -0.0199557924454573
111.5 -0.0192555836089587
111.6 -0.0192642164063007
111.7 -0.01852809208023
111.8 -0.0188641032778895
111.9 -0.0192642164063007
112 -0.01852809208023
112.1 -0.0192555836089587
112.2 -0.0180887031048699
112.3 -0.0188641032778895
112.4 -0.01852809208023
112.5 -0.0186244422052173
112.6 -0.0175141227039555
112.7 -0.0170497092575487
112.8 -0.0166495128413101
112.9 -0.0150838027375828
113 -0.0142418527037591
113.1 -0.013407202303194
113.2 -0.0117532495345542
113.3 -0.00976055141049886
113.4 -0.00964467163105248
113.5 -0.0100614537001862
113.6 -0.00894161292103729
113.7 -0.00841593568146113
113.8 -0.00786203764084481
113.9 -0.00799304123736812
114 -0.00765528342866
114.1 -0.00663242352675121
114.2 -0.00617907363144771
114.3 -0.00523502483506319
114.4 -0.00452693405451987
114.5 -0.00332238354240171
114.6 -0.00324144600435011
114.7 -0.00255678784474465
114.8 -0.00220800370797526
114.9 -0.00220800370797526
115 -0.002026335197515
115.1 -0.00220800370797526
115.2 -0.00220800370797526
115.3 -0.002026335197515
115.4 -0.00255678784474465
115.5 -0.00263765043045981
115.6 -0.00347195628454054
115.7 -0.00347195628454054
115.8 -0.00381853259935758
115.9 -0.00316623007212434
116 -0.00265478812648065
116.1 -0.0025712109406032
116.2 -0.00315261569080694
116.3 -0.00316623007212434
116.4 -0.00315261569080694
116.5 -0.00349292428712987
116.6 -0.00430844239823144
116.7 -0.00428004964414165
116.8 -0.00430844239823144
116.9 -0.00428004964414165
117 -0.00374048106810467
117.1 -0.00430844239823144
117.2 -0.00430844239823144
117.3 -0.00374048106810467
117.4 -0.00430844239823144
117.5 -0.00462111802703863
117.6 -0.00500328674430761
117.7 -0.00529544869017164
117.8 -0.00529544869017164
117.9 -0.00520660943481107
118 -0.00496143994222358
118.1 -0.00496143994222358
118.2 -0.00520660943481107
118.3 -0.00496143994222358
118.4 -0.00465770236538355
118.5 -0.00473644935879133
118.6 -0.00496143994222358
118.7 -0.00462111802703863
118.8 -0.00496143994222358
118.9 -0.00473644935879133
119 -0.00488601181589648
119.1 -0.00605814506216799
119.2 -0.00609140318120962
119.3 -0.00605814506216799
119.4 -0.00600623971760673
119.5 -0.00496143994222358
119.6 -0.00496143994222358
119.7 -0.00555024247059812
119.8 -0.00496143994222358
119.9 -0.00460098118162315
120 -0.00460098118162315
120.1 -0.00454417053986613
120.2 -0.00357210061899602
120.3 -0.00353626652762213
120.4 -0.00343567904785101
120.5 -0.00343567904785101
120.6 -0.00284195920000717
120.7 -0.00244155545470702
120.8 -0.0024120532450837
120.9 -0.0028300037563255
121 -0.0028300037563255
121.1 -0.00256254238176651
121.2 -0.00256254238176651
121.3 -0.00256254238176651
121.4 -0.00255392389509574
121.5 -0.00255392389509574
121.6 -0.00241959163445335
121.7 -0.00244155545470702
121.8 -0.00241959163445335
121.9 -0.00284195920000717
122 -0.00256254238176651
122.1 -0.00241959163445335
122.2 -0.00244155545470702
122.3 -0.00255392389509574
122.4 -0.00241959163445335
122.5 -0.00217785848598779
122.6 -0.00217785848598779
122.7 -0.00234222038120592
122.8 -0.00217785848598779
122.9 -0.00210783006516467
123 -0.00216463415126974
123.1 -0.00216463415126974
123.2 -0.00267216333339625
123.3 -0.00278701297791715
123.4 -0.0020568465777405
123.5 -0.00210783006516467
123.6 -0.00205380023761863
123.7 -0.00198627865104107
123.8 -0.00210783006516467
123.9 -0.00372355963442201
124 -0.00267216333339625
124.1 -0.00372355963442201
124.2 -0.00465973482225299
124.3 -0.00420244707245416
124.4 -0.00479215432427383
124.5 -0.00465973482225299
124.6 -0.00465973482225299
124.7 -0.00420244707245416
124.8 -0.00425803000466331
124.9 -0.00425803000466331
125 -0.00465973482225299
125.1 -0.00465973482225299
125.2 -0.00520761220215095
125.3 -0.00690422104541942
125.4 -0.00520761220215095
125.5 -0.00533941357197816
125.6 -0.00520761220215095
125.7 -0.00570642866854187
125.8 -0.00533941357197816
125.9 -0.00675340205840654
126 -0.00617149346280395
126.1 -0.00594311253917886
126.2 -0.00520761220215095
126.3 -0.00415396451128649
126.4 -0.00415574007074247
126.5 -0.00363703067309314
126.6 -0.00363703067309314
126.7 -0.00363703067309314
126.8 -0.00329804575262276
126.9 -0.00329804575262276
127 -0.00329804575262276
127.1 -0.00338966213944038
127.2 -0.00329804575262276
127.3 -0.00338966213944038
127.4 -0.00338966213944038
127.5 -0.00338966213944038
127.6 -0.00329804575262276
127.7 -0.00328532526330357
127.8 -0.00375626950929956
127.9 -0.00411489046361489
128 -0.00415574007074247
128.1 -0.00329804575262276
128.2 -0.00350724789486012
128.3 -0.00310319745836691
128.4 -0.00329804575262276
128.5 -0.00313512316326822
128.6 -0.00328532526330357
128.7 -0.00329804575262276
128.8 -0.00329804575262276
128.9 -0.00411489046361489
129 -0.00458384348560231
129.1 -0.00458384348560231
129.2 -0.00483447695674059
129.3 -0.00399360413877928
129.4 -0.00471472504885226
129.5 -0.00471472504885226
129.6 -0.0054816367184826
129.7 -0.00576857031433908
129.8 -0.0059746952784177
129.9 -0.00598535496024569
130 -0.00572351580440151
130.1 -0.0059746952784177
130.2 -0.00576857031433908
130.3 -0.00541024279993351
130.4 -0.00541024279993351
130.5 -0.00576857031433908
130.6 -0.00586248816316134
130.7 -0.00587074407183565
130.8 -0.00576857031433908
130.9 -0.00576857031433908
131 -0.00586248816316134
131.1 -0.0059746952784177
131.2 -0.00586248816316134
131.3 -0.00612343194720282
131.4 -0.00598535496024569
131.5 -0.00586248816316134
131.6 -0.00598535496024569
131.7 -0.00630057551981862
131.8 -0.00630057551981862
131.9 -0.00619338580994545
132 -0.00586248816316134
132.1 -0.00490242017789724
132.2 -0.00469132093092581
132.3 -0.00469132093092581
132.4 -0.00490242017789724
132.5 -0.00392664162781272
132.6 -0.00443255602920238
132.7 -0.00490242017789724
132.8 -0.00443255602920238
132.9 -0.00457479566047318
133 -0.00507901237878131
133.1 -0.00548092267840225
133.2 -0.00558812013475399
133.3 -0.00508218075217654
133.4 -0.00548092267840225
133.5 -0.00558812013475399
133.6 -0.00558812013475399
133.7 -0.00562491477757074
133.8 -0.0059697273987872
133.9 -0.00630727143257224
134 -0.00634596421453157
134.1 -0.00617979640981584
134.2 -0.00630727143257224
134.3 -0.00630727143257224
134.4 -0.00671473719044609
134.5 -0.00671473719044609
134.6 -0.00681172213592305
134.7 -0.00687218994440076
134.8 -0.00687218994440076
134.9 -0.00706915383096397
135 -0.00762497147008705
135.1 -0.00791844626035673
135.2 -0.00797206294974512
135.3 -0.00797206294974512
135.4 -0.00687218994440076
135.5 -0.00791844626035673
135.6 -0.00797206294974512
135.7 -0.00791844626035673
135.8 -0.00706915383096397
135.9 -0.00665122537687196
136 -0.00682531138366301
136.1 -0.00671473719044609
136.2 -0.00660528531042729
136.3 -0.00634152158124615
136.4 -0.00627374172724101
136.5 -0.00497882692125529
136.6 -0.00577238310173271
136.7 -0.00497882692125529
136.8 -0.00497882692125529
136.9 -0.00580339052246054
137 -0.00449961906270574
137.1 -0.00449961906270574
137.2 -0.00580339052246054
137.3 -0.00659767782557027
137.4 -0.00627374172724101
137.5 -0.00580339052246054
137.6 -0.00627374172724101
137.7 -0.00634152158124615
137.8 -0.00672003313179444
137.9 -0.00660528531042729
138 -0.00660528531042729
138.1 -0.00674903204243212
138.2 -0.00837976150586348
138.3 -0.00703604268378418
138.4 -0.0077203517163312
138.5 -0.00726691857579942
138.6 -0.00837976150586348
138.7 -0.00837976150586348
138.8 -0.0077203517163312
138.9 -0.00871668561884265
139 -0.0077203517163312
139.1 -0.00881089939498979
139.2 -0.00703604268378418
139.3 -0.00707387867845627
139.4 -0.00837976150586348
139.5 -0.00707387867845627
139.6 -0.00694445902463295
139.7 -0.00668209104220211
139.8 -0.00668209104220211
139.9 -0.00672003313179444
140 -0.00630336159309307
140.1 -0.0066493282721379
140.2 -0.0066493282721379
140.3 -0.0066493282721379
140.4 -0.00630336159309307
140.5 -0.00630336159309307
140.6 -0.00624210072396169
140.7 -0.0066493282721379
140.8 -0.00630336159309307
140.9 -0.00544033567314756
141 -0.0052894305168684
141.1 -0.00463156403496082
141.2 -0.00544033567314756
141.3 -0.0053440908931376
141.4 -0.0053440908931376
141.5 -0.0052894305168684
141.6 -0.0053440908931376
141.7 -0.00630336159309307
141.8 -0.00666533868013039
141.9 -0.00551995494679973
142 -0.00701481187579235
142.1 -0.00701916774202588
142.2 -0.00701481187579235
142.3 -0.007340810628643
142.4 -0.007340810628643
142.5 -0.00748626041258315
142.6 -0.007340810628643
142.7 -0.00701916774202588
142.8 -0.00737795673354365
142.9 -0.00714170572318864
143 -0.00701481187579235
143.1 -0.00701916774202588
143.2 -0.00737795673354365
143.3 -0.00737795673354365
143.4 -0.007340810628643
143.5 -0.007340810628643
143.6 -0.00714170572318864
143.7 -0.00772176658742023
143.8 -0.007340810628643
143.9 -0.00709096684872442
144 -0.00772176658742023
144.1 -0.00778093147657822
144.2 -0.00621535066460762
144.3 -0.00697943210406462
144.4 -0.00697943210406462
144.5 -0.00614076955287148
144.6 -0.00686112298126421
144.7 -0.00686112298126421
144.8 -0.00697943210406462
144.9 -0.00697943210406462
145 -0.00686112298126421
145.1 -0.00706242171131967
145.2 -0.0066769261769618
145.3 -0.00686112298126421
145.4 -0.00750397625013575
145.5 -0.00712097334914256
145.6 -0.00706242171131967
145.7 -0.00750397625013575
145.8 -0.00721643147176117
145.9 -0.00719801962564047
146 -0.00721643147176117
146.1 -0.00697943210406462
146.2 -0.00697943210406462
146.3 -0.00712097334914256
146.4 -0.00706242171131967
146.5 -0.00697943210406462
146.6 -0.00693076119455764
146.7 -0.0067940163798745
146.8 -0.00693076119455764
146.9 -0.00721643147176117
147 -0.00740451123595239
147.1 -0.00719801962564047
147.2 -0.00712097334914256
147.3 -0.00708722504644767
147.4 -0.0066769261769618
147.5 -0.0060066440748773
147.6 -0.00667289912664983
147.7 -0.005813476775407
147.8 -0.00514012275422724
147.9 -0.00523447346333147
148 -0.00510425885922498
148.1 -0.00514012275422724
148.2 -0.00496710968727127
148.3 -0.00455836977929757
148.4 -0.00510425885922498
148.5 -0.00492270111373587
148.6 -0.00510425885922498
148.7 -0.00433251758613751
148.8 -0.00455836977929757
148.9 -0.00523447346333147
149 -0.0052434991887115
149.1 -0.00582460409574316
149.2 -0.00569394449929082
149.3 -0.00517340957980991
149.4 -0.00514012275422724
149.5 -0.00582460409574316
149.6 -0.00582460409574316
149.7 -0.00600194654359827
149.8 -0.00667289912664983
149.9 -0.00692746308400978
};
\addplot [semithick, red]
table {%
0 0.000100706733064726
0.1 -0.00792345870286226
0.2 -0.00880649127066135
0.3 -0.00516672618687153
0.4 -0.00978943705558777
0.5 -0.00893475860357285
0.6 -0.00604783557355404
0.7 -0.00274856109172106
0.8 -0.0170494765043259
0.9 -0.00889404304325581
1 -0.00216174311935902
1.1 -0.0141831003129482
1.2 -0.00250780582427979
1.3 -0.0082292091101408
1.4 -0.0100449714809656
1.5 -0.00724763423204422
1.6 -0.00522495107725263
1.7 -0.0216745212674141
1.8 -0.0016239732503891
1.9 -0.00327243865467608
2 -0.00421001017093658
2.1 -0.004078334197402
2.2 -0.00102542992681265
2.3 -0.000653570052236319
2.4 -0.00920830387622118
2.5 -0.00961224362254143
2.6 -0.0157288927584887
2.7 -0.00048935879021883
2.8 -0.00102302525192499
2.9 0.00180482445284724
3 -0.00055837444961071
3.1 -0.00657856836915016
3.2 -0.00516458228230476
3.3 -0.0203273594379425
3.4 -0.00345216412097216
3.5 0.00411216495558619
3.6 -0.00238735228776932
3.7 0.00455910759046674
3.8 0.00525040552020073
3.9 -0.000650281086564064
4 0.0026474017649889
4.1 -0.00776367355138063
4.2 -0.00196311413310468
4.3 -0.00319985952228308
4.4 0.00240717525593936
4.5 -0.0162381734699011
4.6 -0.00387525651603937
4.7 -0.00661345850676298
4.8 -0.00790388137102127
4.9 -0.00504699070006609
5 -0.00242979638278484
5.1 0.00205642869696021
5.2 -0.013206884264946
5.3 -0.00493471417576075
5.4 -0.00154937896877527
5.5 -0.00879842974245548
5.6 0.00288548343814909
5.7 0.000517094973474741
5.8 0.000820116605609655
5.9 0.00615510251373053
6 -0.00695624249055982
6.1 -0.00529570505023003
6.2 -0.00574779231101274
6.3 0.00127328466624022
6.4 -0.00349115743301809
6.5 -0.00653402367606759
6.6 -0.0137859210371971
6.7 -0.00766848213970661
6.8 -0.00237109372392297
6.9 -0.00135549157857895
7 0.00286767212674022
7.1 -0.00982451997697353
7.2 -0.0110693965107203
7.3 -0.0133366137742996
7.4 -0.00769611680880189
7.5 -0.0295993741601706
7.6 -0.00172284571453929
7.7 -0.00212795659899712
7.8 -0.00788485445082188
7.9 0.00438848882913589
8 0.00109239853918552
8.1 -0.00144936982542276
8.2 -0.00310180685482919
8.3 -0.0189260523766279
8.4 -0.00632024928927422
8.5 0.00271006766706705
8.6 -0.0105463825166225
8.7 0.00528158294036984
8.8 -0.0021691913716495
8.9 -0.00206349743530154
9 0.00130611145868897
9.1 -0.000313428230583668
9.2 -0.00498530361801386
9.3 -0.00502042891457677
9.4 -0.00439206976443529
9.5 0.00196527224034071
9.6 -0.00340161193162203
9.7 0.0118139032274485
9.8 0.00221826042979956
9.9 -0.000472611747682095
10 -0.00781122595071793
10.1 -0.0178556386381388
10.2 -0.0033526262268424
10.3 -0.0024932180531323
10.4 -0.00606225058436394
10.5 -0.00466953869909048
10.6 -0.0135287502780557
10.7 -0.00239801872521639
10.8 0.00461691478267312
10.9 0.00268213218078017
11 -0.0164603870362043
11.1 0.00377536006271839
11.2 -0.00694872299209237
11.3 -0.0185321848839521
11.4 -0.00366721116006374
11.5 -0.00731746945530176
11.6 -0.00304795149713755
11.7 -0.0140013052150607
11.8 0.00386189017444849
11.9 -0.000806075986474752
12 6.45983964204788e-05
12.1 -0.00135194091126323
12.2 -0.016583289951086
12.3 0.00215017143636942
12.4 -0.000630076043307781
12.5 -0.0111381430178881
12.6 -0.00408741924911737
12.7 2.69962474703789e-05
12.8 -0.00725613906979561
12.9 0.00329305976629257
13 -7.45914876461029e-05
13.1 -0.00479675084352493
13.2 -0.00414447952061892
13.3 -0.00862740911543369
13.4 0.000335543882101774
13.5 -0.00188812031410635
13.6 0.00229356717318296
13.7 -0.0088060274720192
13.8 0.000715729314833879
13.9 -0.00190378958359361
14 -0.00178045476786792
14.1 -0.00862532667815685
14.2 0.00166464736685157
14.3 -0.00336682330816984
14.4 -0.00600935844704509
14.5 0.00210081739351153
14.6 -0.00324331596493721
14.7 -0.0124919256195426
14.8 -0.00583539297804236
14.9 0.00123748276382685
15 0.000305116176605225
15.1 -0.0060288505628705
15.2 0.000859175575897098
15.3 -0.00198106653988361
15.4 -0.0110067743808031
15.5 0.00481458986178041
15.6 0.00181815191172063
15.7 0.000481484923511744
15.8 0.00472980830818415
15.9 0.000703842844814062
16 0.00144874257966876
16.1 -0.0110432133078575
16.2 -0.0098829111084342
16.3 -0.00831539370119572
16.4 -0.0132072605192661
16.5 -0.00167243927717209
16.6 -0.00655066454783082
16.7 -0.00213116034865379
16.8 -0.00292738107964396
16.9 -0.00335212238132954
17 0.00223110755905509
17.1 -0.0145090986043215
17.2 0.00121990358456969
17.3 -0.00172318844124675
17.4 -0.0112830344587564
17.5 -0.0132527109235525
17.6 -0.0139744570478797
17.7 -0.00950083695352077
17.8 0.000449663493782282
17.9 0.0027281935326755
18 0.00130424182862043
18.1 -0.0161199122667313
18.2 -0.0114960558712482
18.3 -0.0131113976240158
18.4 -0.0216139778494835
18.5 -0.0297394674271345
18.6 -0.0229172259569168
18.7 -0.0315083786845207
18.8 -0.0381124541163445
18.9 0.00643713399767876
19 0.0101714618504047
19.1 0.0153505057096481
19.2 0.0364289656281471
19.3 0.0278462059795856
19.4 0.0491854585707188
19.5 0.0538503974676132
19.6 0.0443656668066978
19.7 0.0301266144961119
19.8 0.0498248115181923
19.9 0.0483540631830692
20 0.0264062974601984
20.1 0.0416264608502388
20.2 0.0382731668651104
20.3 0.0319146737456322
20.4 0.0512872636318207
20.5 0.0326856561005116
20.6 0.0434003360569477
20.7 0.0361867174506187
20.8 0.0541087538003922
20.9 0.0421183183789253
21 0.0431757271289825
21.1 0.0512789115309715
21.2 0.0530835129320621
21.3 0.0581146888434887
21.4 0.0499354749917984
21.5 0.0556298345327377
21.6 0.0619826465845108
21.7 0.0590898804366589
21.8 0.0547057911753654
21.9 0.0565028935670853
22 0.0583047531545162
22.1 0.0518733598291874
22.2 0.0504856817424297
22.3 0.0578553974628448
22.4 0.0415397211909294
22.5 0.0397654548287392
22.6 0.0417881608009338
22.7 0.0376594327390194
22.8 0.045124776661396
22.9 0.0412504263222218
23 0.0437180437147617
23.1 0.0334092304110527
23.2 0.0341507233679295
23.3 0.0387654639780521
23.4 0.0319107249379158
23.5 0.0356298089027405
23.6 0.0378566160798073
23.7 0.029255136847496
23.8 0.0411502718925476
23.9 0.0394118279218674
24 0.0305700302124023
24.1 0.0386609546840191
24.2 0.035260234028101
24.3 0.0312730297446251
24.4 0.0370532050728798
24.5 0.0288679748773575
24.6 0.041328277438879
24.7 0.0450527966022491
24.8 0.0402804985642433
24.9 0.0315003395080566
25 0.0300750881433487
25.1 0.0294945351779461
25.2 0.0275612473487854
25.3 0.027941208332777
25.4 0.0456531085073948
25.5 0.0263908579945564
25.6 0.0311421416699886
25.7 0.0253180712461472
25.8 0.0322126373648643
25.9 0.035955473780632
26 0.0285438373684883
26.1 0.0331629812717438
26.2 0.0350708588957787
26.3 0.0478251427412033
26.4 0.0399194955825806
26.5 0.0414190292358398
26.6 0.0441309735178947
26.7 0.0454783290624619
26.8 0.0472366809844971
26.9 0.0499745011329651
27 0.0387924984097481
27.1 0.0518950074911118
27.2 0.0479874312877655
27.3 0.0469707846641541
27.4 0.0487185269594193
27.5 0.043217346072197
27.6 0.0389446914196014
27.7 0.0500539392232895
27.8 0.04579808562994
27.9 0.0451638624072075
28 0.0419182553887367
28.1 0.033995732665062
28.2 0.0440937131643295
28.3 0.0430428311228752
28.4 0.0465480834245682
28.5 0.0395439565181732
28.6 0.0432468205690384
28.7 0.0457486510276794
28.8 0.0416383370757103
28.9 0.0493196249008179
29 0.0461426973342896
29.1 0.0423563271760941
29.2 0.0389285311102867
29.3 0.0406098514795303
29.4 0.0473617762327194
29.5 0.0414235219359398
29.6 0.0396455302834511
29.7 0.0459739565849304
29.8 0.0418297499418259
29.9 0.0333313718438148
30 0.0426165759563446
30.1 0.03929653018713
30.2 0.0426506400108337
30.3 0.046461895108223
30.4 0.0454276353120804
30.5 0.0382092148065567
30.6 0.0420099794864655
30.7 0.0374421700835228
30.8 0.0422623455524445
30.9 0.0460382848978043
31 0.0443039238452911
31.1 0.0428042262792587
31.2 0.039817251265049
31.3 0.0387243404984474
31.4 0.0446496233344078
31.5 0.0445995926856995
31.6 0.0424819588661194
31.7 0.0434080958366394
31.8 0.0408987775444984
31.9 0.0440453290939331
32 0.0458074808120728
32.1 0.0440609753131866
32.2 0.0405444726347923
32.3 0.043877512216568
32.4 0.0406726747751236
32.5 0.0430264323949814
32.6 0.038657508790493
32.7 0.039685919880867
32.8 0.0365398228168488
32.9 0.0330425649881363
33 0.0346394628286362
33.1 0.0435700416564941
33.2 0.0350961685180664
33.3 0.0439092963933945
33.4 0.0415419861674309
33.5 0.0417917966842651
33.6 0.0383871793746948
33.7 0.0400204062461853
33.8 0.0422291681170464
33.9 0.0451415181159973
34 0.0458444952964783
34.1 0.0356504023075104
34.2 0.0434780567884445
34.3 0.0419421494007111
34.4 0.0486250221729279
34.5 0.0389594435691833
34.6 0.0397602766752243
34.7 0.0421891510486603
34.8 0.0392214953899384
34.9 0.0411604791879654
35 0.0413911566138268
35.1 0.0461945086717606
35.2 0.0400924384593964
35.3 0.0469085276126862
35.4 0.039838433265686
35.5 0.0445576608181
35.6 0.0424830317497253
35.7 0.0344337373971939
35.8 0.0460819751024246
35.9 0.0394269675016403
36 0.0379295349121094
36.1 0.0389943718910217
36.2 0.0407749265432358
36.3 0.0429385602474213
36.4 0.0336553305387497
36.5 0.0403088629245758
36.6 0.0428403317928314
36.7 0.039589136838913
36.8 0.0402780026197433
36.9 0.0469148606061935
37 0.0394071638584137
37.1 0.0396267175674438
37.2 0.0417670160531998
37.3 0.0484096109867096
37.4 0.0369794070720673
37.5 0.0409087464213371
37.6 0.0415832698345184
37.7 0.0359772518277168
37.8 0.0403803437948227
37.9 0.037951871752739
38 0.0401512086391449
38.1 0.0396024882793427
38.2 0.0409655123949051
38.3 0.0386349409818649
38.4 0.0372691750526428
38.5 0.0384683310985565
38.6 0.0356967449188232
38.7 0.0505841970443726
38.8 0.0412087365984917
38.9 0.040973462164402
39 0.0319697633385658
39.1 0.0370893552899361
39.2 0.0363531708717346
39.3 0.0278970077633858
39.4 0.03819440305233
39.5 0.0337023064494133
39.6 0.0302959159016609
39.7 0.0289803445339203
39.8 0.0340079069137573
39.9 0.0326206758618355
40 0.0359130650758743
40.1 0.0348554253578186
40.2 0.0419784337282181
40.3 0.05406154692173
40.4 0.057646133005619
40.5 0.0547019839286804
40.6 0.0444974005222321
40.7 0.0518385320901871
40.8 0.0640761852264404
40.9 0.0898888483643532
41 0.0807799696922302
41.1 0.0757574141025543
41.2 0.0980216413736343
41.3 0.1068314909935
41.4 0.156383708119392
41.5 0.153006359934807
41.6 0.155135303735733
41.7 0.187997132539749
41.8 0.221265345811844
41.9 0.216638505458832
42 0.220160022377968
42.1 0.271661549806595
42.2 0.260700821876526
42.3 0.321967512369156
42.4 0.305448353290558
42.5 0.326576381921768
42.6 0.310977190732956
42.7 0.348710566759109
42.8 0.363353163003922
42.9 0.370740473270416
43 0.418452560901642
43.1 0.40700027346611
43.2 0.40191251039505
43.3 0.418851256370544
43.4 0.409286648035049
43.5 0.407618820667267
43.6 0.43635356426239
43.7 0.418041497468948
43.8 0.436767250299454
43.9 0.467616260051727
44 0.452325999736786
44.1 0.465341836214066
44.2 0.47991406917572
44.3 0.494415581226349
44.4 0.497575491666794
44.5 0.495602488517761
44.6 0.50380927324295
44.7 0.500144124031067
44.8 0.466959595680237
44.9 0.526546835899353
45 0.476870656013489
45.1 0.48789119720459
45.2 0.471974402666092
45.3 0.493127912282944
45.4 0.466874271631241
45.5 0.476178050041199
45.6 0.473926156759262
45.7 0.49806547164917
45.8 0.482892394065857
45.9 0.496825933456421
46 0.472881615161896
46.1 0.500319063663483
46.2 0.491772949695587
46.3 0.473581671714783
46.4 0.492664873600006
46.5 0.505068063735962
46.6 0.501186966896057
46.7 0.483205199241638
46.8 0.499708116054535
46.9 0.489886820316315
47 0.473650097846985
47.1 0.483849108219147
47.2 0.484589576721191
47.3 0.483140230178833
47.4 0.496727049350739
47.5 0.48803448677063
47.6 0.486755430698395
47.7 0.503378748893738
47.8 0.46702566742897
47.9 0.477739185094833
48 0.467260718345642
48.1 0.464930713176727
48.2 0.507857084274292
48.3 0.507595479488373
48.4 0.484697848558426
48.5 0.483940243721008
48.6 0.469204127788544
48.7 0.455901980400085
48.8 0.487600266933441
48.9 0.487872034311295
49 0.507922351360321
49.1 0.493646740913391
49.2 0.533984959125519
49.3 0.461166232824326
49.4 0.478341430425644
49.5 0.459566384553909
49.6 0.466845750808716
49.7 0.493786185979843
49.8 0.466470837593079
49.9 0.523128509521484
50 0.503809988498688
50.1 0.471451222896576
50.2 0.51257187128067
50.3 0.471227556467056
50.4 0.484410792589188
50.5 0.492968261241913
50.6 0.487353503704071
50.7 0.472718983888626
50.8 0.47725647687912
50.9 0.475720107555389
51 0.545899033546448
51.1 0.54822850227356
51.2 0.57944643497467
51.3 0.586812973022461
51.4 0.585332870483398
51.5 0.618241369724274
51.6 0.608808994293213
51.7 0.628645598888397
51.8 0.650368690490723
51.9 0.635137498378754
52 0.645513892173767
52.1 0.666500091552734
52.2 0.650627017021179
52.3 0.699460387229919
52.4 0.667044103145599
52.5 0.725957572460175
52.6 0.697822988033295
52.7 0.699604988098145
52.8 0.733767449855804
52.9 0.726014792919159
53 0.739739418029785
53.1 0.731859862804413
53.2 0.749781429767609
53.3 0.742736876010895
53.4 0.760985672473907
53.5 0.769899308681488
53.6 0.774721443653107
53.7 0.806950211524963
53.8 0.76826399564743
53.9 0.791250586509705
54 0.791643917560577
54.1 0.768542587757111
54.2 0.804342031478882
54.3 0.802831411361694
54.4 0.820278882980347
54.5 0.84144389629364
54.6 0.863296270370483
54.7 0.87510472536087
54.8 0.814557552337646
54.9 0.85776287317276
55 0.833231031894684
55.1 0.826001107692719
55.2 0.800684094429016
55.3 0.820239424705505
55.4 0.821899771690369
55.5 0.829861998558044
55.6 0.843176484107971
55.7 0.852658450603485
55.8 0.869882941246033
55.9 0.866474986076355
56 0.842176020145416
56.1 0.842481553554535
56.2 0.867058992385864
56.3 0.86277711391449
56.4 0.844084858894348
56.5 0.845485925674438
56.6 0.882285356521606
56.7 0.865884900093079
56.8 0.854618191719055
56.9 0.857196688652039
57 0.869049370288849
57.1 0.842603325843811
57.2 0.842284023761749
57.3 0.830571830272675
57.4 0.856390714645386
57.5 0.837906837463379
57.6 0.83917361497879
57.7 0.822131812572479
57.8 0.837227165699005
57.9 0.796045541763306
58 0.854249119758606
58.1 0.820540010929108
58.2 0.801763296127319
58.3 0.842584729194641
58.4 0.831297993659973
58.5 0.817372918128967
58.6 0.827801108360291
58.7 0.782443881034851
58.8 0.835467994213104
58.9 0.833160996437073
59 0.839696705341339
59.1 0.817361116409302
59.2 0.844342947006226
59.3 0.844761788845062
59.4 0.828463137149811
59.5 0.812094807624817
59.6 0.807590186595917
59.7 0.816884636878967
59.8 0.798541784286499
59.9 0.82220721244812
60 0.8079514503479
60.1 0.832430899143219
60.2 0.796263515949249
60.3 0.831445038318634
60.4 0.830709874629974
60.5 0.798053562641144
60.6 0.803903579711914
60.7 0.801128387451172
60.8 0.845160126686096
60.9 0.826952636241913
61 0.817173540592194
61.1 0.797763526439667
61.2 0.810148537158966
61.3 0.835470020771027
61.4 0.800966084003448
61.5 0.827830731868744
61.6 0.828146159648895
61.7 0.821814179420471
61.8 0.789398908615112
61.9 0.831326186656952
62 0.833322286605835
62.1 0.831443905830383
62.2 0.826733529567719
62.3 0.82924497127533
62.4 0.831152379512787
62.5 0.85481983423233
62.6 0.841607928276062
62.7 0.822584509849548
62.8 0.811326265335083
62.9 0.806948959827423
63 0.829624354839325
63.1 0.811210334300995
63.2 0.833755493164062
63.3 0.864883422851562
63.4 0.829814434051514
63.5 0.801975667476654
63.6 0.801760494709015
63.7 0.83249044418335
63.8 0.820810437202454
63.9 0.821977734565735
64 0.83548641204834
64.1 0.814839661121368
64.2 0.822057723999023
64.3 0.864309549331665
64.4 0.820955514907837
64.5 0.844079077243805
64.6 0.785378158092499
64.7 0.812854051589966
64.8 0.846360683441162
64.9 0.858275771141052
65 0.856624007225037
65.1 0.920420944690704
65.2 0.945181965827942
65.3 0.943839073181152
65.4 0.942438960075378
65.5 0.982760787010193
65.6 0.982810080051422
65.7 0.955964088439941
65.8 0.994966328144073
65.9 0.954069375991821
66 0.970649659633636
66.1 0.965290784835815
66.2 0.937318742275238
66.3 0.976524710655212
66.4 0.95163106918335
66.5 0.938236832618713
66.6 0.928090929985046
66.7 0.957178235054016
66.8 0.904899895191193
66.9 0.890920579433441
67 0.954044938087463
67.1 0.923224925994873
67.2 0.938524723052979
67.3 0.931839227676392
67.4 0.976197779178619
67.5 0.950031757354736
67.6 0.939611613750458
67.7 0.955518245697021
67.8 0.922305107116699
67.9 0.925479292869568
68 0.955848038196564
68.1 0.952157557010651
68.2 0.94389545917511
68.3 0.952767491340637
68.4 0.946889579296112
68.5 0.951893985271454
68.6 0.950229167938232
68.7 0.943554639816284
68.8 0.982925772666931
68.9 0.961197137832642
69 0.988664388656616
69.1 0.965166747570038
69.2 0.970735549926758
69.3 0.959373235702515
69.4 0.980777859687805
69.5 0.969518780708313
69.6 0.942273020744324
69.7 0.98312896490097
69.8 0.945657670497894
69.9 0.987920045852661
70 0.990573644638062
70.1 0.957670331001282
70.2 0.94919216632843
70.3 0.990227103233337
70.4 0.948523044586182
70.5 0.973436594009399
70.6 1.03356385231018
70.7 0.944457232952118
70.8 0.963974475860596
70.9 0.93925553560257
71 0.970097243785858
71.1 0.976169347763062
71.2 0.988161623477936
71.3 0.977292656898499
71.4 0.937035322189331
71.5 0.940686345100403
71.6 1.01553988456726
71.7 0.960155725479126
71.8 0.950405836105347
71.9 0.959754288196564
72 0.954582929611206
72.1 0.925361394882202
72.2 0.989001154899597
72.3 0.979385137557983
72.4 0.955510139465332
72.5 0.980244517326355
72.6 0.987727105617523
72.7 0.94425630569458
72.8 0.975064039230347
72.9 0.972146272659302
73 0.94808566570282
73.1 0.918187856674194
73.2 0.953056693077087
73.3 0.97053062915802
73.4 0.886611342430115
73.5 0.884877920150757
73.6 0.926705956459045
73.7 0.920350074768066
73.8 0.880484402179718
73.9 0.907756268978119
74 0.95566999912262
74.1 0.934062361717224
74.2 0.915853381156921
74.3 0.887349963188171
74.4 0.881806373596191
74.5 0.903856694698334
74.6 0.943265020847321
74.7 0.935244679450989
74.8 0.920309543609619
74.9 0.893169462680817
75 0.91853129863739
75.1 0.927702069282532
75.2 0.920109033584595
75.3 0.949312448501587
75.4 0.877874076366425
75.5 0.868542313575745
75.6 0.916785895824432
75.7 0.871245861053467
75.8 0.910377860069275
75.9 0.890766978263855
76 0.886380076408386
76.1 0.902726411819458
76.2 0.855296492576599
76.3 0.843429982662201
76.4 0.87058037519455
76.5 0.874582171440125
76.6 0.865289926528931
76.7 0.862085521221161
76.8 0.896945357322693
76.9 0.854014992713928
77 0.886244833469391
77.1 0.86195695400238
77.2 0.882541656494141
77.3 0.846700370311737
77.4 0.841746747493744
77.5 0.848516047000885
77.6 0.864487707614899
77.7 0.860216677188873
77.8 0.856745600700378
77.9 0.865095436573029
78 0.882646679878235
78.1 0.874017655849457
78.2 0.858311235904694
78.3 0.796921491622925
78.4 0.881731033325195
78.5 0.82767528295517
78.6 0.857256650924683
78.7 0.849965751171112
78.8 0.843777656555176
78.9 0.827972412109375
79 0.848972201347351
79.1 0.815775871276855
79.2 0.864410281181335
79.3 0.852951049804688
79.4 0.857364773750305
79.5 0.858648359775543
79.6 0.872421085834503
79.7 0.84207683801651
79.8 0.833061933517456
79.9 0.824935376644135
80 0.839879751205444
80.1 0.850072979927063
80.2 0.840558886528015
80.3 0.901864409446716
80.4 0.892925381660461
80.5 0.875780463218689
80.6 0.831636309623718
80.7 0.87474262714386
80.8 0.869055390357971
80.9 0.83331823348999
81 0.806309401988983
81.1 0.818336009979248
81.2 0.805744171142578
81.3 0.813103377819061
81.4 0.889182329177856
81.5 0.854773044586182
81.6 0.855085432529449
81.7 0.885473668575287
81.8 0.854949057102203
81.9 0.858149409294128
82 0.842363476753235
82.1 0.815947532653809
82.2 0.843126595020294
82.3 0.833439230918884
82.4 0.827912986278534
82.5 0.845171391963959
82.6 0.839636564254761
82.7 0.857631683349609
82.8 0.875491857528687
82.9 0.862944185733795
83 0.866486549377441
83.1 0.819453418254852
83.2 0.844301402568817
83.3 0.850425481796265
83.4 0.827946424484253
83.5 0.823057532310486
83.6 0.837374150753021
83.7 0.851757347583771
83.8 0.808379471302032
83.9 0.876267552375793
84 0.836854517459869
84.1 0.854749321937561
84.2 0.850898027420044
84.3 0.778159141540527
84.4 0.859147250652313
84.5 0.802687287330627
84.6 0.819234728813171
84.7 0.852612137794495
84.8 0.831558167934418
84.9 0.835138022899628
85 0.84990531206131
85.1 0.843362867832184
85.2 0.838990867137909
85.3 0.860335409641266
85.4 0.861984968185425
85.5 0.887177646160126
85.6 0.872194766998291
85.7 0.873290002346039
85.8 0.92579710483551
85.9 0.887109041213989
86 0.913659870624542
86.1 0.883173823356628
86.2 0.923947811126709
86.3 0.93083393573761
86.4 0.941021203994751
86.5 0.92432564496994
86.6 0.947247564792633
86.7 0.908002614974976
86.8 0.912704348564148
86.9 0.92039680480957
87 0.927098870277405
87.1 0.971742987632751
87.2 0.965180516242981
87.3 0.983930349349976
87.4 0.981320738792419
87.5 0.985991537570953
87.6 1.00916194915771
87.7 0.967483639717102
87.8 0.972229599952698
87.9 0.965295135974884
88 1.03282260894775
88.1 1.0132532119751
88.2 1.05574929714203
88.3 0.998480200767517
88.4 1.05540382862091
88.5 1.01786112785339
88.6 1.03164422512054
88.7 1.05735814571381
88.8 1.09238457679749
88.9 1.06008231639862
89 1.08438241481781
89.1 1.1073362827301
89.2 1.07684123516083
89.3 1.10124039649963
89.4 1.07917189598083
89.5 1.10016179084778
89.6 1.09482097625732
89.7 1.06011295318604
89.8 1.09866976737976
89.9 1.09150230884552
90 1.15023422241211
90.1 1.08718633651733
90.2 1.17876946926117
90.3 1.11509907245636
90.4 1.15121817588806
90.5 1.09322440624237
90.6 1.11397099494934
90.7 1.1002082824707
90.8 1.1459813117981
90.9 1.11007142066956
91 1.08067083358765
91.1 1.02403795719147
91.2 1.09889650344849
91.3 1.05416369438171
91.4 1.04998588562012
91.5 1.05731749534607
91.6 1.04676628112793
91.7 1.0469514131546
91.8 1.01182579994202
91.9 1.04803204536438
92 1.02368211746216
92.1 1.02590239048004
92.2 1.04080808162689
92.3 1.02487421035767
92.4 1.02689242362976
92.5 1.00829350948334
92.6 1.01318597793579
92.7 1.04459822177887
92.8 1.03256392478943
92.9 1.02275538444519
93 0.991224348545074
93.1 0.99737012386322
93.2 1.00024092197418
93.3 1.03362607955933
93.4 0.962912499904633
93.5 1.03276073932648
93.6 1.00492882728577
93.7 1.00777685642242
93.8 0.981910884380341
93.9 0.998223125934601
94 1.02397668361664
94.1 0.983920991420746
94.2 0.997925877571106
94.3 1.01953172683716
94.4 0.98933470249176
94.5 1.00607120990753
94.6 1.01579141616821
94.7 0.988724827766418
94.8 0.966843545436859
94.9 1.03183484077454
95 0.990923821926117
95.1 0.997216463088989
95.2 1.00579631328583
95.3 1.02236974239349
95.4 1.0272843837738
95.5 1.00526022911072
95.6 0.978271484375
95.7 1.01714372634888
95.8 0.994880676269531
95.9 1.01336050033569
96 0.98017030954361
96.1 1.00064277648926
96.2 1.01552999019623
96.3 1.00277245044708
96.4 1.0123587846756
96.5 0.994279146194458
96.6 1.01055216789246
96.7 0.983597457408905
96.8 1.04842877388
96.9 0.983803749084473
97 1.02806782722473
97.1 1.01765024662018
97.2 0.980834722518921
97.3 0.989325523376465
97.4 1.00373232364655
97.5 0.976434707641602
97.6 1.00637531280518
97.7 1.02009916305542
97.8 0.995110273361206
97.9 1.00116360187531
98 0.999190211296082
98.1 0.988239407539368
98.2 1.04236733913422
98.3 0.994911849498749
98.4 0.987577378749847
98.5 1.01048004627228
98.6 1.00039601325989
98.7 1.01882302761078
98.8 0.990358293056488
98.9 0.979261100292206
99 0.999398589134216
99.1 1.00230097770691
99.2 1.02623975276947
99.3 0.97325986623764
99.4 1.01584279537201
99.5 1.00050520896912
99.6 0.996521830558777
99.7 0.956882357597351
99.8 1.01641345024109
99.9 1.03305864334106
100 0.971713781356812
100.1 0.996979832649231
100.2 1.01387393474579
100.3 0.973561704158783
100.4 1.02121448516846
100.5 0.969464182853699
100.6 0.985591650009155
100.7 0.985471129417419
100.8 0.971113681793213
100.9 0.951971352100372
101 0.996756196022034
101.1 1.01229643821716
101.2 0.998471736907959
101.3 1.04977738857269
101.4 1.03783309459686
101.5 1.08770227432251
101.6 1.09382688999176
101.7 1.12472927570343
101.8 1.09007430076599
101.9 1.15119647979736
102 1.22197544574738
102.1 1.18383514881134
102.2 1.19405543804169
102.3 1.17256617546082
102.4 1.22470152378082
102.5 1.19457304477692
102.6 1.14629375934601
102.7 1.19197845458984
102.8 1.14261960983276
102.9 1.1843729019165
103 1.21606767177582
103.1 1.18366539478302
103.2 1.17742574214935
103.3 1.19845414161682
103.4 1.21419847011566
103.5 1.14975225925446
103.6 1.21169424057007
103.7 1.14837598800659
103.8 1.1805340051651
103.9 1.18384063243866
104 1.20849788188934
104.1 1.19693505764008
104.2 1.19431686401367
104.3 1.20699167251587
104.4 1.13690161705017
104.5 1.19898390769958
104.6 1.16181254386902
104.7 1.16554343700409
104.8 1.15874946117401
104.9 1.23881721496582
105 1.17389309406281
105.1 1.1684935092926
105.2 1.20357143878937
105.3 1.19984269142151
105.4 1.17915999889374
105.5 1.18866384029388
105.6 1.20867848396301
105.7 1.17192530632019
105.8 1.17019331455231
105.9 1.15256071090698
106 1.15804553031921
106.1 1.14719724655151
106.2 1.17713272571564
106.3 1.1891096830368
106.4 1.16620349884033
106.5 1.13140690326691
106.6 1.16018283367157
106.7 1.15718102455139
106.8 1.19322597980499
106.9 1.17716526985168
107 1.16622912883759
107.1 1.14934170246124
107.2 1.1904433965683
107.3 1.16508138179779
107.4 1.19709813594818
107.5 1.1296443939209
107.6 1.15156078338623
107.7 1.19307291507721
107.8 1.17093861103058
107.9 1.14429020881653
108 1.13658714294434
108.1 1.14991104602814
108.2 1.12608635425568
108.3 1.16817855834961
108.4 1.14024102687836
108.5 1.16962230205536
108.6 1.12767887115479
108.7 1.13816285133362
108.8 1.11925566196442
108.9 1.14232993125916
109 1.10605454444885
109.1 1.1527144908905
109.2 1.11418890953064
109.3 1.13684022426605
109.4 1.11202478408813
109.5 1.16821241378784
109.6 1.14868450164795
109.7 1.13790225982666
109.8 1.15102815628052
109.9 1.12846863269806
110 1.13769090175629
110.1 1.11309957504272
110.2 1.14835095405579
110.3 1.15803384780884
110.4 1.11578834056854
110.5 1.1234542131424
110.6 1.11906683444977
110.7 1.12083780765533
110.8 1.11006331443787
110.9 1.10794425010681
111 1.11803185939789
111.1 1.17042434215546
111.2 1.13739621639252
111.3 1.15737104415894
111.4 1.12252402305603
111.5 1.16309869289398
111.6 1.15958523750305
111.7 1.10254454612732
111.8 1.09114217758179
111.9 1.12271761894226
112 1.14142894744873
112.1 1.09798574447632
112.2 1.13708174228668
112.3 1.11385524272919
112.4 1.14056181907654
112.5 1.10948586463928
112.6 1.15915513038635
112.7 1.13105595111847
112.8 1.1654406785965
112.9 1.11966824531555
113 1.13493132591248
113.1 1.14115679264069
113.2 1.17746210098267
113.3 1.15988516807556
113.4 1.12392473220825
113.5 1.13977265357971
113.6 1.1753181219101
113.7 0.433076143264771
113.8 0.352072894573212
113.9 0.280475199222565
114 0.276651322841644
114.1 0.242301821708679
114.2 0.208322197198868
114.3 0.199416935443878
114.4 0.18044276535511
114.5 0.170966133475304
114.6 0.160378947854042
114.7 0.146205976605415
114.8 0.133239760994911
114.9 0.12598642706871
115 0.125683158636093
115.1 0.105494245886803
115.2 0.100191727280617
115.3 0.0999583005905151
115.4 0.0832836776971817
115.5 0.087689645588398
115.6 0.0936774164438248
115.7 0.0687789246439934
115.8 0.0699957385659218
115.9 0.0697739720344543
116 0.0629888251423836
116.1 0.0424934402108192
116.2 0.0544081032276154
116.3 0.0568783096969128
116.4 0.0152392685413361
116.5 0.0211511105298996
116.6 0.0337318442761898
116.7 0.0411496087908745
116.8 0.0418755263090134
116.9 0.0315633304417133
117 0.0339453481137753
117.1 0.0504145845770836
117.2 0.0120426975190639
117.3 0.0403661541640759
117.4 0.0455419979989529
117.5 0.0319011472165585
117.6 0.0387491062283516
117.7 0.0137102529406548
117.8 0.0227648541331291
117.9 0.0251714214682579
118 0.0235736854374409
118.1 0.0190072432160378
118.2 0.0316722169518471
118.3 0.0201765596866608
118.4 0.0485249757766724
118.5 0.0517287850379944
118.6 0.0142289213836193
118.7 0.0328650027513504
118.8 0.0370393805205822
118.9 0.0433770194649696
119 0.0226219668984413
119.1 0.0339882075786591
119.2 0.0421865880489349
119.3 0.0112110562622547
119.4 0.0257855225354433
119.5 0.00644957274198532
119.6 0.0200351178646088
119.7 0.0275780707597733
119.8 0.00784583762288094
119.9 0.0186445694416761
120 0.0236224364489317
120.1 -0.00296736881136894
120.2 0.0218955911695957
120.3 0.0112561471760273
120.4 0.0147548913955688
120.5 0.0159963611513376
120.6 0.0133354365825653
120.7 0.0207252968102694
120.8 0.00815572030842304
120.9 0.0129848048090935
121 0.00042426586151123
121.1 0.0123640112578869
121.2 0.000688178464770317
121.3 0.00742624141275883
121.4 0.0100783556699753
121.5 -0.00508901290595531
121.6 -0.0101955458521843
121.7 0.00653584115207195
121.8 -0.0182791482657194
121.9 -0.0107454396784306
122 0.00790790468454361
122.1 0.00483589246869087
122.2 0.0158946122974157
122.3 0.00107786990702152
122.4 0.0178627390414476
122.5 0.00444165803492069
122.6 0.00273287110030651
122.7 -0.00161034427583218
122.8 0.012010745704174
122.9 -0.00083538144826889
123 0.000697456300258636
123.1 -0.0164795443415642
123.2 -0.00286986492574215
123.3 0.0101151894778013
123.4 -0.000765666365623474
123.5 0.008218914270401
123.6 0.00885841064155102
123.7 0.00317821465432644
123.8 -0.00453690625727177
123.9 0.0173111371695995
124 0.00273972935974598
124.1 -0.0104072485119104
124.2 -0.00209081172943115
124.3 0.00176562927663326
124.4 0.0110078975558281
124.5 0.00041496567428112
124.6 0.00938153639435768
124.7 0.00515016913414001
124.8 0.019307279959321
124.9 0.00788943842053413
125 0.0085266325622797
125.1 0.0106610059738159
125.2 0.0107731744647026
125.3 0.00309581309556961
125.4 -0.00626986473798752
125.5 0.010996837168932
125.6 0.00698484107851982
125.7 0.00780989974737167
125.8 0.00273258239030838
125.9 -0.00652740895748138
126 0.0116025321185589
126.1 -0.00249242037534714
126.2 -0.00285311229526997
126.3 -0.00157841108739376
126.4 -0.000414608046412468
126.5 0.0199579820036888
126.6 -0.00993372872471809
126.7 0.00670719519257545
126.8 0.00534106604754925
126.9 0.00886180065572262
127 -0.0168547946959734
127.1 -0.0132526345551014
127.2 -0.00238942913711071
127.3 -0.00273580104112625
127.4 0.00846630893647671
127.5 0.0179756339639425
127.6 -0.00410031154751778
127.7 0.00837651081383228
127.8 0.00413298420608044
127.9 0.000634597614407539
128 0.00711998343467712
128.1 0.00833708606660366
128.2 0.0141585003584623
128.3 0.00637864507734776
128.4 0.0121689205989242
128.5 0.0113974707201123
128.6 0.0125819388777018
128.7 0.00104336999356747
128.8 0.00080813467502594
128.9 0.0184351857751608
129 0.00472181010991335
129.1 0.00149255618453026
129.2 0.011149407364428
129.3 0.000251885503530502
129.4 0.0195091813802719
129.5 0.0179726257920265
129.6 -0.00075845792889595
129.7 0.0122227659448981
129.8 0.00607053562998772
129.9 -0.00322189554572105
130 0.00829516258090734
130.1 0.0102779436856508
130.2 0.00523820985108614
130.3 -0.00293847359716892
130.4 0.0153012555092573
130.5 -0.00131131894886494
130.6 0.0190640036016703
130.7 0.00744457263499498
130.8 0.000867694616317749
130.9 0.00153219327330589
131 -0.0081290528178215
131.1 0.00282159820199013
131.2 0.0168839916586876
131.3 0.021603386849165
131.4 0.00278718397021294
131.5 0.0114318020641804
131.6 0.00191657617688179
131.7 0.00473482068628073
131.8 0.00416123401373625
131.9 0.0120942667126656
132 0.0102380272001028
132.1 0.017501724883914
132.2 0.00945432763546705
132.3 0.0172537826001644
132.4 0.00918935518711805
132.5 0.0141261294484138
132.6 0.0127551108598709
132.7 -0.000427035614848137
132.8 0.0150519888848066
132.9 -0.00527147389948368
133 0.0143213327974081
133.1 9.33799892663956e-05
133.2 0.00745851173996925
133.3 -0.00639189220964909
133.4 0.0194190740585327
133.5 0.0134832225739956
133.6 0.0204008594155312
133.7 0.00745318364351988
133.8 -0.00359726324677467
133.9 0.012054942548275
134 0.00842458941042423
134.1 0.0184802189469337
134.2 0.00929306261241436
134.3 0.017086073756218
134.4 0.0120972115546465
134.5 0.00621987506747246
134.6 0.0220080241560936
134.7 0.0019014198333025
134.8 0.0220259316265583
134.9 -0.00136679038405418
135 -0.00325947627425194
135.1 0.0144240446388721
135.2 0.00226412527263165
135.3 0.00252290908247232
135.4 0.00408612936735153
135.5 0.0165813155472279
135.6 0.010973185300827
135.7 0.00426570978015661
135.8 0.0128155807033181
135.9 0.0207382999360561
136 0.0146326227113605
136.1 0.0208525396883488
136.2 0.0205155983567238
136.3 0.0165719017386436
136.4 0.0128612341359258
136.5 0.0231340210884809
136.6 0.0159582048654556
136.7 0.0201988704502583
136.8 0.0202774479985237
136.9 0.0149840051308274
137 0.0090827364474535
137.1 0.0157018452882767
137.2 0.0251690708100796
137.3 0.00960186682641506
137.4 0.0208807718008757
137.5 0.00779637414962053
137.6 0.00900666415691376
137.7 0.00928358919918537
137.8 0.0124215167015791
137.9 0.0148309040814638
138 0.0219439640641212
138.1 0.0103277154266834
138.2 0.0183862652629614
138.3 0.0172959100455046
138.4 0.0204254239797592
138.5 0.0108086634427309
138.6 0.00789629574865103
138.7 0.00896758586168289
138.8 0.0182595066726208
138.9 0.0169998202472925
139 0.0172748882323503
139.1 0.0143046202138066
139.2 0.011302069760859
139.3 0.0179822817444801
139.4 0.0145162250846624
139.5 0.0231218226253986
139.6 0.0170869175344706
139.7 0.0212981197983027
139.8 0.0161830112338066
139.9 0.0173923019319773
140 0.0242125801742077
140.1 0.0257536806166172
140.2 0.015820087864995
140.3 0.0221648961305618
140.4 0.0019550696015358
140.5 0.0128829423338175
140.6 0.0224612168967724
140.7 0.0249382555484772
140.8 -0.0024778563529253
140.9 0.0150802303105593
141 0.0165479425340891
141.1 0.0146488305181265
141.2 0.0199870001524687
141.3 0.00507035292685032
141.4 0.0191868674010038
141.5 0.0241815764456987
141.6 0.017580458894372
141.7 0.0175263695418835
141.8 0.0113523574545979
141.9 0.00693845003843307
142 0.0158817935734987
142.1 0.0165276452898979
142.2 0.00762431509792805
142.3 0.0240405816584826
142.4 0.0151279233396053
142.5 0.013164734467864
142.6 0.0312134809792042
142.7 0.0160512775182724
142.8 0.0256813913583755
142.9 0.0157773662358522
143 0.0198981799185276
143.1 0.0175132006406784
143.2 0.0212244987487793
143.3 0.0258200783282518
143.4 0.0130003113299608
143.5 0.011714524589479
143.6 0.0193982012569904
143.7 0.0128906192258
143.8 0.0167887974530458
143.9 0.00940983928740025
144 0.012988805770874
144.1 0.0294190756976604
144.2 0.0155908335000277
144.3 0.0238510519266129
144.4 0.011785970069468
144.5 0.0210434943437576
144.6 0.000803662464022636
144.7 0.0101239243522286
144.8 0.0136207593604922
144.9 0.00805273279547691
145 0.0165225546807051
145.1 0.0112762143835425
145.2 0.0248234421014786
145.3 0.0134992459788918
145.4 0.00711341015994549
145.5 0.0177172850817442
145.6 0.00533565785735846
145.7 0.019844388589263
145.8 0.0101837515830994
145.9 0.00847379490733147
146 0.0155829694122076
146.1 0.0129901897162199
146.2 0.00639152899384499
146.3 0.0228961184620857
146.4 0.00946678034961224
146.5 0.0138157177716494
146.6 -0.00511125288903713
146.7 0.0132557079195976
146.8 0.00860397610813379
146.9 0.00982170552015305
147 0.0184696204960346
147.1 0.0202484503388405
147.2 0.0140903107821941
147.3 0.0141834933310747
147.4 0.0105431601405144
147.5 0.0158770345151424
147.6 0.0118355024605989
147.7 0.00363899953663349
147.8 0.0108991591259837
147.9 0.00302882399410009
148 0.0136536052450538
148.1 0.00892024859786034
148.2 0.0191277619451284
148.3 0.01893550157547
148.4 0.0209040530025959
148.5 0.0223535243421793
148.6 0.0220523588359356
148.7 0.0141001679003239
148.8 0.0173257477581501
148.9 0.00574182253330946
149 0.0183255150914192
149.1 0.0125335361808538
149.2 0.023212157189846
149.3 0.00351929664611816
149.4 0.0183575339615345
149.5 0.00870534777641296
149.6 0.0158967580646276
149.7 0.0125706689432263
149.8 0.0202322360128164
149.9 0.0189114212989807
};
\addlegendentry{$y$}
\addplot [semithick, red, dashed, forget plot]
table {%
0 3.84764957538485e-05
0.1 3.84764957538485e-05
0.2 3.84764957538485e-05
0.3 3.84764957538485e-05
0.4 3.84764957538485e-05
0.5 3.84764957538485e-05
0.6 3.84764957538485e-05
0.7 3.84764957538485e-05
0.8 3.84764957538485e-05
0.9 3.84764957538485e-05
1 3.84764957538485e-05
1.1 3.84764957538485e-05
1.2 3.84764957538485e-05
1.3 3.84764957538485e-05
1.4 3.84764957538485e-05
1.5 3.84764957538485e-05
1.6 3.84764957538485e-05
1.7 3.84764957538485e-05
1.8 3.84764957538485e-05
1.9 3.84764957538485e-05
2 3.84764957538485e-05
2.1 3.84764957538485e-05
2.2 3.84764957538485e-05
2.3 3.84764957538485e-05
2.4 3.84764957538485e-05
2.5 3.84764957538485e-05
2.6 3.84764957538485e-05
2.7 3.84764957538485e-05
2.8 3.84764957538485e-05
2.9 3.84764957538485e-05
3 3.84764957538485e-05
3.1 3.84764957538485e-05
3.2 3.84764957538485e-05
3.3 3.84764957538485e-05
3.4 3.84764957538485e-05
3.5 3.84764957538485e-05
3.6 3.84764957538485e-05
3.7 3.84764957538485e-05
3.8 3.84764957538485e-05
3.9 3.84764957538485e-05
4 3.84764957538485e-05
4.1 3.84764957538485e-05
4.2 3.84764957538485e-05
4.3 3.84764957538485e-05
4.4 3.84764957538485e-05
4.5 3.84764957538485e-05
4.6 3.84764957538485e-05
4.7 3.84764957538485e-05
4.8 3.84764957538485e-05
4.9 3.84764957538485e-05
5 3.84764957538485e-05
5.1 3.84764957538485e-05
5.2 3.84764957538485e-05
5.3 3.84764957538485e-05
5.4 3.84764957538485e-05
5.5 3.84764957538485e-05
5.6 3.84764957538485e-05
5.7 3.84764957538485e-05
5.8 3.84764957538485e-05
5.9 3.84764957538485e-05
6 3.84764957538485e-05
6.1 3.84764957538485e-05
6.2 3.84764957538485e-05
6.3 3.84764957538485e-05
6.4 3.84764957538485e-05
6.5 3.84764957538485e-05
6.6 3.84764957538485e-05
6.7 3.84764957538485e-05
6.8 3.84764957538485e-05
6.9 3.84754732990693e-05
7 3.73750178152522e-05
7.1 -0.00140477536775652
7.2 0.000543712634361158
7.3 0.000543711323211226
7.4 0.000543710214733307
7.5 0.000890063961648591
7.6 0.000480074964465056
7.7 3.84652895882396e-05
7.8 3.84640845701243e-05
7.9 0.000340769955643602
8 0.000959195657459797
8.1 0.000959194265375891
8.2 0.00173622485307958
8.3 0.00205231527544832
8.4 0.00229623305694548
8.5 0.00291710583303135
8.6 0.00291710473630471
8.7 0.00376251110866005
8.8 0.00319014602955595
8.9 0.0046865452572725
9 0.00468654407506046
9.1 0.00471738744115227
9.2 0.00476308363582835
9.3 0.00476308231835289
9.4 0.00481296402342985
9.5 0.00468653767517061
9.6 0.00471738129482283
9.7 0.00444327671390242
9.8 0.00263108880357605
9.9 0.00310389979348678
10 0.00331020866697242
10.1 0.00376249387368598
10.2 0.00331020612069907
10.3 0.00335276676134554
10.4 0.00331020377532401
10.5 0.00376248898672328
10.6 0.00335276312527958
10.7 0.00302909882400558
10.8 0.00266272295168722
10.9 0.00160179525411114
11 0.00160179399557288
11.1 0.00160179267977342
11.2 0.00206578429089559
11.3 0.00206578300688374
11.4 0.00201764082298914
11.5 0.00201763958978751
11.6 0.00234942045531166
11.7 0.00217470308979799
11.8 0.00206577719584256
11.9 0.00206577601543318
12 0.00201763365361382
12.1 0.00234941469854142
12.2 0.00266270609102586
12.3 0.00217469610366946
12.4 0.00201762901446037
12.5 0.00201762776346358
12.6 0.00206576773420871
12.7 0.00189789066457068
12.8 0.00217468989304495
12.9 0.00189788807478124
13 0.0016948746462339
13.1 0.00189788575795495
13.2 0.00189788452464776
13.3 0.00189788326388118
13.4 0.00201761700669681
13.5 0.001694868819956
13.6 0.00201761463372465
13.7 0.00201761349168774
13.8 0.00189787745361582
13.9 0.00163260898242194
14 0.00156076274568404
14.1 0.00167787081830671
14.2 0.0016778695962322
14.3 0.00189787178315189
14.4 0.00245925352538138
14.5 0.00210891730078811
14.6 0.00245925124958325
14.7 0.00278082103636745
14.8 0.00278081976452396
14.9 0.00278081854100063
15 0.00245924634366847
15.1 0.00255267220665705
15.2 0.0024592440620226
15.3 0.00278081379933783
15.4 0.00286476213557681
15.5 0.00233055053188254
15.6 0.00167785323619743
15.7 0.00167785209642224
15.8 0.00165921936015833
15.9 0.00165921822252339
16 0.00164660901799113
16.1 0.0016325834073716
16.2 0.00163258218917752
16.3 0.00167784526104662
16.4 0.00164660435173686
16.5 0.00125601141738683
16.6 0.00158764991524604
16.7 0.00164660096072213
16.8 0.000549148781665255
16.9 0.000549147580719493
17 0.000549146380945676
17.1 0.000341906821380771
17.2 0.000549144159856643
17.3 1.03379433027096e-05
17.4 0.000549141924418006
17.5 0.000341902203332161
17.6 0.00034190101027099
17.7 0.000140392360568986
17.8 1.03324274590556e-05
17.9 -0.000189429562679338
18 0.00014038906555411
18.1 0.000140387877889496
18.2 1.03278576175454e-05
18.3 -0.000148199763971317
18.4 -8.19608873490467e-05
18.5 -0.00014820215877914
18.6 -0.00129615010444843
18.7 -0.00129615128525812
18.8 -0.00129615228349439
18.9 -0.00146266463015317
19 -0.00276644204420169
19.1 -0.00296550106078454
19.2 -0.00315427725682764
19.3 -0.00339499346613022
19.4 -0.00371054464121623
19.5 -0.00443736264867866
19.6 -0.00454743020139233
19.7 -0.00454743119119259
19.8 -0.00443736587916665
19.9 -0.00443736705578176
20 -0.00480625394122727
20.1 -0.00480625510672054
20.2 -0.00487815270628334
20.3 -0.00462239599869804
20.4 -0.00454743890109017
20.5 -0.00443737376060067
20.6 -0.00443737492933613
20.7 -0.00300940920716214
20.8 -0.00300941018666462
20.9 -0.00296552120442007
21 -0.00300941249856966
21.1 -0.00288425681865034
21.2 -0.00300941461967957
21.3 -0.00288425913286319
21.4 -0.0031499558505303
21.5 -0.00279529448754051
21.6 -0.00233408309803693
21.7 -0.00227008720596204
21.8 -0.00279529758667491
21.9 -0.00300942221998965
22 -0.00314996231962506
22.1 -0.00386907684097857
22.2 -0.0044857412407886
22.3 -0.00551155957635223
22.4 -0.0049473058173637
22.5 -0.00494730670226708
22.6 -0.00551156273045105
22.7 -0.00654280552172629
22.8 -0.00736044378792593
22.9 -0.00736044490510807
23 -0.00792974658045133
23.1 -0.00838420311587121
23.2 -0.0090211430394065
23.3 -0.00932840859521406
23.4 -0.00910482662202584
23.5 -0.00902114626201627
23.6 -0.00932841179722075
23.7 -0.00933116171998417
23.8 -0.00973179499705199
23.9 -0.0104825006058005
24 -0.0104434800745733
24.1 -0.0104825026690723
24.2 -0.0107373780926908
24.3 -0.0108642595743956
24.4 -0.00996873809025206
24.5 -0.00965814080506716
24.6 -0.00946365163973003
24.7 -0.00973180476249555
24.8 -0.0101149377540078
24.9 -0.0108642658907021
25 -0.0115657030549983
25.1 -0.0115657039949432
25.2 -0.0115657051047443
25.3 -0.011887029554721
25.4 -0.0110050511636587
25.5 -0.0120539978452793
25.6 -0.0129370121221787
25.7 -0.0138365757910446
25.8 -0.0140350781111573
25.9 -0.0140350792050123
26 -0.0139875470698322
26.1 -0.0139875480769779
26.2 -0.0120540052895609
26.3 -0.0118273117956213
26.4 -0.0120540074082885
26.5 -0.0115657187811577
26.6 -0.0120540094639201
26.7 -0.0118273160585322
26.8 -0.0127188914816132
26.9 -0.0143978714079034
27 -0.0148101038240974
27.1 -0.0145244474928667
27.2 -0.0138818825005181
27.3 -0.0145244496851584
27.4 -0.0143459455884391
27.5 -0.0143459467487645
27.6 -0.0143459477077838
27.7 -0.0143459486825875
27.8 -0.0148101119000751
27.9 -0.0153685295490573
28 -0.0148101142436083
28.1 -0.014616271318351
28.2 -0.0146162723130647
28.3 -0.0139210296645113
28.4 -0.0143459561095902
28.5 -0.0138818959125102
28.6 -0.0125992880386083
28.7 -0.0119877860105083
28.8 -0.0118024249568571
28.9 -0.0119707084600459
29 -0.0122894290609957
29.1 -0.0125992930361461
29.2 -0.0119707114673803
29.3 -0.0109302913668026
29.4 -0.0108041276375109
29.5 -0.0108041287015412
29.6 -0.0109453330890098
29.7 -0.0101117087220009
29.8 -0.0106793187137559
29.9 -0.0106793199528812
30 -0.0103762430351727
30.1 -0.0108367778115411
30.2 -0.0106793229628793
30.3 -0.0108041368657466
30.4 -0.0108484053067202
30.5 -0.0108367817068748
30.6 -0.010111717923024
30.7 -0.0107798836474363
30.8 -0.0106793288673377
30.9 -0.0108367857566727
31 -0.0108484113041173
31.1 -0.0109453481939329
31.2 -0.0113689046786799
31.3 -0.0113689057559341
31.4 -0.0108766175487288
31.5 -0.0108766185998444
31.6 -0.0110720465494522
31.7 -0.0102448700026052
31.8 -0.0108353610142284
31.9 -0.0108766226574492
32 -0.0108367967878801
32.1 -0.0111792562462503
32.2 -0.0111792572500279
32.3 -0.0108766266825643
32.4 -0.0108368006895041
32.5 -0.0102754723025553
32.6 -0.0102754733658836
32.7 -0.0103242565551133
32.8 -0.0102754752595494
32.9 -0.0102754762880344
33 -0.0111448943406025
33.1 -0.0103939804337945
33.2 -0.0103242613760014
33.3 -0.0102754802257733
33.4 -0.0103242632583345
33.5 -0.0102473539987918
33.6 -0.0103242653882686
33.7 -0.0102473561264707
33.8 -0.0110340240603355
33.9 -0.0103939883719045
34 -0.0103242692978871
34.1 -0.0111449051099095
34.2 -0.011179276783812
34.3 -0.0112138277713791
34.4 -0.0112138287999093
34.5 -0.0112969005802922
34.6 -0.0112969015912679
34.7 -0.0112441660525066
34.8 -0.0116337353357618
34.9 -0.0117120753327092
35 -0.0116592950449621
35.1 -0.0116337381628131
35.2 -0.0111203814649703
35.3 -0.0116337401560117
35.4 -0.0112392909579245
35.5 -0.0115488266739321
35.6 -0.0115488277592418
35.7 -0.0112392940292032
35.8 -0.0116593028613289
35.9 -0.0116593036363129
36 -0.0115488315977161
36.1 -0.0117120868922997
36.2 -0.0115178425572022
36.3 -0.0117120888037574
36.4 -0.0119217665366782
36.5 -0.0117610216965957
36.6 -0.011761022687138
36.7 -0.0115178472705403
36.8 -0.0112393042396617
36.9 -0.0108431557714937
37 -0.0109939735635279
37.1 -0.0109939743973563
37.2 -0.01099397537424
37.3 -0.0107958100773541
37.4 -0.00919335879532641
37.5 -0.00803737986423655
37.6 -0.00755592841151718
37.7 -0.00420960639382469
37.8 -0.00290700075037717
37.9 -0.00211946388251139
38 -0.000527408571127146
38.1 0.000461627161425933
38.2 0.00281695434133474
38.3 0.00657724184448918
38.4 0.0112084165524697
38.5 0.0180103667986524
38.6 0.0234421606193355
38.7 0.0365758993781032
38.8 0.0513372878316168
38.9 0.0704193237515513
39 0.0820367199925867
39.1 0.098090821755012
39.2 0.115309610981163
39.3 0.123618634341428
39.4 0.146208647312788
39.5 0.161636843234496
39.6 0.173521800093856
39.7 0.18786791991091
39.8 0.20299076100857
39.9 0.215745658263576
40 0.229721750502867
40.1 0.24478110162052
40.2 0.258436887726505
40.3 0.272844947092696
40.4 0.282747994318002
40.5 0.290266313050081
40.6 0.306697699367827
40.7 0.326559593051438
40.8 0.345691594366357
40.9 0.367536521097532
41 0.376044732782895
41.1 0.386747487707515
41.2 0.398907065882538
41.3 0.412849912134967
41.4 0.42319961523988
41.5 0.443936009020008
41.6 0.456023890923368
41.7 0.467585741051436
41.8 0.478296022321747
41.9 0.488972280517412
42 0.504276626913007
42.1 0.51560940968128
42.2 0.530964095372727
42.3 0.54038862935362
42.4 0.552811868829901
42.5 0.563015437832661
42.6 0.568230150264379
42.7 0.575202333916965
42.8 0.583688071857391
42.9 0.591116245752444
43 0.595758045429777
43.1 0.60164691633985
43.2 0.607040396960083
43.3 0.611254801479791
43.4 0.616361940906557
43.5 0.618644146759926
43.6 0.621730346463808
43.7 0.624845255463033
43.8 0.629193653548466
43.9 0.630294797563928
44 0.632958581973204
44.1 0.633677025387619
44.2 0.634210416413306
44.3 0.634677665323649
44.4 0.6360262001913
44.5 0.637237084146656
44.6 0.639747520985725
44.7 0.640322079574228
44.8 0.642651408144223
44.9 0.642336471220913
45 0.642276759948556
45.1 0.641480822682878
45.2 0.642336468440109
45.3 0.642336467675152
45.4 0.642341360036064
45.5 0.641977662968439
45.6 0.640660028406513
45.7 0.637819724977815
45.8 0.635540290580427
45.9 0.635540289813436
46 0.635202284725054
46.1 0.634726277959689
46.2 0.634531623725526
46.3 0.633682235556071
46.4 0.633389662777482
46.5 0.633173257704153
46.6 0.632222417164938
46.7 0.632535489516956
46.8 0.632222415316122
46.9 0.631139027328483
47 0.630789217293159
47.1 0.630748517275543
47.2 0.629988943739213
47.3 0.630094838306699
47.4 0.630094837409188
47.5 0.63009483650592
47.6 0.629938365137782
47.7 0.62945744071235
47.8 0.629346630797111
47.9 0.629631139252055
48 0.629631138353521
48.1 0.629938360937826
48.2 0.629631136748218
48.3 0.629538200326333
48.4 0.629631135011783
48.5 0.629538198746319
48.6 0.629538197880371
48.7 0.6288323920131
48.8 0.628078943156081
48.9 0.628078942299838
49 0.628078941578128
49.1 0.627994954100526
49.2 0.627774259928912
49.3 0.627994952487772
49.4 0.62748667342855
49.5 0.627107084366306
49.6 0.626591928940199
49.7 0.626689241346432
49.8 0.626689240478632
49.9 0.627447338568465
50 0.628832381367918
50.1 0.631976594643966
50.2 0.633714170925887
50.3 0.63412319493282
50.4 0.635553229652753
50.5 0.638590705125563
50.6 0.641331364145942
50.7 0.645774223042835
50.8 0.650134221405736
50.9 0.655586129669483
51 0.668187361111328
51.1 0.680568193395555
51.2 0.698156603452073
51.3 0.706804696966715
51.4 0.718616355191183
51.5 0.731853263811884
51.6 0.738818273686226
51.7 0.756840238731389
51.8 0.774779331781123
51.9 0.785836777855487
52 0.794949426683303
52.1 0.810062765391735
52.2 0.823258691154008
52.3 0.841518189272822
52.4 0.853836298090782
52.5 0.866085987663425
52.6 0.8783391351732
52.7 0.883868438605646
52.8 0.892127368736865
52.9 0.903484775946384
53 0.906738641112449
53.1 0.922234935723129
53.2 0.937745384510859
53.3 0.949887635905411
53.4 0.959337238457788
53.5 0.966463671160797
53.6 0.9760268702369
53.7 0.984658267236667
53.8 0.992252199674904
53.9 0.998501279876548
54 1.00294366803511
54.1 1.0051672961543
54.2 1.00843194985759
54.3 1.01315166189294
54.4 1.01620834180784
54.5 1.01777094294566
54.6 1.02116300309553
54.7 1.02281253448095
54.8 1.02520284054703
54.9 1.02738188423254
55 1.02769981696476
55.1 1.02925554874058
55.2 1.03017474761959
55.3 1.03075546320873
55.4 1.03273636747633
55.5 1.03408428709196
55.6 1.0342163947897
55.7 1.03273636519684
55.8 1.03230017232603
55.9 1.03063056757457
56 1.03017052415885
56.1 1.03017052341767
56.2 1.03004919747591
56.3 1.02968766412425
56.4 1.02920610201769
56.5 1.02844240639428
56.6 1.02834237194452
56.7 1.02645390639092
56.8 1.02516217859039
56.9 1.02186533469097
57 1.02071139204308
57.1 1.01768254366447
57.2 1.0160649106383
57.3 1.01541747147116
57.4 1.01471864978972
57.5 1.01350685526197
57.6 1.01282038304576
57.7 1.01194554619856
57.8 1.00882563442926
57.9 1.0082571063859
58 1.00579676982034
58.1 1.00449373677331
58.2 1.00321581893901
58.3 1.00059383089302
58.4 0.999256064618156
58.5 0.998011904150787
58.6 0.996551900445379
58.7 0.996240748810385
58.8 0.99609542333585
58.9 0.995397952616706
59 0.994498729114765
59.1 0.992251800211632
59.2 0.991385411806565
59.3 0.9912239384318
59.4 0.990768115997945
59.5 0.989940036161603
59.6 0.988969938323176
59.7 0.988743151632387
59.8 0.988073165074217
59.9 0.987956112684691
60 0.987442850785646
60.1 0.987442849959667
60.2 0.986872623363875
60.3 0.986586189668211
60.4 0.986586189021549
60.5 0.985283304579018
60.6 0.983657863218616
60.7 0.983088940023924
60.8 0.982644211532807
60.9 0.9830554210727
61 0.9829039749251
61.1 0.982644209419057
61.2 0.982248835362733
61.3 0.980168240788433
61.4 0.979883112465315
61.5 0.979706612719109
61.6 0.979673123821958
61.7 0.979673123057364
61.8 0.979706610512509
61.9 0.979510713711959
62 0.979092285345751
62.1 0.978854827493505
62.2 0.978835393584765
62.3 0.978854825985928
62.4 0.978990874037287
62.5 0.978776475024011
62.6 0.978835390766008
62.7 0.978854823233572
62.8 0.978776472963238
62.9 0.978375444844671
63 0.978611901145156
63.1 0.978604792167622
63.2 0.978604791404998
63.3 0.978439845704293
63.4 0.978358310813087
63.5 0.978604789349589
63.6 0.978755756867716
63.7 0.979462693414954
63.8 0.980642705076276
63.9 0.981926553581252
64 0.98258569174028
64.1 0.983026715981112
64.2 0.98332527463203
64.3 0.986267676162671
64.4 0.987331901172227
64.5 0.988314578891341
64.6 0.990581865260874
64.7 0.996069527221212
64.8 1.00117500866163
64.9 1.01726530108554
65 1.02609420846813
65.1 1.03719697093462
65.2 1.04542562596527
65.3 1.04757042124724
65.4 1.05138639932958
65.5 1.05358499814761
65.6 1.05530539923296
65.7 1.05717664896139
65.8 1.05865872829413
65.9 1.05927810734032
66 1.06024573324541
66.1 1.06246546889293
66.2 1.06335834874112
66.3 1.06545365085782
66.4 1.06545365025501
66.5 1.06517328687533
66.6 1.06580101449594
66.7 1.06517328556392
66.8 1.0651732849148
66.9 1.0637609794475
67 1.0635587401154
67.1 1.06351459006449
67.2 1.06342670351031
67.3 1.06351458875149
67.4 1.06376097614701
67.5 1.06469787935948
67.6 1.06611535113045
67.7 1.06710132792646
67.8 1.06727732614714
67.9 1.06746375710149
68 1.06955672620253
68.1 1.06977169060694
68.2 1.07107928728299
68.3 1.07159071485493
68.4 1.07179295303254
68.5 1.07214234490294
68.6 1.07234166763625
68.7 1.07255424366168
68.8 1.07302325497981
68.9 1.07451311844892
69 1.07513098308986
69.1 1.07520402917022
69.2 1.07534645711313
69.3 1.07564093040284
69.4 1.07621894339353
69.5 1.07628211235545
69.6 1.07617831480489
69.7 1.0762821109851
69.8 1.07730869203233
69.9 1.07716022169601
70 1.07745016224749
70.1 1.07798871932126
70.2 1.07832424307101
70.3 1.07832424239117
70.4 1.0783242418166
70.5 1.07880325364428
70.6 1.07882375586737
70.7 1.07880325238921
70.8 1.07856830354861
70.9 1.07798871412287
71 1.07745015591773
71.1 1.07741432497614
71.2 1.07745015446846
71.3 1.07745015387438
71.4 1.07745015320877
71.5 1.07745015263671
71.6 1.0774501519521
71.7 1.07741432102584
71.8 1.07636798879075
71.9 1.07660963588743
72 1.07660963522153
72.1 1.07583499634478
72.2 1.07476141694009
72.3 1.0714000298156
72.4 1.07081457109035
72.5 1.06944804919008
72.6 1.06685879050211
72.7 1.06512974214386
72.8 1.06456298811386
72.9 1.06456298745518
73 1.0638529698332
73.1 1.0620743554172
73.2 1.06096007687478
73.3 1.05953068581782
73.4 1.0582282468218
73.5 1.05699420661173
73.6 1.05458940429343
73.7 1.05351278011512
73.8 1.05269885925522
73.9 1.05052082600742
74 1.0483210057721
74.1 1.04734927773016
74.2 1.0460684909647
74.3 1.04482452432742
74.4 1.04245350667004
74.5 1.04141200085942
74.6 1.04012578821685
74.7 1.03976624338052
74.8 1.03827929783597
74.9 1.03749908847945
75 1.03487783821712
75.1 1.03218480306071
75.2 1.02900266335724
75.3 1.02448907766098
75.4 1.01997206702226
75.5 1.01769462752852
75.6 1.01522177767183
75.7 1.01259582667691
75.8 1.01122803390992
75.9 1.00764598298445
76 1.0038570234007
76.1 0.999968687947132
76.2 0.993488060659029
76.3 0.989629001378535
76.4 0.986817951532467
76.5 0.984002820163408
76.6 0.981461544852376
76.7 0.980139843095108
76.8 0.978753579040863
76.9 0.977322869209353
77 0.97466832445422
77.1 0.973613784857744
77.2 0.971799018057674
77.3 0.970337489371947
77.4 0.968771187594674
77.5 0.967988275504384
77.6 0.966120405472988
77.7 0.965331765420016
77.8 0.965165343599058
77.9 0.96512643055932
78 0.964646665515874
78.1 0.964173562921146
78.2 0.962319188668301
78.3 0.961750733679555
78.4 0.961688691306888
78.5 0.961334851259291
78.6 0.960992683328044
78.7 0.960877973066497
78.8 0.960319557459625
78.9 0.958817719208611
79 0.958817718607679
79.1 0.958618172903428
79.2 0.958618172350807
79.3 0.958817716903072
79.4 0.958569526075778
79.5 0.958355655862951
79.6 0.957812222585342
79.7 0.957327229863014
79.8 0.956671812638335
79.9 0.955755862495121
80 0.955370038697188
80.1 0.954403016773001
80.2 0.953931829139446
80.3 0.953225647843395
80.4 0.953225647299087
80.5 0.953161566335316
80.6 0.95309500261013
80.7 0.953095002058683
80.8 0.952852958883359
80.9 0.952852958195858
81 0.952735073576798
81.1 0.95265504069094
81.2 0.952655040147681
81.3 0.952684929947729
81.4 0.952735071341364
81.5 0.952655038503727
81.6 0.952428984457659
81.7 0.952311362845499
81.8 0.95242898337411
81.9 0.952310184235697
82 0.952311361175948
82.1 0.952566234788382
82.2 0.952566234202388
82.3 0.952655033981788
82.4 0.95268492386145
82.5 0.952689395739874
82.6 0.95268939512558
82.7 0.952791830499308
82.8 0.952764038038438
82.9 0.952566230283178
83 0.95268492037059
83.1 0.95242897607325
83.2 0.952428975539318
83.3 0.952371429719225
83.4 0.952428974415798
83.5 0.952310175382595
83.6 0.952213452879922
83.7 0.951708284335925
83.8 0.951524642099623
83.9 0.951524641526331
84 0.950532862047076
84.1 0.950424077716908
84.2 0.950852938696876
84.3 0.952371424230426
84.4 0.952891377962434
84.5 0.953517358869251
84.6 0.955933380288927
84.7 0.957374728374956
84.8 0.961122700531979
84.9 0.964835261698868
85 0.969333159881191
85.1 0.973122923768203
85.2 0.976082534709936
85.3 0.981117446257693
85.4 0.989109899894816
85.5 1.00305930144698
85.6 1.01225959027698
85.7 1.02256844292149
85.8 1.02512950452454
85.9 1.02789372856062
86 1.03163113441928
86.1 1.03291788195075
86.2 1.03498420937143
86.3 1.03614347385125
86.4 1.03736781993644
86.5 1.03824339805427
86.6 1.03886817231063
86.7 1.03994199895066
86.8 1.04060868573203
86.9 1.0408679640001
87 1.0406569487823
87.1 1.04004746917817
87.2 1.03939617433588
87.3 1.03844385900381
87.4 1.03820389481797
87.5 1.03760829340179
87.6 1.03692640008169
87.7 1.03676141216609
87.8 1.03643388055703
87.9 1.03608532248603
88 1.03500360238497
88.1 1.03407718080929
88.2 1.03388668148582
88.3 1.03347903647287
88.4 1.03258199993462
88.5 1.03201323488397
88.6 1.03194332196214
88.7 1.03187655258832
88.8 1.03187655205092
88.9 1.03201323289415
89 1.03201323234165
89.1 1.03023846966708
89.2 1.02945349411613
89.3 1.02801449357101
89.4 1.02763420311545
89.5 1.02691484441549
89.6 1.02514729913825
89.7 1.02324062323958
89.8 1.02154650767263
89.9 1.02009033636055
90 1.0179172671266
90.1 1.01680033114262
90.2 1.01541158276556
90.3 1.01218301463295
90.4 1.00872167715728
90.5 1.0064489370231
90.6 1.00425835234688
90.7 1.00128314482863
90.8 0.998026625538694
90.9 0.995454942986177
91 0.99196281751873
91.1 0.985754693204184
91.2 0.981446510408489
91.3 0.977735307863548
91.4 0.969594493798293
91.5 0.967063816715934
91.6 0.962783637578012
91.7 0.959069034523151
91.8 0.95703365183691
91.9 0.954699167501879
92 0.953152696327542
92.1 0.950262779900412
92.2 0.948086881106567
92.3 0.946067959520259
92.4 0.944823648269511
92.5 0.944164838560588
92.6 0.942762119834015
92.7 0.941151357118061
92.8 0.940562626569549
92.9 0.938223505164611
93 0.935952767431806
93.1 0.934388657712374
93.2 0.932790212030447
93.3 0.932112566882088
93.4 0.932027816742538
93.5 0.931572051310523
93.6 0.930949284858269
93.7 0.930221640606245
93.8 0.930157141374116
93.9 0.928793605741471
94 0.927665158419879
94.1 0.927651822413019
94.2 0.927458955277505
94.3 0.927374295846621
94.4 0.92714836918401
94.5 0.926973112552263
94.6 0.926226492861141
94.7 0.926226492353469
94.8 0.925194658927643
94.9 0.925543652115879
95 0.925353465548135
95.1 0.925194657559162
95.2 0.926226490045969
95.3 0.925353464160556
95.4 0.92519465615079
95.5 0.926261037401581
95.6 0.925543648867206
95.7 0.926281139307765
95.8 0.925543647956497
95.9 0.925214501385235
96 0.925543646943304
96.1 0.925214500373484
96.2 0.925214499879956
96.3 0.924361949012902
96.4 0.924122116992297
96.5 0.923972164106468
96.6 0.924361947605356
96.7 0.923972163181274
96.8 0.924361946681401
96.9 0.924361946233339
97 0.925067741401649
97.1 0.924427714615798
97.2 0.925214495341745
97.3 0.925067740066617
97.4 0.923517504649842
97.5 0.924427712878619
97.6 0.921632636840625
97.7 0.922118589286679
97.8 0.922118588873471
97.9 0.922118588376855
98 0.921632634998607
98.1 0.92133887488006
98.2 0.921406630751746
98.3 0.921632633631181
98.4 0.923022824157442
98.5 0.923022823693906
98.6 0.922899870350086
98.7 0.922899869887796
98.8 0.92211858435546
98.9 0.922094185653702
99 0.922094185193357
99.1 0.921338870452907
99.2 0.921315177207748
99.3 0.921315176774355
99.4 0.921530875019448
99.5 0.921530874630117
99.6 0.921899636902742
99.7 0.921338867736867
99.8 0.921591580210529
99.9 0.921591579759567
100 0.922094180782241
100.1 0.92280713173448
100.2 0.923425819865446
100.3 0.9241339844343
100.4 0.925576629044659
100.5 0.926706798152118
100.6 0.927865607160948
100.7 0.929595426616373
100.8 0.931318639230023
100.9 0.932821095862052
101 0.934655740945006
101.1 0.936333820588288
101.2 0.944508477162549
101.3 0.951805489652316
101.4 0.970226267445162
101.5 0.984196725751966
101.6 0.990815017773576
101.7 0.993936442934746
101.8 1.00127664948837
101.9 1.00435102137117
102 1.00677935232177
102.1 1.01072588635908
102.2 1.01209229289938
102.3 1.01298093367863
102.4 1.01398536636918
102.5 1.01557400412603
102.6 1.01606546183916
102.7 1.01677102877626
102.8 1.01770149095404
102.9 1.01787769709503
103 1.0191641048398
103.1 1.0176695380348
103.2 1.01702194261801
103.3 1.01659791345969
103.4 1.01528993347076
103.5 1.01313323942452
103.6 1.01208620469188
103.7 1.01131118740219
103.8 1.01110844043351
103.9 1.00877212533884
104 1.00877212496696
104.1 1.00927177098751
104.2 1.01110988931189
104.3 1.01171613196078
104.4 1.0117161315277
104.5 1.00927176932075
104.6 1.00736161995382
104.7 1.00613363011151
104.8 1.00399662072672
104.9 1.00232362249515
105 1.00087725055532
105.1 0.998852100770166
105.2 0.996716833115487
105.3 0.995506529603628
105.4 0.994367532142312
105.5 0.993521780609647
105.6 0.991824526181962
105.7 0.989791125154596
105.8 0.989445330351288
105.9 0.988805742248651
106 0.987833234397804
106.1 0.987060764488259
106.2 0.985713605611382
106.3 0.984887490954152
106.4 0.982776635685646
106.5 0.981266776336308
106.6 0.979253984542372
106.7 0.978211175866553
106.8 0.976465360979509
106.9 0.973923718973747
107 0.970220889317082
107.1 0.966498519964277
107.2 0.965404821720623
107.3 0.962873053182397
107.4 0.962233771802939
107.5 0.961438794340931
107.6 0.960671748640733
107.7 0.959647019744724
107.8 0.95741444804206
107.9 0.95620063138548
108 0.953676030296724
108.1 0.95271424020165
108.2 0.951110239622218
108.3 0.948955880239635
108.4 0.946737372306885
108.5 0.945150598600121
108.6 0.943814063953053
108.7 0.941586977780342
108.8 0.939837437004155
108.9 0.937641987160273
109 0.936253487742281
109.1 0.935124909391476
109.2 0.932677355832185
109.3 0.93176571669767
109.4 0.930768336449948
109.5 0.930376830795506
109.6 0.92983083117212
109.7 0.929732210667918
109.8 0.928530249325143
109.9 0.927875664744812
110 0.92751705258641
110.1 0.926420670751133
110.2 0.925310830558252
110.3 0.925153655305292
110.4 0.925009952976111
110.5 0.924175657751713
110.6 0.924152535471907
110.7 0.924094979552708
110.8 0.923144638297721
110.9 0.922029664853976
111 0.921575364315503
111.1 0.921575364004333
111.2 0.920209946922964
111.3 0.920034431219071
111.4 0.920675194740411
111.5 0.920749879431083
111.6 0.920749879071202
111.7 0.920091688985481
111.8 0.919760858671904
111.9 0.919785465377622
112 0.919766090823516
112.1 0.919603314390472
112.2 0.919504430877424
112.3 0.919743275579233
112.4 0.91976085647622
112.5 0.918982396555013
112.6 0.918253263016777
112.7 0.915343311993153
112.8 0.913042087284795
112.9 0.91159234878605
113 0.910200074584367
113.1 0.907481524349874
113.2 0.905262479137727
113.3 0.902497067977772
113.4 0.895673256671354
113.5 0.887431175111729
113.6 0.864686267470592
113.7 0.025960628613373
113.8 0.0195601701858617
113.9 0.0153995851634811
114 0.0123362999628669
114.1 0.0104785305661838
114.2 0.00934627003953296
114.3 0.00808208594022824
114.4 0.00694399309440691
114.5 0.00413945770974764
114.6 0.00226913685728923
114.7 0.00120700289999689
114.8 3.16497788296801e-05
114.9 -0.000142642301718613
115 -0.000597449417819062
115.1 -0.000142642999649202
115.2 -0.000424642530117822
115.3 -0.00217037382585868
115.4 -0.00243521811380953
115.5 -0.00257772389024667
115.6 -0.00291745200453459
115.7 -0.00288639851143988
115.8 -0.00288639887766324
115.9 -0.00274768018346561
116 -0.00125492165021823
116.1 -0.000787119643417278
116.2 -0.000787120004679647
116.3 -2.08407733822398e-05
116.4 -0.000424646668228178
116.5 -0.00042464705292694
116.6 -0.000787121435739225
116.7 -0.000787121805299984
116.8 -0.000424648089503132
116.9 -9.2698311916618e-05
117 0.000175388997901511
117.1 -2.08435701364274e-05
117.2 -0.000787123484365984
117.3 -0.000787123839605354
117.4 -0.000787124136586614
117.5 -0.000828198103111231
117.6 0.000322355922978086
117.7 -9.27010006209331e-05
117.8 0.000322355271902186
117.9 0.000363401639312531
118 0.000385701283704789
118.1 0.0005371013427129
118.2 0.000917635741027837
118.3 0.000957444465633851
118.4 0.00038569992330477
118.5 0.000537099957481343
118.6 0.000385699188208222
118.7 -0.0008282021837495
118.8 0.000957442739847682
118.9 0.000988838580748512
119 0.000988838237256948
119.1 0.000862539862302621
119.2 1.78438168314246e-05
119.3 0.00044488901314453
119.4 0.000444888717051775
119.5 1.78428325234626e-05
119.6 -9.63477884995639e-05
119.7 0.000385695583752218
119.8 -0.00128316260828416
119.9 0.000385694900138304
120 1.78412388690207e-05
120.1 1.78408956972231e-05
120.2 1.78405530742111e-05
120.3 -9.63500647849481e-05
120.4 0.00105781751443892
120.5 0.00105781714188826
120.6 0.00102481462340396
120.7 0.000862534585042986
120.8 0.00104362510525585
120.9 0.00102481365727752
121 0.000426514930489334
121.1 0.000426514644571357
121.2 -0.000220374111315075
121.3 -0.000215475089081896
121.4 -9.63536503017796e-05
121.5 0.00042651337048
121.6 0.000426513035121937
121.7 0.000426512751777407
121.8 0.00102481081607619
121.9 0.00102481048736442
122 0.00104362131432434
122.1 0.00102480986987321
122.2 0.00104362059039403
122.3 0.00104362028164307
122.4 0.00105781102703503
122.5 0.00105781072939801
122.6 0.00103072736438404
122.7 0.00104361901576982
122.8 0.000842426398258285
122.9 0.000531930953165549
123 0.000320241166777047
123.1 0.000531930347708554
123.2 0.00030755425537546
123.3 0.000307553923678517
123.4 0.000570131166943784
123.5 0.000842424200940537
123.6 0.000635830683546147
123.7 0.000570130236343434
123.8 0.000576586664587102
123.9 0.000531927866702289
124 0.000635829489799066
124.1 0.000320237814708467
124.2 0.00030755115582978
124.3 0.000307550839104946
124.4 -0.000645711116688691
124.5 -0.000995924778689271
124.6 -0.000995925103801464
124.7 -0.00033751518382129
124.8 -0.000995925681277567
124.9 -0.00110559723084729
125 -0.00170840581674048
125.1 -0.00110559783746814
125.2 -0.00122307827793355
125.3 -0.00170840670492864
125.4 -0.000995927495990673
125.5 -0.00170840726649728
125.6 -0.000995928093125091
125.7 -0.0009959283595429
125.8 -0.000995928673928475
125.9 -0.000721020197681597
126 -0.000745522588573476
126.1 -0.000645716247276326
126.2 -0.00117489024048594
126.3 -0.000721021380668988
126.4 -0.00122308190399582
126.5 -0.00117489110277478
126.6 -0.00122308247748774
126.7 -0.00140584613080269
126.8 -0.000758688567706113
126.9 -0.00122308336774486
127 -0.00122308366198948
127.1 -0.00196060150999322
127.2 -0.00196060182228733
127.3 -0.00234545929104962
127.4 -0.0019606023840558
127.5 -0.0019606026949018
127.6 -0.00178740684761925
127.7 -0.00140584901002325
127.8 -0.00153190484218478
127.9 -0.00140584964233162
128 -0.00153190547354
128.1 -0.00140585022356067
128.2 -0.000758692643072247
128.3 -0.00117489639308612
128.4 -0.00153847243689852
128.5 -0.00129111992260522
128.6 -0.00153190718833872
128.7 -0.00153190750261059
128.8 -0.00091594741056388
128.9 -0.00129112109337633
129 -0.000915948013709884
129.1 -0.000915948264050875
129.2 -0.000915948564464985
129.3 -0.000915948859807288
129.4 -0.00131699569555848
129.5 -0.000915949394318837
129.6 -0.00129112304860847
129.7 0.000123359270155242
129.8 0.000138703026604043
129.9 0.000138702681853315
130 0.000220390688219307
130.1 0.000186382802622311
130.2 0.000123357777753214
130.3 0.000138701586250179
130.4 0.00012335721709011
130.5 0.000220389338362286
130.6 0.000890419962405891
130.7 0.000123356393949971
130.8 0.000220388509664196
130.9 0.000939710595251163
131 0.000890418858640949
131.1 0.000987140536538063
131.2 0.00121557822403427
131.3 0.00121557793781946
131.4 0.00175588057793122
131.5 0.00175588029260323
131.6 0.00235728614620283
131.7 0.00324116335965346
131.8 0.00314164633195093
131.9 0.00254736613443886
132 0.0025640464842497
132.1 0.0032411622860188
132.2 0.00254736532611141
132.3 0.00235728424827957
132.4 0.00330418104308978
132.5 0.00324116125600736
132.6 0.00256404486511539
132.7 0.00237053284086289
132.8 0.00332636055890823
132.9 0.00346280902737937
133 0.00256404380204488
133.1 0.00237053178804438
133.2 0.00302486548969565
133.3 0.00256404301391535
133.4 0.00302486497409119
133.5 0.00302486471259499
133.6 0.00250880438752292
133.7 0.00250880410985219
133.8 0.0023525987437987
133.9 0.00236861456315556
134 0.00134030755197486
134.1 0.000968426567494708
134.2 0.00102456938122026
134.3 0.00134030677416247
134.4 0.00108312489380267
134.5 0.00132902697717453
134.6 0.000968425268113448
134.7 0.0010831241166912
134.8 0.000898303365813869
134.9 0.00108312360692486
135 0.000898302827467215
135.1 0.00132902541410576
135.2 0.000643787258815836
135.3 0.000643786963019345
135.4 0.00095547361496077
135.5 0.000955473338852472
135.6 0.000955473112916316
135.7 0.00083344340401608
135.8 0.000518680507789081
135.9 0.00051868026844888
136 0.000296702815575274
136.1 -0.00184286539518642
136.2 -0.00184286562108892
136.3 -0.00191558456972895
136.4 -0.00191558483176485
136.5 -0.00158518846352474
136.6 -0.000739900451263256
136.7 0.000384399671658088
136.8 0.00101497268851085
136.9 0.000384399171608292
137 0.00101497217098809
137.1 0.00135672620514742
137.2 0.00135672594031589
137.3 0.00101497139684697
137.4 0.000955468530540654
137.5 0.000384397628573225
137.6 0.00117106532674936
137.7 0.00110577546297536
137.8 0.000384396868681022
137.9 -0.000739903724674699
138 -0.00152690944787562
138.1 -0.000739904203295279
138.2 -0.000739904442056424
138.3 0.00110577400707263
138.4 0.00122073340206146
138.5 0.00122073316442588
138.6 0.0013567224762417
138.7 0.00135672221961323
138.8 0.00135672198704109
138.9 0.00139231742569498
139 0.00126359870845313
139.1 -0.000891530123395882
139.2 -0.0011960691378071
139.3 0.000796979530664144
139.4 -0.00121837085060555
139.5 -0.00217329350603727
139.6 -0.00161178239452908
139.7 -0.00165012315848755
139.8 -0.00176463023640424
139.9 -0.00161178311617146
140 -0.00191204603289126
140.1 -0.00225780764740088
140.2 -0.00225780785945779
140.3 -0.00226745480269602
140.4 -0.0021732956407221
140.5 -0.00176463188270234
140.6 -0.00165012528659458
140.7 -0.00176463238036735
140.8 -0.00217329656333012
140.9 -0.00197956197180128
141 -0.00197956224017598
141.1 -0.00161178600293428
141.2 -0.00161178624953626
141.3 -0.00146057215316552
141.4 -0.00148466011371736
141.5 -0.00148466036105528
141.6 -0.00134565547581779
141.7 -0.00154981469247988
141.8 -0.000107110493819511
141.9 0.000712618629173503
142 0.000653976529898325
142.1 0.00082727635336489
142.2 0.000653976085054604
142.3 0.000679356590270159
142.4 0.00078537717600318
142.5 0.00102397202043693
142.6 0.00116251899805818
142.7 0.0016822765309214
142.8 0.00151370921695361
142.9 0.00168227608720277
143 0.00151370871303444
143.1 0.00102397060624984
143.2 0.00149034265689736
143.3 0.000827273591044421
143.4 0.00149034221863628
143.5 0.000785374631127123
143.6 -0.000687390951143218
143.7 -0.000687391190073639
143.8 -0.000808666662366666
143.9 0.000785373749079772
144 -0.000687391850081746
144.1 -0.000687392073034297
144.2 -0.000687392277554416
144.3 -0.00161765868720769
144.4 -0.0017015585904598
144.5 -0.00179571413443334
144.6 -0.0017015590206261
144.7 -0.00161765958721234
144.8 -0.00161765979340819
144.9 -0.00170155966970017
145 -0.00280639354449668
145.1 -0.00185893379499333
145.2 -0.00163205722162038
145.3 -0.0017015605968808
145.4 -0.00161766115389747
145.5 -0.000778028431638794
145.6 -0.000844856155684186
145.7 -0.00110314479338852
145.8 -0.00163205853423943
145.9 -0.00110314521659269
146 -0.00122260338903538
146.1 -0.00122260359980936
146.2 0.000685804556505183
146.3 0.000585110084605502
146.4 -0.000998287614470089
146.5 0.000585109675746052
146.6 -0.000998288017417951
146.7 0.000477940310290084
146.8 0.000477940084438585
146.9 -0.00110314740707556
147 -0.00122260554477905
147.1 -0.00163206133728029
147.2 -0.00122963099285611
147.3 -0.00110314823985374
147.4 -0.000850584554164281
147.5 -0.000980404977098902
147.6 -0.000998290182768882
147.7 -0.00122963203588351
147.8 -0.000998290612439852
147.9 -0.000735387306990511
148 -0.000735387509928585
148.1 -0.000846933091364432
148.2 -0.000846933293669815
148.3 -0.000735388138981665
148.4 -0.000735388359310395
148.5 -0.000735388545462335
148.6 -0.00112824843582615
148.7 -0.000850587305209184
148.8 -0.000721518983905199
148.9 -0.000846934798883217
149 -0.000735389623465753
149.1 -0.000735389856453337
149.2 -0.000721519819252948
149.3 -5.5188212528393e-05
149.4 0.000247143036645434
149.5 0.0012886685449109
149.6 0.00128866835364977
149.7 0.000529645822849718
149.8 0.000120339909117843
149.9 0.000120339723709299
};
\addplot [semithick, green!50!black]
table {%
0 -2.73286023002584e-05
0.1 -0.0109867490828037
0.2 -0.017036572098732
0.3 -0.0181801188737154
0.4 -0.0231991782784462
0.5 -0.0292615126818419
0.6 -0.0437300987541676
0.7 -0.0395035743713379
0.8 -0.0519292913377285
0.9 -0.0802420973777771
1 -0.0726366862654686
1.1 -0.0319623574614525
1.2 -0.0311450846493244
1.3 -0.0443669706583023
1.4 -0.0439712852239609
1.5 -0.0824973210692406
1.6 -0.0503990575671196
1.7 -0.062138769775629
1.8 -0.0620103180408478
1.9 -0.0553158149123192
2 -0.0488335452973843
2.1 -0.0707386210560799
2.2 -0.0641669034957886
2.3 -0.0830987691879272
2.4 -0.070573166012764
2.5 -0.0648332685232162
2.6 -0.0431426577270031
2.7 -0.0585777722299099
2.8 -0.0517936423420906
2.9 -0.064194530248642
3 -0.0654543489217758
3.1 -0.05715661495924
3.2 -0.0606692805886269
3.3 -0.10108157992363
3.4 -0.105638653039932
3.5 -0.0617280229926109
3.6 -0.0622350126504898
3.7 -0.101450875401497
3.8 -0.0880346298217773
3.9 -0.0753718167543411
4 -0.108532376587391
4.1 -0.059421569108963
4.2 -0.0401813462376595
4.3 -0.0640147998929024
4.4 -0.044377401471138
4.5 -0.0972926169633865
4.6 -0.0653581246733665
4.7 -0.0570262111723423
4.8 -0.057045541703701
4.9 -0.0857287049293518
5 -0.0608479604125023
5.1 -0.0515300706028938
5.2 -0.0765542015433311
5.3 -0.0605544075369835
5.4 -0.05992791056633
5.5 -0.0543095543980598
5.6 -0.0679973214864731
5.7 -0.0503760911524296
5.8 -0.0709594041109085
5.9 -0.0673091858625412
6 -0.0741213485598564
6.1 -0.0715461447834969
6.2 -0.0628960207104683
6.3 -0.0684290677309036
6.4 -0.0692830085754395
6.5 -0.0634699091315269
6.6 -0.061101108789444
6.7 -0.0697357654571533
6.8 -0.0440555326640606
6.9 -0.104221157729626
7 -0.066315084695816
7.1 -0.0797517895698547
7.2 -0.0517866089940071
7.3 -0.0793992877006531
7.4 -0.0560913793742657
7.5 -0.0759831368923187
7.6 -0.0950817912817001
7.7 -0.0624619275331497
7.8 -0.0503070205450058
7.9 -0.0958267375826836
8 -0.119445100426674
8.1 -0.0791337490081787
8.2 -0.0737189576029778
8.3 -0.0573392100632191
8.4 -0.0985857620835304
8.5 -0.0875390619039536
8.6 -0.0719450488686562
8.7 -0.0750367343425751
8.8 -0.0354724302887917
8.9 -0.0763016268610954
9 -0.054907813668251
9.1 -0.0548894330859184
9.2 -0.0574002116918564
9.3 -0.060941256582737
9.4 -0.0608501769602299
9.5 -0.0791329145431519
9.6 -0.0566692240536213
9.7 -0.0961547195911407
9.8 -0.056505985558033
9.9 -0.0599897354841232
10 -0.0668212473392487
10.1 -0.0703563988208771
10.2 -0.0825659111142159
10.3 -0.0584330037236214
10.4 -0.0753289237618446
10.5 -0.0480575188994408
10.6 -0.0597203746438026
10.7 -0.0790611729025841
10.8 -0.107593856751919
10.9 -0.0528735406696796
11 -0.056547150015831
11.1 -0.118867635726929
11.2 -0.0901593565940857
11.3 -0.0670648217201233
11.4 -0.0746877044439316
11.5 -0.0945510566234589
11.6 -0.0631858706474304
11.7 -0.0607707649469376
11.8 -0.0666387006640434
11.9 -0.0774445310235023
12 -0.067099541425705
12.1 -0.0714203268289566
12.2 -0.0581579804420471
12.3 -0.0863661170005798
12.4 -0.0619758479297161
12.5 -0.060681439936161
12.6 -0.0429771170020103
12.7 -0.0662271678447723
12.8 -0.0856261253356934
12.9 -0.0869418680667877
13 -0.0673112124204636
13.1 -0.0977576076984406
13.2 -0.0611270740628242
13.3 -0.0766015350818634
13.4 -0.0565611645579338
13.5 -0.0381543003022671
13.6 -0.0595969781279564
13.7 -0.0953713357448578
13.8 -0.0487302578985691
13.9 -0.0569894015789032
14 -0.0700386241078377
14.1 -0.110207550227642
14.2 -0.0948903560638428
14.3 -0.0810369104146957
14.4 -0.0645399242639542
14.5 -0.094510942697525
14.6 -0.0704826563596725
14.7 -0.0772805064916611
14.8 -0.0768715739250183
14.9 -0.0715838894248009
15 -0.046976312994957
15.1 -0.0789776295423508
15.2 -0.0527115166187286
15.3 -0.0961486771702766
15.4 -0.052015345543623
15.5 -0.0387302860617638
15.6 -0.040608786046505
15.7 -0.0728005394339561
15.8 -0.0821744352579117
15.9 -0.0645108446478844
16 -0.0711647570133209
16.1 -0.0684513747692108
16.2 -0.076167568564415
16.3 -0.0690548196434975
16.4 -0.0943746864795685
16.5 -0.0582999810576439
16.6 -0.105199262499809
16.7 -0.0484926849603653
16.8 -0.0574761778116226
16.9 -0.0593084543943405
17 -0.0673119276762009
17.1 -0.0770632773637772
17.2 -0.0509349778294563
17.3 -0.0650930255651474
17.4 -0.107500180602074
17.5 -0.077359676361084
17.6 -0.0636978000402451
17.7 -0.0581795126199722
17.8 -0.0535368658602238
17.9 -0.06153754144907
18 -0.0926951169967651
18.1 -0.125210374593735
18.2 -0.105129241943359
18.3 -0.133936554193497
18.4 -0.119179025292397
18.5 -0.146092474460602
18.6 -0.23060642182827
18.7 -0.164240509271622
18.8 -0.202875673770905
18.9 -0.214457094669342
19 -0.232268527150154
19.1 -0.254095673561096
19.2 -0.192689701914787
19.3 -0.155252605676651
19.4 -0.142058700323105
19.5 -0.134261846542358
19.6 -0.0990011841058731
19.7 -0.0780683755874634
19.8 -0.101116493344307
19.9 -0.108394607901573
20 -0.133122578263283
20.1 -0.150623291730881
20.2 -0.174694329500198
20.3 -0.171899557113647
20.4 -0.236381515860558
20.5 -0.23134770989418
20.6 -0.282044291496277
20.7 -0.288935422897339
20.8 -0.328625738620758
20.9 -0.360394418239594
21 -0.356410354375839
21.1 -0.354504704475403
21.2 -0.435263335704803
21.3 -0.469049602746964
21.4 -0.473195642232895
21.5 -0.487480759620667
21.6 -0.520477652549744
21.7 -0.522721230983734
21.8 -0.531954050064087
21.9 -0.563489675521851
22 -0.559151768684387
22.1 -0.598407745361328
22.2 -0.629886448383331
22.3 -0.649974822998047
22.4 -0.637197613716125
22.5 -0.671434640884399
22.6 -0.704836487770081
22.7 -0.738081216812134
22.8 -0.753744781017303
22.9 -0.778682470321655
23 -0.811311483383179
23.1 -0.836647570133209
23.2 -0.838686168193817
23.3 -0.872015774250031
23.4 -0.88836658000946
23.5 -0.926819324493408
23.6 -0.909994840621948
23.7 -0.944538712501526
23.8 -0.984542369842529
23.9 -0.993706703186035
24 -0.972800195217133
24.1 -1.01385176181793
24.2 -1.01845693588257
24.3 -1.03064095973969
24.4 -1.02498948574066
24.5 -1.03282201290131
24.6 -1.02794122695923
24.7 -1.09546637535095
24.8 -1.07772517204285
24.9 -1.06832778453827
25 -1.10939180850983
25.1 -1.09091508388519
25.2 -1.11117446422577
25.3 -1.11150717735291
25.4 -1.14936459064484
25.5 -1.1438707113266
25.6 -1.14830029010773
25.7 -1.16634893417358
25.8 -1.20600473880768
25.9 -1.19702756404877
26 -1.21853470802307
26.1 -1.23767757415771
26.2 -1.27044284343719
26.3 -1.30311977863312
26.4 -1.29301917552948
26.5 -1.26460015773773
26.6 -1.32195663452148
26.7 -1.31616163253784
26.8 -1.32285499572754
26.9 -1.32566499710083
27 -1.32613134384155
27.1 -1.34555172920227
27.2 -1.35146856307983
27.3 -1.33921492099762
27.4 -1.36905455589294
27.5 -1.37189388275146
27.6 -1.35799241065979
27.7 -1.39292979240417
27.8 -1.36698842048645
27.9 -1.37135243415833
28 -1.36633205413818
28.1 -1.39301371574402
28.2 -1.39874029159546
28.3 -1.38581895828247
28.4 -1.39513850212097
28.5 -1.37412405014038
28.6 -1.40815424919128
28.7 -1.39684724807739
28.8 -1.41699242591858
28.9 -1.41061115264893
29 -1.42155313491821
29.1 -1.40239787101746
29.2 -1.38789439201355
29.3 -1.3999537229538
29.4 -1.40922939777374
29.5 -1.38087224960327
29.6 -1.39962840080261
29.7 -1.38927459716797
29.8 -1.38580632209778
29.9 -1.37097156047821
30 -1.42474555969238
30.1 -1.3955934047699
30.2 -1.41917967796326
30.3 -1.39172863960266
30.4 -1.40736150741577
30.5 -1.41210198402405
30.6 -1.41518592834473
30.7 -1.39079999923706
30.8 -1.38295555114746
30.9 -1.40916419029236
31 -1.43777740001678
31.1 -1.38550126552582
31.2 -1.40385150909424
31.3 -1.40235483646393
31.4 -1.40769195556641
31.5 -1.41155314445496
31.6 -1.41187238693237
31.7 -1.43068170547485
31.8 -1.41107821464539
31.9 -1.40074038505554
32 -1.42372012138367
32.1 -1.41302454471588
32.2 -1.4076771736145
32.3 -1.43459939956665
32.4 -1.39811754226685
32.5 -1.3994026184082
32.6 -1.41132020950317
32.7 -1.41819167137146
32.8 -1.40819430351257
32.9 -1.42377376556396
33 -1.42391037940979
33.1 -1.41383099555969
33.2 -1.39142990112305
33.3 -1.39144909381866
33.4 -1.38791251182556
33.5 -1.40529370307922
33.6 -1.39957761764526
33.7 -1.40987396240234
33.8 -1.40758919715881
33.9 -1.42048358917236
34 -1.41237640380859
34.1 -1.38950490951538
34.2 -1.40489709377289
34.3 -1.412846326828
34.4 -1.44503736495972
34.5 -1.41036915779114
34.6 -1.42533612251282
34.7 -1.39524352550507
34.8 -1.43450903892517
34.9 -1.41707897186279
35 -1.39350056648254
35.1 -1.4231504201889
35.2 -1.39912402629852
35.3 -1.41288793087006
35.4 -1.39601039886475
35.5 -1.41643166542053
35.6 -1.40524458885193
35.7 -1.41584062576294
35.8 -1.44923281669617
35.9 -1.40720415115356
36 -1.42005705833435
36.1 -1.41754174232483
36.2 -1.42773270606995
36.3 -1.43853902816772
36.4 -1.43418955802917
36.5 -1.41705107688904
36.6 -1.40455198287964
36.7 -1.42055654525757
36.8 -1.39424276351929
36.9 -1.42400991916656
37 -1.41663980484009
37.1 -1.42773151397705
37.2 -1.41687989234924
37.3 -1.41801452636719
37.4 -1.42850935459137
37.5 -1.40994691848755
37.6 -1.4053760766983
37.7 -1.39474081993103
37.8 -1.42870986461639
37.9 -1.41460251808167
38 -1.42938733100891
38.1 -1.40022158622742
38.2 -1.42606711387634
38.3 -1.45033240318298
38.4 -1.43485295772552
38.5 -1.42862343788147
38.6 -1.40745520591736
38.7 -1.46313202381134
38.8 -1.45490396022797
38.9 -1.44609951972961
39 -1.46656715869904
39.1 -1.44990611076355
39.2 -1.48499798774719
39.3 -1.50214850902557
39.4 -1.48798084259033
39.5 -1.50914347171783
39.6 -1.54027855396271
39.7 -1.55650019645691
39.8 -1.55032896995544
39.9 -1.57588744163513
40 -1.57099390029907
40.1 -1.63358020782471
40.2 -1.62660205364227
40.3 -1.59432172775269
40.4 -1.63241100311279
40.5 -1.67504262924194
40.6 -1.66302633285522
40.7 -1.62069380283356
40.8 -1.64445090293884
40.9 -1.69227945804596
41 -1.67866611480713
41.1 -1.65039753913879
41.2 -1.64882516860962
41.3 -1.66606748104095
41.4 -1.67929351329803
41.5 -1.67851662635803
41.6 -1.65298044681549
41.7 -1.62629902362823
41.8 -1.62802255153656
41.9 -1.64726984500885
42 -1.62906575202942
42.1 -1.62489867210388
42.2 -1.57846021652222
42.3 -1.55107617378235
42.4 -1.5831880569458
42.5 -1.57531368732452
42.6 -1.57479059696198
42.7 -1.55098092556
42.8 -1.54627513885498
42.9 -1.5565128326416
43 -1.57336592674255
43.1 -1.53207921981812
43.2 -1.5634925365448
43.3 -1.54127502441406
43.4 -1.54764175415039
43.5 -1.54055166244507
43.6 -1.5685567855835
43.7 -1.56974458694458
43.8 -1.54313218593597
43.9 -1.56580364704132
44 -1.54760575294495
44.1 -1.54461264610291
44.2 -1.55266332626343
44.3 -1.59078705310822
44.4 -1.55486607551575
44.5 -1.53690266609192
44.6 -1.53516936302185
44.7 -1.5876624584198
44.8 -1.52971708774567
44.9 -1.52286112308502
45 -1.56424152851105
45.1 -1.55743777751923
45.2 -1.55625605583191
45.3 -1.53686904907227
45.4 -1.57392513751984
45.5 -1.57405769824982
45.6 -1.51283991336823
45.7 -1.54491317272186
45.8 -1.54530966281891
45.9 -1.55619144439697
46 -1.55077147483826
46.1 -1.52937161922455
46.2 -1.55715727806091
46.3 -1.61419856548309
46.4 -1.57031679153442
46.5 -1.56198716163635
46.6 -1.55040848255157
46.7 -1.56198251247406
46.8 -1.51993656158447
46.9 -1.57276141643524
47 -1.58869326114655
47.1 -1.57795190811157
47.2 -1.57226276397705
47.3 -1.52405309677124
47.4 -1.56403124332428
47.5 -1.54872226715088
47.6 -1.57200574874878
47.7 -1.57190752029419
47.8 -1.56635928153992
47.9 -1.54034423828125
48 -1.52820825576782
48.1 -1.54612982273102
48.2 -1.56686186790466
48.3 -1.53696870803833
48.4 -1.52273201942444
48.5 -1.60948801040649
48.6 -1.5983726978302
48.7 -1.55266928672791
48.8 -1.49843144416809
48.9 -1.55850696563721
49 -1.59759962558746
49.1 -1.52513694763184
49.2 -1.54060196876526
49.3 -1.55591654777527
49.4 -1.60239827632904
49.5 -1.57774722576141
49.6 -1.61172437667847
49.7 -1.57500874996185
49.8 -1.57465445995331
49.9 -1.57404232025146
50 -1.56644821166992
50.1 -1.52051424980164
50.2 -1.58691561222076
50.3 -1.5797952413559
50.4 -1.5786759853363
50.5 -1.52824079990387
50.6 -1.62266302108765
50.7 -1.5493711233139
50.8 -1.52384793758392
50.9 -1.60525822639465
51 -1.6043074131012
51.1 -1.56603443622589
51.2 -1.55926275253296
51.3 -1.54134321212769
51.4 -1.5693724155426
51.5 -1.52963650226593
51.6 -1.54591882228851
51.7 -1.5582469701767
51.8 -1.57278954982758
51.9 -1.54746329784393
52 -1.55478525161743
52.1 -1.55097341537476
52.2 -1.57867586612701
52.3 -1.5292751789093
52.4 -1.5490528345108
52.5 -1.53920912742615
52.6 -1.5221836566925
52.7 -1.498126745224
52.8 -1.50564742088318
52.9 -1.52392983436584
53 -1.52992987632751
53.1 -1.50138568878174
53.2 -1.50923776626587
53.3 -1.49653315544128
53.4 -1.53419375419617
53.5 -1.53296327590942
53.6 -1.53936243057251
53.7 -1.54372453689575
53.8 -1.55518126487732
53.9 -1.52432823181152
54 -1.53598594665527
54.1 -1.51365792751312
54.2 -1.53020799160004
54.3 -1.51388311386108
54.4 -1.49038481712341
54.5 -1.49792098999023
54.6 -1.55227696895599
54.7 -1.5490710735321
54.8 -1.51938426494598
54.9 -1.52434158325195
55 -1.52470898628235
55.1 -1.52371072769165
55.2 -1.51534509658813
55.3 -1.51394486427307
55.4 -1.53620207309723
55.5 -1.53343713283539
55.6 -1.51638913154602
55.7 -1.53514170646667
55.8 -1.55936932563782
55.9 -1.51995408535004
56 -1.5245213508606
56.1 -1.53796744346619
56.2 -1.56459856033325
56.3 -1.55341005325317
56.4 -1.53615915775299
56.5 -1.51243555545807
56.6 -1.51357293128967
56.7 -1.5570080280304
56.8 -1.55833792686462
56.9 -1.52304553985596
57 -1.53126740455627
57.1 -1.54684209823608
57.2 -1.51522266864777
57.3 -1.51999068260193
57.4 -1.48859965801239
57.5 -1.52211368083954
57.6 -1.48972022533417
57.7 -1.49466180801392
57.8 -1.52209556102753
57.9 -1.5137711763382
58 -1.53373241424561
58.1 -1.4867502450943
58.2 -1.50796926021576
58.3 -1.51755750179291
58.4 -1.51759004592896
58.5 -1.50297117233276
58.6 -1.48823618888855
58.7 -1.48544406890869
58.8 -1.5272650718689
58.9 -1.509801030159
59 -1.50274085998535
59.1 -1.52429664134979
59.2 -1.53676998615265
59.3 -1.50461912155151
59.4 -1.54076159000397
59.5 -1.52988576889038
59.6 -1.50119876861572
59.7 -1.53055381774902
59.8 -1.52850842475891
59.9 -1.51514661312103
60 -1.49927866458893
60.1 -1.51100325584412
60.2 -1.49964392185211
60.3 -1.51068615913391
60.4 -1.52795767784119
60.5 -1.52207744121552
60.6 -1.53304433822632
60.7 -1.53557312488556
60.8 -1.55151987075806
60.9 -1.51984417438507
61 -1.49349999427795
61.1 -1.51225399971008
61.2 -1.50358414649963
61.3 -1.50961995124817
61.4 -1.52220594882965
61.5 -1.53424060344696
61.6 -1.52632009983063
61.7 -1.53929376602173
61.8 -1.54018986225128
61.9 -1.54819118976593
62 -1.51654148101807
62.1 -1.53614926338196
62.2 -1.51390695571899
62.3 -1.4839780330658
62.4 -1.50185823440552
62.5 -1.51581215858459
62.6 -1.50869047641754
62.7 -1.48890089988708
62.8 -1.5036278963089
62.9 -1.54306590557098
63 -1.52740240097046
63.1 -1.53939163684845
63.2 -1.5134916305542
63.3 -1.52473556995392
63.4 -1.49067997932434
63.5 -1.54279410839081
63.6 -1.49113738536835
63.7 -1.5348117351532
63.8 -1.49602735042572
63.9 -1.51665508747101
64 -1.48815894126892
64.1 -1.51797044277191
64.2 -1.55145311355591
64.3 -1.52592492103577
64.4 -1.55619692802429
64.5 -1.52130901813507
64.6 -1.47770857810974
64.7 -1.51625442504883
64.8 -1.51136755943298
64.9 -1.51675724983215
65 -1.54442179203033
65.1 -1.56069684028625
65.2 -1.60283279418945
65.3 -1.58896636962891
65.4 -1.55680954456329
65.5 -1.57807552814484
65.6 -1.59483051300049
65.7 -1.56106579303741
65.8 -1.59236359596252
65.9 -1.58318471908569
66 -1.57524943351746
66.1 -1.58819496631622
66.2 -1.54541289806366
66.3 -1.58537912368774
66.4 -1.57691669464111
66.5 -1.53621196746826
66.6 -1.54492282867432
66.7 -1.55561602115631
66.8 -1.56107473373413
66.9 -1.54466462135315
67 -1.55034863948822
67.1 -1.52965807914734
67.2 -1.54324948787689
67.3 -1.57043933868408
67.4 -1.57171487808228
67.5 -1.58066833019257
67.6 -1.53443503379822
67.7 -1.53910207748413
67.8 -1.55134427547455
67.9 -1.53178215026855
68 -1.5528302192688
68.1 -1.54532325267792
68.2 -1.54360890388489
68.3 -1.55075097084045
68.4 -1.54053771495819
68.5 -1.55959177017212
68.6 -1.5178210735321
68.7 -1.53625750541687
68.8 -1.54433178901672
68.9 -1.53270888328552
69 -1.55802631378174
69.1 -1.52879500389099
69.2 -1.54496967792511
69.3 -1.54032492637634
69.4 -1.56202101707458
69.5 -1.54027724266052
69.6 -1.54214227199554
69.7 -1.56933844089508
69.8 -1.53628039360046
69.9 -1.5738662481308
70 -1.58928966522217
70.1 -1.55635750293732
70.2 -1.5334951877594
70.3 -1.52314937114716
70.4 -1.54486680030823
70.5 -1.56535303592682
70.6 -1.61591815948486
70.7 -1.53853285312653
70.8 -1.53507733345032
70.9 -1.54359090328217
71 -1.53894507884979
71.1 -1.52263879776001
71.2 -1.56401550769806
71.3 -1.55085432529449
71.4 -1.49429762363434
71.5 -1.49264013767242
71.6 -1.5691602230072
71.7 -1.50939500331879
71.8 -1.50775063037872
71.9 -1.51434123516083
72 -1.53120768070221
72.1 -1.50356781482697
72.2 -1.52928650379181
72.3 -1.52706515789032
72.4 -1.52544283866882
72.5 -1.58648264408112
72.6 -1.54332399368286
72.7 -1.52249133586884
72.8 -1.55528044700623
72.9 -1.50279271602631
73 -1.5256609916687
73.1 -1.52847146987915
73.2 -1.49495708942413
73.3 -1.54382407665253
73.4 -1.526984333992
73.5 -1.50144600868225
73.6 -1.54682779312134
73.7 -1.50461721420288
73.8 -1.50145816802979
73.9 -1.53797376155853
74 -1.55171537399292
74.1 -1.49651968479156
74.2 -1.5254989862442
74.3 -1.55167460441589
74.4 -1.50177049636841
74.5 -1.5365583896637
74.6 -1.54403614997864
74.7 -1.58100414276123
74.8 -1.53484153747559
74.9 -1.55849373340607
75 -1.59352135658264
75.1 -1.56370902061462
75.2 -1.57703506946564
75.3 -1.57873058319092
75.4 -1.56960606575012
75.5 -1.52824449539185
75.6 -1.62003529071808
75.7 -1.55347514152527
75.8 -1.56604051589966
75.9 -1.58804476261139
76 -1.61856007575989
76.1 -1.59478437900543
76.2 -1.5927517414093
76.3 -1.58922696113586
76.4 -1.61661398410797
76.5 -1.59176516532898
76.6 -1.57873392105103
76.7 -1.60514986515045
76.8 -1.58764088153839
76.9 -1.60145235061646
77 -1.60462284088135
77.1 -1.61430954933167
77.2 -1.58142518997192
77.3 -1.60488653182983
77.4 -1.58664739131927
77.5 -1.60961174964905
77.6 -1.60990309715271
77.7 -1.5914843082428
77.8 -1.62192642688751
77.9 -1.58247375488281
78 -1.61057567596436
78.1 -1.60588049888611
78.2 -1.6501030921936
78.3 -1.57816123962402
78.4 -1.63195478916168
78.5 -1.59769761562347
78.6 -1.6144095659256
78.7 -1.62932121753693
78.8 -1.59580898284912
78.9 -1.62306559085846
79 -1.61456322669983
79.1 -1.60550558567047
79.2 -1.63332891464233
79.3 -1.63391602039337
79.4 -1.59299063682556
79.5 -1.6362521648407
79.6 -1.63084936141968
79.7 -1.60671031475067
79.8 -1.60740578174591
79.9 -1.59287476539612
80 -1.61643469333649
80.1 -1.61601459980011
80.2 -1.60408771038055
80.3 -1.64602422714233
80.4 -1.59359216690063
80.5 -1.637047290802
80.6 -1.62725973129272
80.7 -1.61919617652893
80.8 -1.66223788261414
80.9 -1.63004422187805
81 -1.610680103302
81.1 -1.60165083408356
81.2 -1.58863627910614
81.3 -1.57696115970612
81.4 -1.62543773651123
81.5 -1.60543549060822
81.6 -1.61493420600891
81.7 -1.60262036323547
81.8 -1.5727231502533
81.9 -1.5959689617157
82 -1.61290383338928
82.1 -1.59191393852234
82.2 -1.59392189979553
82.3 -1.58527898788452
82.4 -1.55261218547821
82.5 -1.55958890914917
82.6 -1.63067984580994
82.7 -1.60604023933411
82.8 -1.60035741329193
82.9 -1.63711726665497
83 -1.6222665309906
83.1 -1.58695614337921
83.2 -1.58617222309113
83.3 -1.63400876522064
83.4 -1.58415603637695
83.5 -1.62137520313263
83.6 -1.60653722286224
83.7 -1.62566721439362
83.8 -1.58542275428772
83.9 -1.59409141540527
84 -1.64646875858307
84.1 -1.52432763576508
84.2 -1.62845480442047
84.3 -1.58354830741882
84.4 -1.62745106220245
84.5 -1.59968090057373
84.6 -1.58558320999146
84.7 -1.63387513160706
84.8 -1.62729382514954
84.9 -1.57806801795959
85 -1.60418963432312
85.1 -1.6510044336319
85.2 -1.61135482788086
85.3 -1.64572608470917
85.4 -1.59892022609711
85.5 -1.59275281429291
85.6 -1.54508948326111
85.7 -1.53547334671021
85.8 -1.55330884456635
85.9 -1.52793431282043
86 -1.56045818328857
86.1 -1.53136825561523
86.2 -1.50510692596436
86.3 -1.55658388137817
86.4 -1.56912314891815
86.5 -1.56317353248596
86.6 -1.55690515041351
86.7 -1.53664946556091
86.8 -1.53238189220428
86.9 -1.50670170783997
87 -1.55491268634796
87.1 -1.57826662063599
87.2 -1.54992210865021
87.3 -1.51409935951233
87.4 -1.56536149978638
87.5 -1.53214693069458
87.6 -1.55054819583893
87.7 -1.53892874717712
87.8 -1.52209031581879
87.9 -1.5667827129364
88 -1.51859128475189
88.1 -1.57343673706055
88.2 -1.54432654380798
88.3 -1.54344034194946
88.4 -1.53843402862549
88.5 -1.48306572437286
88.6 -1.52717876434326
88.7 -1.54580521583557
88.8 -1.5695344209671
88.9 -1.55239057540894
89 -1.53569149971008
89.1 -1.54030668735504
89.2 -1.53624725341797
89.3 -1.5430394411087
89.4 -1.53351724147797
89.5 -1.5469046831131
89.6 -1.58397269248962
89.7 -1.5288712978363
89.8 -1.56204390525818
89.9 -1.53906512260437
90 -1.58722281455994
90.1 -1.52605664730072
90.2 -1.58889985084534
90.3 -1.5160323381424
90.4 -1.5741982460022
90.5 -1.56817305088043
90.6 -1.52319765090942
90.7 -1.50875294208527
90.8 -1.56313931941986
90.9 -1.54165053367615
91 -1.51152014732361
91.1 -1.51830947399139
91.2 -1.56755208969116
91.3 -1.5639705657959
91.4 -1.54225206375122
91.5 -1.5732034444809
91.6 -1.55101811885834
91.7 -1.53953814506531
91.8 -1.56270015239716
91.9 -1.55362546443939
92 -1.56562530994415
92.1 -1.56808495521545
92.2 -1.58338963985443
92.3 -1.56462681293488
92.4 -1.56503963470459
92.5 -1.56254529953003
92.6 -1.54206740856171
92.7 -1.57710695266724
92.8 -1.58222639560699
92.9 -1.55119204521179
93 -1.55501985549927
93.1 -1.51634728908539
93.2 -1.58039975166321
93.3 -1.56841015815735
93.4 -1.53925251960754
93.5 -1.57430553436279
93.6 -1.57118082046509
93.7 -1.53475213050842
93.8 -1.55121874809265
93.9 -1.5658905506134
94 -1.54648303985596
94.1 -1.53690123558044
94.2 -1.55553126335144
94.3 -1.57275533676147
94.4 -1.56187784671783
94.5 -1.58624720573425
94.6 -1.61349713802338
94.7 -1.55977416038513
94.8 -1.5549008846283
94.9 -1.56440770626068
95 -1.57820451259613
95.1 -1.56380248069763
95.2 -1.58256268501282
95.3 -1.56102967262268
95.4 -1.57794606685638
95.5 -1.56173634529114
95.6 -1.552077293396
95.7 -1.60803079605103
95.8 -1.5610089302063
95.9 -1.56848037242889
96 -1.56313705444336
96.1 -1.57534956932068
96.2 -1.55371713638306
96.3 -1.57475876808167
96.4 -1.55879878997803
96.5 -1.55377423763275
96.6 -1.58413481712341
96.7 -1.56840038299561
96.8 -1.58183312416077
96.9 -1.55265092849731
97 -1.56810474395752
97.1 -1.55687665939331
97.2 -1.57293856143951
97.3 -1.58328998088837
97.4 -1.56351816654205
97.5 -1.55451583862305
97.6 -1.6022834777832
97.7 -1.57497191429138
97.8 -1.58243203163147
97.9 -1.55857849121094
98 -1.54774367809296
98.1 -1.5709445476532
98.2 -1.59976434707642
98.3 -1.55698096752167
98.4 -1.52138566970825
98.5 -1.57383573055267
98.6 -1.56522083282471
98.7 -1.58389520645142
98.8 -1.61698198318481
98.9 -1.5640561580658
99 -1.54810845851898
99.1 -1.59656476974487
99.2 -1.56889045238495
99.3 -1.55624437332153
99.4 -1.56838548183441
99.5 -1.6484386920929
99.6 -1.54593396186829
99.7 -1.53207623958588
99.8 -1.56316924095154
99.9 -1.56488609313965
100 -1.51855683326721
100.1 -1.59565210342407
100.2 -1.54623055458069
100.3 -1.57739281654358
100.4 -1.59946966171265
100.5 -1.57384657859802
100.6 -1.54251766204834
100.7 -1.58690214157104
100.8 -1.5609370470047
100.9 -1.53005409240723
101 -1.54204189777374
101.1 -1.59277963638306
101.2 -1.55836081504822
101.3 -1.57112109661102
101.4 -1.54029858112335
101.5 -1.60932445526123
101.6 -1.55765283107758
101.7 -1.5638632774353
101.8 -1.56666207313538
101.9 -1.58317828178406
102 -1.60847508907318
102.1 -1.61602210998535
102.2 -1.58981347084045
102.3 -1.59709680080414
102.4 -1.59478235244751
102.5 -1.59282910823822
102.6 -1.60604310035706
102.7 -1.62196159362793
102.8 -1.60358202457428
102.9 -1.60071361064911
103 -1.59469890594482
103.1 -1.61594700813293
103.2 -1.63163685798645
103.3 -1.59267103672028
103.4 -1.61561226844788
103.5 -1.58019042015076
103.6 -1.633256316185
103.7 -1.61081027984619
103.8 -1.59947228431702
103.9 -1.5947562456131
104 -1.61642038822174
104.1 -1.59512555599213
104.2 -1.5980452299118
104.3 -1.60863637924194
104.4 -1.55279684066772
104.5 -1.59088981151581
104.6 -1.58531701564789
104.7 -1.59348702430725
104.8 -1.57804536819458
104.9 -1.59454345703125
105 -1.58419728279114
105.1 -1.56725990772247
105.2 -1.61229109764099
105.3 -1.58695471286774
105.4 -1.59798204898834
105.5 -1.59311401844025
105.6 -1.6283004283905
105.7 -1.59693849086761
105.8 -1.5987114906311
105.9 -1.58866667747498
106 -1.56862711906433
106.1 -1.56446814537048
106.2 -1.61852133274078
106.3 -1.57203245162964
106.4 -1.61446380615234
106.5 -1.57674074172974
106.6 -1.56575620174408
106.7 -1.59534525871277
106.8 -1.59820163249969
106.9 -1.57918381690979
107 -1.58428835868835
107.1 -1.570516705513
107.2 -1.5776823759079
107.3 -1.62921059131622
107.4 -1.62233400344849
107.5 -1.56256318092346
107.6 -1.57879042625427
107.7 -1.64288341999054
107.8 -1.54424452781677
107.9 -1.5518798828125
108 -1.54358196258545
108.1 -1.59633302688599
108.2 -1.57723736763
108.3 -1.55589246749878
108.4 -1.57200932502747
108.5 -1.62809801101685
108.6 -1.56982421875
108.7 -1.57579684257507
108.8 -1.59143376350403
108.9 -1.59452664852142
109 -1.57557344436646
109.1 -1.60683023929596
109.2 -1.58347356319427
109.3 -1.594571352005
109.4 -1.54337167739868
109.5 -1.60444891452789
109.6 -1.62746644020081
109.7 -1.5678505897522
109.8 -1.62818920612335
109.9 -1.58119249343872
110 -1.58840370178223
110.1 -1.57998538017273
110.2 -1.60235500335693
110.3 -1.58838820457458
110.4 -1.59789514541626
110.5 -1.56705045700073
110.6 -1.56648421287537
110.7 -1.5548757314682
110.8 -1.59945964813232
110.9 -1.54460573196411
111 -1.57811272144318
111.1 -1.60657453536987
111.2 -1.57425618171692
111.3 -1.62510061264038
111.4 -1.58351469039917
111.5 -1.57258009910583
111.6 -1.58968222141266
111.7 -1.5713324546814
111.8 -1.54695081710815
111.9 -1.59814786911011
112 -1.58877289295197
112.1 -1.58051693439484
112.2 -1.60250842571259
112.3 -1.57557439804077
112.4 -1.58786630630493
112.5 -1.57623791694641
112.6 -1.59716057777405
112.7 -1.63077247142792
112.8 -1.62277770042419
112.9 -1.61617362499237
113 -1.59107112884521
113.1 -1.63765549659729
113.2 -1.6206796169281
113.3 -1.62334787845612
113.4 -1.58846080303192
113.5 -1.60814702510834
113.6 -1.58079624176025
113.7 -0.71807473897934
113.8 -0.536476254463196
113.9 -0.399078518152237
114 -0.399952113628387
114.1 -0.336011826992035
114.2 -0.297426789999008
114.3 -0.271449834108353
114.4 -0.225296437740326
114.5 -0.227600663900375
114.6 -0.206546097993851
114.7 -0.183651953935623
114.8 -0.184120833873749
114.9 -0.173638805747032
115 -0.166199833154678
115.1 -0.152852177619934
115.2 -0.15574249625206
115.3 -0.167725518345833
115.4 -0.16248245537281
115.5 -0.150355637073517
115.6 -0.157881155610085
115.7 -0.150993466377258
115.8 -0.125505968928337
115.9 -0.12936569750309
116 -0.121143028140068
116.1 -0.118546083569527
116.2 -0.126489624381065
116.3 -0.138394862413406
116.4 -0.122992344200611
116.5 -0.129214137792587
116.6 -0.132212251424789
116.7 -0.142187252640724
116.8 -0.15387561917305
116.9 -0.140466630458832
117 -0.122796192765236
117.1 -0.176385223865509
117.2 -0.138982713222504
117.3 -0.181965172290802
117.4 -0.1424600481987
117.5 -0.170150950551033
117.6 -0.150479793548584
117.7 -0.153123944997787
117.8 -0.147397413849831
117.9 -0.168723076581955
118 -0.157232165336609
118.1 -0.137358859181404
118.2 -0.177651941776276
118.3 -0.142925322055817
118.4 -0.172822788357735
118.5 -0.16804276406765
118.6 -0.158590316772461
118.7 -0.150951385498047
118.8 -0.184967905282974
118.9 -0.165431275963783
119 -0.148915350437164
119.1 -0.160272628068924
119.2 -0.167826116085052
119.3 -0.182911977171898
119.4 -0.141918241977692
119.5 -0.113868936896324
119.6 -0.172226309776306
119.7 -0.159204885363579
119.8 -0.13128325343132
119.9 -0.13377383351326
120 -0.132200300693512
120.1 -0.127487868070602
120.2 -0.155055463314056
120.3 -0.122513324022293
120.4 -0.11382944136858
120.5 -0.131461828947067
120.6 -0.17572782933712
120.7 -0.128634989261627
120.8 -0.134124904870987
120.9 -0.164554268121719
121 -0.150394856929779
121.1 -0.129125878214836
121.2 -0.128802865743637
121.3 -0.0949075594544411
121.4 -0.134020656347275
121.5 -0.11576035618782
121.6 -0.132553517818451
121.7 -0.102700255811214
121.8 -0.124088689684868
121.9 -0.124544948339462
122 -0.0775768235325813
122.1 -0.126123130321503
122.2 -0.142603412270546
122.3 -0.118654809892178
122.4 -0.169032067060471
122.5 -0.12960422039032
122.6 -0.131585106253624
122.7 -0.108892127871513
122.8 -0.124273598194122
122.9 -0.129640251398087
123 -0.122029960155487
123.1 -0.115556262433529
123.2 -0.101883858442307
123.3 -0.115843325853348
123.4 -0.118825778365135
123.5 -0.123291701078415
123.6 -0.100397810339928
123.7 -0.130936354398727
123.8 -0.123903214931488
123.9 -0.125390917062759
124 -0.118089608848095
124.1 -0.095918245613575
124.2 -0.142337158322334
124.3 -0.11637219786644
124.4 -0.132208734750748
124.5 -0.137201607227325
124.6 -0.12920281291008
124.7 -0.11613355576992
124.8 -0.120778203010559
124.9 -0.132375717163086
125 -0.0826835185289383
125.1 -0.112643033266068
125.2 -0.109470680356026
125.3 -0.141820639371872
125.4 -0.104041092097759
125.5 -0.130662202835083
125.6 -0.122191712260246
125.7 -0.131603360176086
125.8 -0.132772833108902
125.9 -0.100254714488983
126 -0.102371580898762
126.1 -0.106228522956371
126.2 -0.101059049367905
126.3 -0.0979032069444656
126.4 -0.131984651088715
126.5 -0.106990091502666
126.6 -0.114319212734699
126.7 -0.119494773447514
126.8 -0.115514606237411
126.9 -0.117780804634094
127 -0.112536057829857
127.1 -0.133523046970367
127.2 -0.112849786877632
127.3 -0.112619191408157
127.4 -0.0887817442417145
127.5 -0.105861648917198
127.6 -0.106980413198471
127.7 -0.0814362615346909
127.8 -0.0867553651332855
127.9 -0.0957962721586227
128 -0.0961249172687531
128.1 -0.122078783810139
128.2 -0.120839178562164
128.3 -0.117715053260326
128.4 -0.100660853087902
128.5 -0.101577714085579
128.6 -0.107580780982971
128.7 -0.11110458523035
128.8 -0.0794713944196701
128.9 -0.131701231002808
129 -0.0962716639041901
129.1 -0.104713350534439
129.2 -0.098230242729187
129.3 -0.0844578072428703
129.4 -0.0916082710027695
129.5 -0.10069102793932
129.6 -0.0963661223649979
129.7 -0.0981216430664062
129.8 -0.106123059988022
129.9 -0.105865225195885
130 -0.120353192090988
130.1 -0.109583385288715
130.2 -0.0785336196422577
130.3 -0.103349879384041
130.4 -0.101310856640339
130.5 -0.084584541618824
130.6 -0.106702327728271
130.7 -0.0955215469002724
130.8 -0.108549006283283
130.9 -0.103269696235657
131 -0.112811267375946
131.1 -0.0745070427656174
131.2 -0.116301618516445
131.3 -0.108916029334068
131.4 -0.10345671325922
131.5 -0.113201394677162
131.6 -0.104955904185772
131.7 -0.0813289359211922
131.8 -0.0718558207154274
131.9 -0.0962077602744102
132 -0.0916467010974884
132.1 -0.110114917159081
132.2 -0.106708973646164
132.3 -0.113871209323406
132.4 -0.0882887467741966
132.5 -0.121047601103783
132.6 -0.0765565112233162
132.7 -0.0909969508647919
132.8 -0.0923030972480774
132.9 -0.113091863691807
133 -0.0776979774236679
133.1 -0.118754401803017
133.2 -0.102972269058228
133.3 -0.101309031248093
133.4 -0.111975088715553
133.5 -0.100524470210075
133.6 -0.103028833866119
133.7 -0.0930562317371368
133.8 -0.0883416533470154
133.9 -0.0943894311785698
134 -0.120437413454056
134.1 -0.0986748263239861
134.2 -0.11273318529129
134.3 -0.0915633141994476
134.4 -0.103785000741482
134.5 -0.0892258137464523
134.6 -0.0956066697835922
134.7 -0.102158561348915
134.8 -0.0908747166395187
134.9 -0.0892482697963715
135 -0.112895078957081
135.1 -0.0992381572723389
135.2 -0.0989781096577644
135.3 -0.0901955738663673
135.4 -0.109991550445557
135.5 -0.091451607644558
135.6 -0.114651128649712
135.7 -0.0833562165498734
135.8 -0.120478242635727
135.9 -0.0796196237206459
136 -0.106252647936344
136.1 -0.093861423432827
136.2 -0.0863520428538322
136.3 -0.0804200768470764
136.4 -0.0941430628299713
136.5 -0.116538822650909
136.6 -0.105458401143551
136.7 -0.148927241563797
136.8 -0.113515123724937
136.9 -0.0890561491250992
137 -0.0987552925944328
137.1 -0.0849770605564117
137.2 -0.110622100532055
137.3 -0.103399619460106
137.4 -0.133786752820015
137.5 -0.10142819583416
137.6 -0.0880105793476105
137.7 -0.109217092394829
137.8 -0.0994469225406647
137.9 -0.104259125888348
138 -0.122185677289963
138.1 -0.130412414669991
138.2 -0.0995068177580833
138.3 -0.0807496011257172
138.4 -0.102220676839352
138.5 -0.108233042061329
138.6 -0.0906855240464211
138.7 -0.0943416208028793
138.8 -0.141118988394737
138.9 -0.0955406576395035
139 -0.110180079936981
139.1 -0.0995301604270935
139.2 -0.115391254425049
139.3 -0.0778848677873611
139.4 -0.123071737587452
139.5 -0.0837905779480934
139.6 -0.0926989689469337
139.7 -0.102899461984634
139.8 -0.105804488062859
139.9 -0.112543940544128
140 -0.0858248099684715
140.1 -0.122031405568123
140.2 -0.0926797762513161
140.3 -0.0852556303143501
140.4 -0.111966028809547
140.5 -0.0963202342391014
140.6 -0.117555409669876
140.7 -0.117172524333
140.8 -0.103166855871677
140.9 -0.0786204785108566
141 -0.103062406182289
141.1 -0.086094543337822
141.2 -0.110760495066643
141.3 -0.0711870044469833
141.4 -0.0996486842632294
141.5 -0.107719466090202
141.6 -0.110260404646397
141.7 -0.115121260285378
141.8 -0.073107585310936
141.9 -0.105587534606457
142 -0.104447185993195
142.1 -0.113267093896866
142.2 -0.10015957057476
142.3 -0.105983249843121
142.4 -0.0830079019069672
142.5 -0.113210067152977
142.6 -0.109019130468369
142.7 -0.0870816335082054
142.8 -0.116161547601223
142.9 -0.0875061675906181
143 -0.0958406403660774
143.1 -0.109062194824219
143.2 -0.0987985730171204
143.3 -0.10680066794157
143.4 -0.0874011069536209
143.5 -0.107066884636879
143.6 -0.0918244421482086
143.7 -0.110248476266861
143.8 -0.103655055165291
143.9 -0.0827052816748619
144 -0.119566865265369
144.1 -0.141237989068031
144.2 -0.109666354954243
144.3 -0.113999873399734
144.4 -0.10289328545332
144.5 -0.114004224538803
144.6 -0.0990913063287735
144.7 -0.110839873552322
144.8 -0.0685172602534294
144.9 -0.0895947515964508
145 -0.147305503487587
145.1 -0.0902319326996803
145.2 -0.0984651744365692
145.3 -0.113176882266998
145.4 -0.101437613368034
145.5 -0.126059114933014
145.6 -0.0961864590644836
145.7 -0.109848454594612
145.8 -0.0982441976666451
145.9 -0.10972760617733
146 -0.106647878885269
146.1 -0.102547205984592
146.2 -0.0821262151002884
146.3 -0.106541402637959
146.4 -0.0810357630252838
146.5 -0.0984745770692825
146.6 -0.0988752245903015
146.7 -0.0870446339249611
146.8 -0.0959284007549286
146.9 -0.0970400124788284
147 -0.0999788418412209
147.1 -0.119918517768383
147.2 -0.0777708292007446
147.3 -0.121824741363525
147.4 -0.0980251803994179
147.5 -0.113216817378998
147.6 -0.0803068280220032
147.7 -0.0908323228359222
147.8 -0.111246891319752
147.9 -0.0889317765831947
148 -0.104845762252808
148.1 -0.0913373976945877
148.2 -0.115483723580837
148.3 -0.0958710387349129
148.4 -0.136330291628838
148.5 -0.0827912390232086
148.6 -0.129158496856689
148.7 -0.0718432664871216
148.8 -0.110206782817841
148.9 -0.0970035344362259
149 -0.0959736257791519
149.1 -0.101075783371925
149.2 -0.145607858896255
149.3 -0.086304098367691
149.4 -0.098211370408535
149.5 -0.0957057178020477
149.6 -0.0895816087722778
149.7 -0.0816988348960876
149.8 -0.0864075943827629
149.9 -0.131197363138199
};
\addlegendentry{$z$}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -0.0109943574391551
0.1 -0.0109943574391551
0.2 -0.0109943574391551
0.3 -0.0109943574391551
0.4 -0.0109943574391551
0.5 -0.0109943574391551
0.6 -0.0109943574391551
0.7 -0.0109943574391551
0.8 -0.0109943574391551
0.9 -0.0109943574391551
1 -0.0109943574391551
1.1 -0.0109943574391551
1.2 -0.0109943574391551
1.3 -0.0109943574391551
1.4 -0.0109943574391551
1.5 -0.0109943574391551
1.6 -0.0109943574391551
1.7 -0.0109943574391551
1.8 -0.0109943574391551
1.9 -0.0109943574391551
2 -0.0109943574391551
2.1 -0.0109943574391551
2.2 -0.0109943574391551
2.3 -0.0109943574391551
2.4 -0.0109943574391551
2.5 -0.0109943574391551
2.6 -0.0109943574391551
2.7 -0.0109943574391551
2.8 -0.0109943574391551
2.9 -0.0109943574391551
3 -0.0109943574391551
3.1 -0.0109943574391551
3.2 -0.0109943574391551
3.3 -0.0109943574391551
3.4 -0.0109943574391551
3.5 -0.0109943574391551
3.6 -0.0109943574391551
3.7 -0.0109943574391551
3.8 -0.0109943574391551
3.9 -0.0109943574391551
4 -0.0109943574391551
4.1 -0.0109943574391551
4.2 -0.0109943574391551
4.3 -0.0109943574391551
4.4 -0.0109943574391551
4.5 -0.0109943574391551
4.6 -0.0109943574391551
4.7 -0.0109943574391551
4.8 -0.0109943574391551
4.9 -0.0109943574391551
5 -0.0109943574391551
5.1 -0.0109943574391551
5.2 -0.0109943574391551
5.3 -0.0109943574391551
5.4 -0.0109943574391551
5.5 -0.0109943574391551
5.6 -0.0109943574391551
5.7 -0.0109943574391551
5.8 -0.0109943574391551
5.9 -0.0109943574391551
6 -0.0109943574391551
6.1 -0.0109943574391551
6.2 -0.0109943574391551
6.3 -0.0109943574391551
6.4 -0.0109943574391551
6.5 -0.0109943574391551
6.6 -0.0109943574391551
6.7 -0.0109943574391551
6.8 -0.0109943574391551
6.9 -0.0110128376978856
7 -0.00877348330051665
7.1 -0.00879899126678258
7.2 -0.00882262318396486
7.3 -0.00884620301877046
7.4 -0.00886611462173945
7.5 -0.008889598518407
7.6 -0.00891303056410974
7.7 -0.00893281714857135
7.8 -0.000327952986884927
7.9 -0.000351241549371949
8 -0.00899731418655109
8.1 -0.00931428825293586
8.2 -0.012864566193877
8.3 -0.0169839612645935
8.4 -0.0129075078084945
8.5 -0.00940176186500353
8.6 -0.0129499184310312
8.7 -0.0129733455931902
8.8 -0.0129965434750268
8.9 -0.0148673599860171
9 -0.0171372163493381
9.1 -0.0189086601094804
9.2 -0.0179923412224489
9.3 -0.018015458181012
9.4 -0.0248836707126007
9.5 -0.0248482063879461
9.6 -0.0248687582428985
9.7 -0.0248894396649774
9.8 -0.0284675564037266
9.9 -0.024990522952809
10 -0.0249513952379896
10.1 -0.0234529978114048
10.2 -0.0249956045344854
10.3 -0.0250141499297591
10.4 -0.0250362218621599
10.5 -0.025058412493725
10.6 -0.0234088632355414
10.7 -0.0230043771430332
10.8 -0.0251204756686381
10.9 -0.0286950371400621
11 -0.0251612365711954
11.1 -0.0252417704107152
11.2 -0.0277957199554808
11.3 -0.0252864142132207
11.4 -0.0252467118695874
11.5 -0.0235996090585204
11.6 -0.0252890748221349
11.7 -0.0253075477424414
11.8 -0.0228553218147533
11.9 -0.0194784813111432
12 -0.0208521847855502
12.1 -0.0194806120509201
12.2 -0.0114768957647302
12.3 -0.0148066587466736
12.4 -0.0154675600845907
12.5 -0.0166422495661826
12.6 -0.0171386196161574
12.7 -0.0189963330629886
12.8 -0.0186518687462253
12.9 -0.00934928993055386
13 -0.0155919563710971
13.1 -0.0156095397404651
13.2 -0.0149903330967947
13.3 -0.0150113371482001
13.4 -0.0150288018638164
13.5 -0.0180441627915743
13.6 -0.0168616082807592
13.7 -0.0168805341507063
13.8 -0.0181026693225083
13.9 -0.0186437353431168
14 -0.0169376879200792
14.1 -0.0078348017296394
14.2 -0.0169778108054253
14.3 -0.0104008094342778
14.4 -0.0124905716167007
14.5 -0.0182362995233709
14.6 -0.0211107245641988
14.7 -0.0211301504288475
14.8 -0.0217257461383107
14.9 -0.0211708581438947
15 -0.0183347179811793
15.1 -0.0183522784440017
15.2 -0.0188936931978183
15.3 -0.0204587863618213
15.4 -0.0204754665726794
15.5 -0.0212843779451609
15.6 -0.0246859099661329
15.7 -0.0264656437325672
15.8 -0.0273270734595916
15.9 -0.0273453607920888
16 -0.0273619626947156
16.1 -0.0273813620975503
16.2 -0.0278634082020198
16.3 -0.0281984246906748
16.4 -0.0282176876903309
16.5 -0.0288058389398543
16.6 -0.0288210299962959
16.7 -0.0294445707020938
16.8 -0.0400481815302944
16.9 -0.0359697840186182
17 -0.0371972409400469
17.1 -0.0414864928347724
17.2 -0.0403626569942023
17.3 -0.0457234801376144
17.4 -0.0524897466809213
17.5 -0.061374208376614
17.6 -0.0701226758434326
17.7 -0.07426490847883
17.8 -0.0874638061452556
17.9 -0.090410565441403
18 -0.0948771383310717
18.1 -0.0988613955207645
18.2 -0.103624040893228
18.3 -0.119746430205066
18.4 -0.135142071114802
18.5 -0.151373737152084
18.6 -0.159779937926687
18.7 -0.172107525445606
18.8 -0.174823603634676
18.9 -0.184446078931308
19 -0.200841275842105
19.1 -0.211111654025301
19.2 -0.223895633270225
19.3 -0.23993065032352
19.4 -0.248100011056806
19.5 -0.2613772107801
19.6 -0.271809539590405
19.7 -0.295094319252708
19.8 -0.310158204236203
19.9 -0.320804038455954
20 -0.348020474935044
20.1 -0.356643586903519
20.2 -0.367009463780999
20.3 -0.372875254579017
20.4 -0.380439644627336
20.5 -0.397010754583474
20.6 -0.418471187540047
20.7 -0.435314881825647
20.8 -0.450473539346381
20.9 -0.469610162999656
21 -0.490547642136809
21.1 -0.503986571785843
21.2 -0.520374760087703
21.3 -0.527964730443794
21.4 -0.535592338260995
21.5 -0.551979671476446
21.6 -0.56338732924933
21.7 -0.569129076637885
21.8 -0.579209674004809
21.9 -0.587896942889394
22 -0.606093554232486
22.1 -0.623375786102389
22.2 -0.640687535532243
22.3 -0.648706808485403
22.4 -0.667295021003001
22.5 -0.677083059941368
22.6 -0.694574050770985
22.7 -0.704370628012895
22.8 -0.727246947129168
22.9 -0.761533478779442
23 -0.791586211639705
23.1 -0.813278434634971
23.2 -0.834972137111099
23.3 -0.866174500866904
23.4 -0.879503255856283
23.5 -0.891441518502263
23.6 -0.907759247435263
23.7 -0.925844145904593
23.8 -0.938843260098327
23.9 -0.961075233636746
24 -0.977511926964908
24.1 -0.986031184494995
24.2 -1.00294299580617
24.3 -1.01382770870092
24.4 -1.02341908402032
24.5 -1.03590445094166
24.6 -1.06718043833593
24.7 -1.08606605628968
24.8 -1.09913818683406
24.9 -1.11836041227298
25 -1.13003908227552
25.1 -1.1375964939413
25.2 -1.14746424968665
25.3 -1.16186540904456
25.4 -1.17329181716396
25.5 -1.19078462561954
25.6 -1.20041704634545
25.7 -1.21206144736689
25.8 -1.22237800743414
25.9 -1.23629077812967
26 -1.25024934808317
26.1 -1.26679943357623
26.2 -1.2773737495675
26.3 -1.28443768568497
26.4 -1.29898219464531
26.5 -1.31490569740301
26.6 -1.33010021819084
26.7 -1.34185561301329
26.8 -1.35616235480284
26.9 -1.39040543184776
27 -1.40555209286689
27.1 -1.41916538563842
27.2 -1.42515709037653
27.3 -1.4443540479923
27.4 -1.44541482524595
27.5 -1.45572870630197
27.6 -1.45589453426769
27.7 -1.45737723328075
27.8 -1.45760551944284
27.9 -1.46046832215071
28 -1.46505202639215
28.1 -1.46506518723201
28.2 -1.46507831242334
28.3 -1.46509129302957
28.4 -1.46737446989617
28.5 -1.46511714926917
28.6 -1.4634074946259
28.7 -1.46480242538134
28.8 -1.46515696124444
28.9 -1.46846560950066
29 -1.47015809467187
29.1 -1.47017025442826
29.2 -1.47474762058014
29.3 -1.47019786816256
29.4 -1.4715907659229
29.5 -1.46704311708384
29.6 -1.46353807780651
29.7 -1.46349886901143
29.8 -1.46173527715721
29.9 -1.46110495227183
30 -1.45964280118245
30.1 -1.45785365879133
30.2 -1.45621577005393
30.3 -1.45622813211533
30.4 -1.45528770087085
30.5 -1.45529896773426
30.6 -1.45455674660522
30.7 -1.45418926533876
30.8 -1.45334673941697
30.9 -1.45421369765212
31 -1.45422691982932
31.1 -1.45338409568924
31.2 -1.45425043589762
31.3 -1.45464466387852
31.4 -1.45208998789344
31.5 -1.44928954281572
31.6 -1.45211700292444
31.7 -1.44327798616004
31.8 -1.44037912440395
31.9 -1.44373937718943
32 -1.44426908951491
32.1 -1.44393277595339
32.2 -1.44394504623567
32.3 -1.44430541041977
32.4 -1.44385850285325
32.5 -1.44381067038236
32.6 -1.44434034669369
32.7 -1.45141409508821
32.8 -1.45240000316748
32.9 -1.45422060389507
33 -1.45242466509992
33.1 -1.4518938836204
33.2 -1.45190616943363
33.3 -1.4519183217846
33.4 -1.45233011641388
33.5 -1.45153779688267
33.6 -1.45155095675196
33.7 -1.45153199651533
33.8 -1.45154404973995
33.9 -1.44695077919514
34 -1.44450473398125
34.1 -1.44972924623326
34.2 -1.44974023790423
34.3 -1.4515989006118
34.4 -1.44700747876916
34.5 -1.45162062936992
34.6 -1.45163239330933
34.7 -1.44979614078946
34.8 -1.44980657066137
34.9 -1.44706249322479
35 -1.43840778694901
35.1 -1.43775730097736
35.2 -1.43675552092799
35.3 -1.43216921475935
35.4 -1.43217936127945
35.5 -1.43678851710379
35.6 -1.43648005913161
35.7 -1.4312757595446
35.8 -1.43296382619139
35.9 -1.43509756328257
36 -1.4368443332573
36.1 -1.43299470402293
36.2 -1.43300484711706
36.3 -1.43719054609493
36.4 -1.43688612132303
36.5 -1.43929861141431
36.6 -1.43791959329962
36.7 -1.43723184934681
36.8 -1.43660555279191
36.9 -1.43299981949706
37 -1.43205131315388
37.1 -1.43522304185274
37.2 -1.43303062727187
37.3 -1.43729447342945
37.4 -1.43939466867109
37.5 -1.43971916917761
37.6 -1.43732552421031
37.7 -1.4397392437479
37.8 -1.43835745621485
37.9 -1.43729873012162
38 -1.4383772499855
38.1 -1.43838717849976
38.2 -1.43738532200328
38.3 -1.43733863002844
38.4 -1.4345502379912
38.5 -1.43444738407588
38.6 -1.43445770684088
38.7 -1.43737831069815
38.8 -1.43738706379272
38.9 -1.43846486843792
39 -1.44252469954949
39.1 -1.4426791968743
39.2 -1.44418221873254
39.3 -1.4454402154805
39.4 -1.4456184966095
39.5 -1.44546079297604
39.6 -1.44850039547661
39.7 -1.44564694414796
39.8 -1.44852045850128
39.9 -1.44275689514549
40 -1.44508749395318
40.1 -1.44519676223173
40.2 -1.44744479671935
40.3 -1.44745370335558
40.4 -1.44746339887162
40.5 -1.44851992502323
40.6 -1.44852896175917
40.7 -1.44853907200159
40.8 -1.44812245811604
40.9 -1.4481317651384
41 -1.4481411839056
41.1 -1.44814911507594
41.2 -1.44558502897378
41.3 -1.44559506881592
41.4 -1.44344439730978
41.5 -1.44522509660811
41.6 -1.44346157061909
41.7 -1.43983572665222
41.8 -1.43468320370143
41.9 -1.43409002349356
42 -1.43384543217132
42.1 -1.43244150086864
42.2 -1.43348897027098
42.3 -1.43387003474993
42.4 -1.43389501063065
42.5 -1.43351353600679
42.6 -1.42959169292152
42.7 -1.42960068212461
42.8 -1.43036696742784
42.9 -1.42677250534402
43 -1.42076131100912
43.1 -1.4267902478039
43.2 -1.43040285332977
43.3 -1.42680684586355
43.4 -1.4268156650301
43.5 -1.42682378451728
43.6 -1.42683107942036
43.7 -1.43044285261154
43.8 -1.42401188787807
43.9 -1.42685582926126
44 -1.42686438497821
44.1 -1.4268721269147
44.2 -1.42688016376254
44.3 -1.42688746068315
44.4 -1.43049939416728
44.5 -1.45230384053907
44.6 -1.45262045085057
44.7 -1.45232085358109
44.8 -1.42090623966846
44.9 -1.4209144427151
45 -1.40588795748966
45.1 -1.40807311734411
45.2 -1.40546393256675
45.3 -1.45204068723532
45.4 -1.4520487868213
45.5 -1.44437558909861
45.6 -1.4059338058262
45.7 -1.4443902783225
45.8 -1.44439812686475
45.9 -1.42570303611103
46 -1.4059641719708
46.1 -1.40597132673256
46.2 -1.4257251060115
46.3 -1.42923326908923
46.4 -1.42573975185322
46.5 -1.41280783334583
46.6 -1.4168508149459
46.7 -1.42201951020149
46.8 -1.42576991435757
46.9 -1.42927877842821
47 -1.42578396571632
47.1 -1.42929242342604
47.2 -1.43104413228004
47.3 -1.42647667909211
47.4 -1.42931399776025
47.5 -1.42932154363132
47.6 -1.43107137417501
47.7 -1.43107897241519
47.8 -1.43108592081919
47.9 -1.42934793793413
48 -1.43109939683483
48.1 -1.42936197128452
48.2 -1.42936847482878
48.3 -1.43111962086433
48.4 -1.42938260236365
48.5 -1.42938837015126
48.6 -1.42656556485432
48.7 -1.42405656573996
48.8 -1.42658009478543
48.9 -1.43481338282654
49 -1.43352591601063
49.1 -1.4335331225726
49.2 -1.42546016001733
49.3 -1.42495277423705
49.4 -1.42495931082681
49.5 -1.42446872357178
49.6 -1.42318233058945
49.7 -1.4244810822371
49.8 -1.4345966967077
49.9 -1.42449338593592
50 -1.42450015831487
50.1 -1.42320969375536
50.2 -1.41670835901264
50.3 -1.42322177799481
50.4 -1.41516299917618
50.5 -1.42323365693361
50.6 -1.42323990373401
50.7 -1.42324725331497
50.8 -1.42325779748682
50.9 -1.42325959122502
51 -1.4232700798123
51.1 -1.42456793046899
51.2 -1.41521236459188
51.3 -1.42503475938559
51.4 -1.4250830807953
51.5 -1.43757526258035
51.6 -1.43949503723905
51.7 -1.43950115659699
51.8 -1.44082966275898
51.9 -1.44610640694145
52 -1.4408407779603
52.1 -1.44084641239499
52.2 -1.44085197437941
52.3 -1.44184630710588
52.4 -1.44613599773566
52.5 -1.44087022057012
52.6 -1.44186451267771
52.7 -1.44615266476629
52.8 -1.44653429619612
52.9 -1.44653988994602
53 -1.44654470639789
53.1 -1.44830516137873
53.2 -1.45134478816863
53.3 -1.4488293769484
53.4 -1.45135512396053
53.5 -1.45337264841873
53.6 -1.45337719392185
53.7 -1.44885096524157
53.8 -1.44834265784749
53.9 -1.44659265287706
54 -1.44370374925446
54.1 -1.4382995825766
54.2 -1.43540705715319
54.3 -1.43541210863704
54.4 -1.43514915081573
54.5 -1.43542344197721
54.6 -1.43542828806104
54.7 -1.43516433940804
54.8 -1.43516917513793
54.9 -1.44150248679991
55 -1.4415065152153
55.1 -1.44151179347141
55.2 -1.43835547548114
55.3 -1.44152132038674
55.4 -1.44230705227746
55.5 -1.44153125170475
55.6 -1.43520747966931
55.7 -1.43548161229433
55.8 -1.43443640241828
55.9 -1.43444058389275
56 -1.43100719183547
56.1 -1.4301448266347
56.2 -1.43014931490132
56.3 -1.43084079201831
56.4 -1.42452658545619
56.5 -1.43016435882441
56.6 -1.43016841393849
56.7 -1.43017277487349
56.8 -1.43017711199588
56.9 -1.43395130168885
57 -1.43574755453413
57.1 -1.43395981583102
57.2 -1.43575673048307
57.3 -1.43576062933708
57.4 -1.43397291619844
57.5 -1.43397718624999
57.6 -1.43398098409664
57.7 -1.43577804475497
57.8 -1.43578230872441
57.9 -1.43399361419993
58 -1.43300601220229
58.1 -1.43092056511489
58.2 -1.43261873766114
58.3 -1.43301946162916
58.4 -1.43401493792051
58.5 -1.43581184021181
58.6 -1.43581544674282
58.7 -1.43402709418781
58.8 -1.44238721953178
58.9 -1.44239139954911
59 -1.4423949200287
59.1 -1.44239908107255
59.2 -1.44127979854665
59.3 -1.43338745914719
59.4 -1.43266587807183
59.5 -1.43306604276149
59.6 -1.43114914048934
59.7 -1.43267717873691
59.8 -1.43340652163887
59.9 -1.43116030178398
60 -1.43268826473857
60.1 -1.43116831145021
60.2 -1.43117212746492
60.3 -1.43342564329772
60.4 -1.43975576540448
60.5 -1.4400698817936
60.6 -1.44133182729421
60.7 -1.4413352355704
60.8 -1.43976973170976
60.9 -1.43880955166665
61 -1.44008681254871
61.1 -1.43881601718156
61.2 -1.43978343866435
61.3 -1.4412062597152
61.4 -1.43978996344354
61.5 -1.44010383608466
61.6 -1.43979640071933
61.7 -1.4388361085973
61.8 -1.43462139121043
61.9 -1.43462481452137
62 -1.434628186176
62.1 -1.43463101929613
62.2 -1.43390343295791
62.3 -1.43659476699775
62.4 -1.43390952955304
62.5 -1.43660079158276
62.6 -1.43660377173808
62.7 -1.43724987676206
62.8 -1.43960321087832
62.9 -1.43960636908078
63 -1.44120371336758
63.1 -1.44074770040719
63.2 -1.4407508825617
63.3 -1.44126905104256
63.4 -1.44127214042821
63.5 -1.44121844891879
63.6 -1.44076195080114
63.7 -1.439986707138
63.8 -1.4399898575615
63.9 -1.4399928010175
64 -1.44059459195319
64.1 -1.44077634474679
64.2 -1.44205648178016
64.3 -1.44425269251248
64.4 -1.44425506576513
64.5 -1.44425784816673
64.6 -1.44764753982024
64.7 -1.44765002426622
64.8 -1.44532654971333
64.9 -1.44488511439493
65 -1.44765744064768
65.1 -1.44337945888392
65.2 -1.44062557812839
65.3 -1.44062778004615
65.4 -1.43793427110469
65.5 -1.43359600531293
65.6 -1.43398748647581
65.7 -1.43349243935421
65.8 -1.4303695783828
65.9 -1.43006741948923
66 -1.43019145787398
66.1 -1.43019348548657
66.2 -1.43019586390038
66.3 -1.42531484804651
66.4 -1.42782183157533
66.5 -1.43008096085459
66.6 -1.42908676758102
66.7 -1.42908882580799
66.8 -1.42909090003608
66.9 -1.42909331557655
67 -1.42783465352986
67.1 -1.42783690481368
67.2 -1.42553893937628
67.3 -1.42574226804921
67.4 -1.42533806492975
67.5 -1.42524034018727
67.6 -1.42524242871
67.7 -1.4252444945795
67.8 -1.4252462562836
67.9 -1.42575453571454
68 -1.42555504926055
68.1 -1.42575821295887
68.2 -1.42911928371901
68.3 -1.43472203732445
68.4 -1.43204037704733
68.5 -1.44081830598596
68.6 -1.43946682332282
68.7 -1.44352531369847
68.8 -1.44327837792333
68.9 -1.44328017786916
69 -1.44371597492367
69.1 -1.44353209668769
69.2 -1.44371947227477
69.3 -1.44372100338303
69.4 -1.44425560018902
69.5 -1.45053757599096
69.6 -1.44885640085184
69.7 -1.45115858904031
69.8 -1.44885945639387
69.9 -1.45116161582613
70 -1.44886263010717
70.1 -1.45116443535785
70.2 -1.45116597853411
70.3 -1.44870421947164
70.4 -1.44330374478882
70.5 -1.44330523854764
70.6 -1.44081786831865
70.7 -1.43779193295706
70.8 -1.43950101287286
70.9 -1.43950247956367
71 -1.44000001442101
71.1 -1.4351154031944
71.2 -1.4351169494836
71.3 -1.43385134876289
71.4 -1.43344807122199
71.5 -1.4334491641861
71.6 -1.43316713756989
71.7 -1.43316835828344
71.8 -1.43182292275332
71.9 -1.4267641511177
72 -1.42251126167083
72.1 -1.42251227196317
72.2 -1.42609816870281
72.3 -1.42609929129269
72.4 -1.42385683004324
72.5 -1.42610132683909
72.6 -1.42988507228882
72.7 -1.43083096432529
72.8 -1.43183344087958
72.9 -1.43183444947623
73 -1.4318352872238
73.1 -1.43318280193474
73.2 -1.43384762832954
73.3 -1.43384848620607
73.4 -1.43514026128574
73.5 -1.43660103195745
73.6 -1.43963215632927
73.7 -1.43822589929155
73.8 -1.43782067435349
73.9 -1.4366042953988
74 -1.43822822485289
74.1 -1.43822888566346
74.2 -1.4396367738526
74.3 -1.44047215810089
74.4 -1.44231136861711
74.5 -1.44245721937927
74.6 -1.44245785557261
74.7 -1.44294058238728
74.8 -1.4440520850999
74.9 -1.44434236561242
75 -1.44294234843202
75.1 -1.44001963994281
75.2 -1.44002029021531
75.3 -1.43880432056146
75.4 -1.43880487866252
75.5 -1.43823751024487
75.6 -1.43880581674325
75.7 -1.43823850483459
75.8 -1.43783297014878
75.9 -1.43672680819418
76 -1.43505815160669
76.1 -1.4404819043375
76.2 -1.44217866802536
76.3 -1.44232128984665
76.4 -1.44232159877633
76.5 -1.44373378457835
76.6 -1.44506933175369
76.7 -1.4443503456867
76.8 -1.44506989526401
76.9 -1.44342117337345
77 -1.4450704820542
77.1 -1.44509103466224
77.2 -1.45174653776349
77.3 -1.45174672907575
77.4 -1.45174691909171
77.5 -1.45243245659328
77.6 -1.45249498836357
77.7 -1.45593752233499
77.8 -1.45665963335241
77.9 -1.45556114643909
78 -1.45593782676648
78.1 -1.45593789136273
78.2 -1.45665995359617
78.3 -1.46047729694455
78.4 -1.45718355696195
78.5 -1.46130283995518
78.6 -1.46130283110597
78.7 -1.4644599355723
78.8 -1.46776862298931
78.9 -1.46130270072874
79 -1.4677684776211
79.1 -1.464459667075
79.2 -1.46488248610884
79.3 -1.46476503319898
79.4 -1.46488222840733
79.5 -1.46476475732951
79.6 -1.4644589977721
79.7 -1.46967414661779
79.8 -1.47102091411031
79.9 -1.47102069195544
80 -1.47842972762684
80.1 -1.47809834582422
80.2 -1.47747145062658
80.3 -1.47533795265548
80.4 -1.47533768062742
80.5 -1.47533737272854
80.6 -1.47961923764023
80.7 -1.47746998076445
80.8 -1.47809625604868
80.9 -1.47842699788122
81 -1.47809542485371
81.1 -1.47809504569551
81.2 -1.47809465616527
81.3 -1.47742495017944
81.4 -1.47742449441125
81.5 -1.47842457022878
81.6 -1.47961523637287
81.7 -1.47961473538614
81.8 -1.47753041028677
81.9 -1.47742214383498
82 -1.47533105469891
82.1 -1.47491756701029
82.2 -1.47125401030235
82.3 -1.47174688350229
82.4 -1.47154512798551
82.5 -1.47125226574908
82.6 -1.47125159637526
82.7 -1.47125094543766
82.8 -1.4712502999293
82.9 -1.4691139350543
83 -1.46431265698252
83.1 -1.46667345466344
83.2 -1.46674717706408
83.3 -1.46707033340196
83.4 -1.46911046888088
83.5 -1.47173909606832
83.6 -1.47173831774749
83.7 -1.47173754918437
83.8 -1.47173686683152
83.9 -1.47173604677882
84 -1.46756806161223
84.1 -1.47124097818318
84.2 -1.47153231802318
84.3 -1.47153143402399
84.4 -1.46756484324389
84.5 -1.47152983230864
84.6 -1.46756299949992
84.7 -1.46756200848935
84.8 -1.46633866198598
84.9 -1.46756026890044
85 -1.46633686661231
85.1 -1.46633596975502
85.2 -1.46633503025158
85.3 -1.46376408617134
85.4 -1.4637475803781
85.5 -1.46148753361663
85.6 -1.46148653718829
85.7 -1.45908723717827
85.8 -1.45525167772882
85.9 -1.45508902695478
86 -1.45508787810072
86.1 -1.45481931694366
86.2 -1.45464519200069
86.3 -1.45524621861088
86.4 -1.45524505921344
86.5 -1.45508220437383
86.6 -1.45682838561247
86.7 -1.45682710450963
86.8 -1.455078808784
86.9 -1.45463723936479
87 -1.45463601314478
87.1 -1.45459484263181
87.2 -1.45459374671774
87.3 -1.45430811966074
87.4 -1.45230488425596
87.5 -1.45169041374077
87.6 -1.45168909371488
87.7 -1.45430311492529
87.8 -1.45430198606218
87.9 -1.45444353640876
88 -1.45506424549456
88.1 -1.45460722118968
88.2 -1.45799618241139
88.3 -1.45794476164317
88.4 -1.45794336424452
88.5 -1.45666690820885
88.6 -1.45959043830623
88.7 -1.45793926562337
88.8 -1.45607192809903
88.9 -1.45459616428631
89 -1.45167026764556
89.1 -1.45665859642546
89.2 -1.45958203251499
89.3 -1.46223091043021
89.4 -1.45975745546639
89.5 -1.46222815580872
89.6 -1.46636065542233
89.7 -1.46649564568092
89.8 -1.46682126381461
89.9 -1.46681965843985
90 -1.46649113091942
90.1 -1.46635322447983
90.2 -1.46681511874481
90.3 -1.46681339220423
90.4 -1.46683493584052
90.5 -1.46681007833738
90.6 -1.45791107911221
90.7 -1.46326180383993
90.8 -1.45944431188743
90.9 -1.46528507591532
91 -1.45944117511849
91.1 -1.463385733787
91.2 -1.46528026317764
91.3 -1.46527864823078
91.4 -1.46527684852837
91.5 -1.45764337880095
91.6 -1.45442671313632
91.7 -1.45345520168566
91.8 -1.45263679376995
91.9 -1.4517290200797
92 -1.43784762324707
92.1 -1.43784583130348
92.2 -1.43784401483813
92.3 -1.43714863588795
92.4 -1.43676127812112
92.5 -1.43675944598422
92.6 -1.43504256603474
92.7 -1.43020753338512
92.8 -1.43020578791032
92.9 -1.42846470525695
93 -1.43997680457439
93.1 -1.44978941038195
93.2 -1.45170572709441
93.3 -1.44978589934161
93.4 -1.44978398103477
93.5 -1.44326616851994
93.6 -1.44978031234828
93.7 -1.45230626204465
93.8 -1.45230452026129
93.9 -1.45279566220825
94 -1.45279354862104
94.1 -1.45377140220992
94.2 -1.45453741482527
94.3 -1.45500351719726
94.4 -1.45520606031651
94.5 -1.45532862429881
94.6 -1.45602864046763
94.7 -1.45594794059809
94.8 -1.45602448937582
94.9 -1.45602275398276
95 -1.46011798201872
95.1 -1.46260943305512
95.2 -1.4621031491917
95.3 -1.4616497647035
95.4 -1.46164766482251
95.5 -1.45937972029887
95.6 -1.45937768676925
95.7 -1.45871945532908
95.8 -1.46163977864853
95.9 -1.46227466097158
96 -1.46227227549032
96.1 -1.46227011616167
96.2 -1.46226788043625
96.3 -1.46247270151239
96.4 -1.46247036383462
96.5 -1.46162457660514
96.6 -1.46067449697402
96.7 -1.46162028805476
96.8 -1.46057994492404
96.9 -1.46057784241146
97 -1.45934784652801
97.1 -1.45852746866007
97.2 -1.45934360505778
97.3 -1.46065959082091
97.4 -1.46065734606536
97.5 -1.45933731365189
97.6 -1.45462553747453
97.7 -1.45462287649227
97.8 -1.4585120349297
97.9 -1.45850958970078
98 -1.45850767786242
98.1 -1.4605512777769
98.2 -1.45887174182531
98.3 -1.45780242210401
98.4 -1.4604549114796
98.5 -1.46063249916888
98.6 -1.46063045966391
98.7 -1.46683996972643
98.8 -1.46605446901123
98.9 -1.46605241103299
99 -1.46605003115135
99.1 -1.46229835297874
99.2 -1.45969651714541
99.3 -1.45969424839088
99.4 -1.45693397944382
99.5 -1.45693192429799
99.6 -1.45551658123825
99.7 -1.4544566464573
99.8 -1.45445430697805
99.9 -1.45062212562574
100 -1.45691979538468
100.1 -1.45691726503623
100.2 -1.4544448100089
100.3 -1.44908163177984
100.4 -1.45043422751154
100.5 -1.44904454057172
100.6 -1.44824370711072
100.7 -1.44824127390185
100.8 -1.4461621690245
100.9 -1.44565933895619
101 -1.44525687745181
101.1 -1.44081661299109
101.2 -1.44047066998913
101.3 -1.44030500095857
101.4 -1.44046546968994
101.5 -1.44080627104134
101.6 -1.43869052418127
101.7 -1.42585815465769
101.8 -1.4237744103093
101.9 -1.4258530946241
102 -1.42865723699765
102.1 -1.42865462308275
102.2 -1.42376428651897
102.3 -1.42376206523913
102.4 -1.42307740453661
102.5 -1.4258381054529
102.6 -1.42583593137829
102.7 -1.42446476728536
102.8 -1.42306729576182
102.9 -1.42306504739127
103 -1.42249506144608
103.1 -1.42305990238135
103.2 -1.42305743550465
103.3 -1.4237369530812
103.4 -1.42373385737646
103.5 -1.42373116879324
103.6 -1.42444151241807
103.7 -1.42443902167932
103.8 -1.42443652661357
103.9 -1.42372100964417
104 -1.42443152364159
104.1 -1.42884829850104
104.2 -1.44384168824746
104.3 -1.42442377783157
104.4 -1.43863567072758
104.5 -1.44304009635499
104.6 -1.45315899418413
104.7 -1.46121739867322
104.8 -1.46121460765643
104.9 -1.4594858775287
105 -1.46120954232022
105.1 -1.46120697210229
105.2 -1.45947806122891
105.3 -1.46120182023707
105.4 -1.45947221870885
105.5 -1.4594694400725
105.6 -1.45847838381392
105.7 -1.45847581164286
105.8 -1.4580716086905
105.9 -1.45806881447125
106 -1.45806661926987
106.1 -1.45622689186655
106.2 -1.45806083989196
106.3 -1.45805863593641
106.4 -1.45845725599291
106.5 -1.45845463468333
106.6 -1.45845216207054
106.7 -1.45943782659071
106.8 -1.46352717618395
106.9 -1.45885764301383
107 -1.45885480971666
107.1 -1.45260386184186
107.2 -1.44903139990604
107.3 -1.44210303337072
107.4 -1.44144414292992
107.5 -1.44144129303896
107.6 -1.44143868145856
107.7 -1.44054331468773
107.8 -1.43993617410946
107.9 -1.44053779191611
108 -1.44182196099072
108.1 -1.44142520912139
108.2 -1.43937731424823
108.3 -1.43992278552829
108.4 -1.44052432348679
108.5 -1.44816129281325
108.6 -1.44815885502373
108.7 -1.44180267262613
108.8 -1.44051325974197
108.9 -1.43990637970579
109 -1.43990335526761
109.1 -1.43990037261548
109.2 -1.43476386532196
109.3 -1.43408304239796
109.4 -1.43254915721622
109.5 -1.43230909600668
109.6 -1.43230645912257
109.7 -1.43230373093571
109.8 -1.43230109038052
109.9 -1.4325354271235
110 -1.43474213876329
110.1 -1.43710781836873
110.2 -1.44176092535244
110.3 -1.43900603609236
110.4 -1.43865087485939
110.5 -1.44350327910975
110.6 -1.44810343805535
110.7 -1.44072629144239
110.8 -1.44215533204173
110.9 -1.44215238052311
111 -1.44071732457352
111.1 -1.44071500161375
111.2 -1.443483431323
111.3 -1.44711219110911
111.4 -1.44729534905506
111.5 -1.44710674702068
111.6 -1.44710403460378
111.7 -1.4472870085616
111.8 -1.44970961724311
111.9 -1.44970667543493
112 -1.44970418535862
112.1 -1.44970124156575
112.2 -1.44969831943008
112.3 -1.44746690209703
112.4 -1.44726755731796
112.5 -1.43894407439909
112.6 -1.43574850555925
112.7 -1.42428118359518
112.8 -1.40164249404978
112.9 -1.39608247076284
113 -1.38270626736176
113.1 -1.37498041055683
113.2 -1.35004186780475
113.3 -1.31441178453561
113.4 -1.29027614848026
113.5 -1.22238693269639
113.6 -0.330680597386226
113.7 -0.219884449971915
113.8 -0.194100469386552
113.9 -0.175222001207862
114 -0.148544671534215
114.1 -0.134309351051225
114.2 -0.125699681865075
114.3 -0.113621682725839
114.4 -0.0840302652974362
114.5 -0.0677184853048527
114.6 -0.0484149844201327
114.7 -0.0392837278617851
114.8 -0.0226149371782683
114.9 -0.0170509891845427
115 -0.0180882195026127
115.1 -0.018085698739946
115.2 -0.022264575638756
115.3 -0.0180799091161447
115.4 -0.018077434975618
115.5 -0.0170341882198493
115.6 -0.0170314428087151
115.7 -0.0170287660586915
115.8 -0.017025817806307
115.9 -0.0175903930171867
116 -0.0131156590415035
116.1 -0.0131126904564157
116.2 -0.0131097681296444
116.3 -0.0112220899792114
116.4 -0.00857029020662336
116.5 -0.0131011203373338
116.6 -0.0130981569377256
116.7 -0.00829433826717347
116.8 -0.00829187451998043
116.9 -0.00855584062033859
117 -0.00855292729160581
117.1 -0.00855042157460554
117.2 -0.0130814414068332
117.3 -0.0130785321405651
117.4 -0.00914870522348266
117.5 -0.0130731236079891
117.6 -0.00914302899004999
117.7 -0.0130677656234807
117.8 -0.00913767388155446
117.9 -0.00913477378053522
118 -0.0091323022354472
118.1 -0.00912933814865582
118.2 -0.0238223115061527
118.3 -0.0218218557486687
118.4 -0.0238169982883549
118.5 -0.0238138181009048
118.6 -0.0239957020819043
118.7 -0.0243559304145493
118.8 -0.0239903816047341
118.9 -0.0238024845369442
119 -0.0237996286469747
119.1 -0.0243451048657182
119.2 -0.0243422310270053
119.3 -0.0243393596085009
119.4 -0.023973733080571
119.5 -0.0239708662973282
119.6 -0.0239683571836044
119.7 -0.0217828679073746
119.8 -0.0239628796781089
119.9 -0.0143306420604199
120 -0.0145202678199683
120.1 -0.0143253345116324
120.2 -0.0162980054161721
120.3 -0.0221721532288443
120.4 -0.0158417212116068
120.5 -0.0202527260245553
120.6 -0.0202498669222863
120.7 -0.0220640710988046
120.8 -0.0162815896656489
120.9 -0.0162787396356576
121 -0.0221525337228215
121.1 -0.0226536061091757
121.2 -0.0228274404883648
121.3 -0.0228401341729335
121.4 -0.0221420083613141
121.5 -0.0226428739351174
121.6 -0.0226400466306402
121.7 -0.0226376571177155
121.8 -0.0209659778738585
121.9 -0.0218141337455629
122 -0.0209608234963298
122.1 -0.0221234586740041
122.2 -0.0218056407225942
122.3 -0.0235569386654452
122.4 -0.0239117058219858
122.5 -0.0235516905472034
122.6 -0.0217949945439367
122.7 -0.0217923368497557
122.8 -0.0226079982429973
122.9 -0.0238985672301627
123 -0.0229320698020837
123.1 -0.0208799531700746
123.2 -0.0208771868172201
123.3 -0.02087438241197
123.4 -0.0203286853767468
123.5 -0.0139964927548304
123.6 -0.0135792057455631
123.7 -0.0139913788729711
123.8 -0.0196208691431362
123.9 -0.0196181328954213
124 -0.0195863145589537
124.1 -0.0199202021234299
124.2 -0.0174301796062764
124.3 -0.0174275040450214
124.4 -0.0195751629084754
124.5 -0.0143795085642061
124.6 -0.0143767638814488
124.7 -0.0116625933462116
124.8 -0.0135480960157566
124.9 -0.0174121933175666
125 -0.0195597995590395
125.1 -0.0202845010013135
125.2 -0.0195549831799571
125.3 -0.0195523149150185
125.4 -0.0143565951549254
125.5 -0.0202745547394301
125.6 -0.0230826350442418
125.7 -0.0230803944108995
125.8 -0.0230777515642692
125.9 -0.0230747091622814
126 -0.0206624299914878
126.1 -0.0173815000908485
126.2 -0.0176344234314522
126.3 -0.0174480386707927
126.4 -0.0174454301800471
126.5 -0.0152493303460678
126.6 -0.0174406302105905
126.7 -0.0174379990060568
126.8 -0.0142323789717961
126.9 -0.0152392942186536
127 -0.0174307364959482
127.1 -0.0206357005316992
127.2 -0.0174259616489687
127.3 -0.0196767151520754
127.4 -0.0176052588570169
127.5 -0.0196720133388447
127.6 -0.0270872015753212
127.7 -0.0248028765279701
127.8 -0.0286636880430198
127.9 -0.0236761680527433
128 -0.019611475711172
128.1 -0.0175858096945745
128.2 -0.0175837525951686
128.3 -0.0179092816244602
128.4 -0.019792152374222
128.5 -0.0195998168455239
128.6 -0.0188974782709411
128.7 -0.0151933004005985
128.8 -0.0151913705963881
128.9 -0.0188903458469885
129 -0.0189847267981849
129.1 -0.0188859865833194
129.2 -0.0195834006543745
129.3 -0.0196292955243927
129.4 -0.0196272491194972
129.5 -0.0195766471731431
129.6 -0.0195742795945488
129.7 -0.0188724406817525
129.8 -0.0188699947005128
129.9 -0.0178720889707772
130 -0.01358714653274
130.1 -0.0109024857702798
130.2 -0.0109001443135381
130.3 -0.0113455581411213
130.4 -0.0108956465496741
130.5 -0.00858428893962707
130.6 -0.0108913746007669
130.7 -0.0201517528392822
130.8 -0.0188473136714402
130.9 -0.0194755320519079
131 -0.0201452760988316
131.1 -0.0211504079791818
131.2 -0.0211481238401416
131.3 -0.0211868125596912
131.4 -0.0211847887893484
131.5 -0.0211415989663464
131.6 -0.0203071467323358
131.7 -0.0199130564246103
131.8 -0.0194556376896663
131.9 -0.0154476483368199
132 -0.0194017619044806
132.1 -0.0138503669903685
132.2 -0.0148572382852489
132.3 -0.0154393337499817
132.4 -0.01543713201033
132.5 -0.0194415464900553
132.6 -0.0194392275751302
132.7 -0.0201091367583719
132.8 -0.0194353965657123
132.9 -0.0194332531541178
133 -0.0190476376322068
133.1 -0.0138300762819873
133.2 -0.0148368623064871
133.3 -0.0148349164691796
133.4 -0.0154171156626851
133.5 -0.0154151536351499
133.6 -0.016964674156403
133.7 -0.0143505518954243
133.8 -0.0138155813601408
133.9 -0.0138138448595718
134 -0.0148208292597968
134.1 -0.0169549936647164
134.2 -0.0190237184408632
134.3 -0.0227259592281708
134.4 -0.0259602737354041
134.5 -0.0282804751574549
134.6 -0.0287445828705522
134.7 -0.0282764924355459
134.8 -0.0282748561764262
134.9 -0.0259509594644755
135 -0.026769698735538
135.1 -0.024952232609993
135.2 -0.0259455698131216
135.3 -0.0259434713532614
135.4 -0.0267621304555499
135.5 -0.0289438785846641
135.6 -0.024942912292319
135.7 -0.0226998448277143
135.8 -0.022698103742854
135.9 -0.0249376444224617
136 -0.0282993002788452
136.1 -0.0288116741753453
136.2 -0.0302465621264082
136.3 -0.0288083038044191
136.4 -0.0267308619883931
136.5 -0.0282908110660163
136.6 -0.0282889244311266
136.7 -0.0267257958166612
136.8 -0.0267241627529423
136.9 -0.0267224581377458
137 -0.0267207237019701
137.1 -0.0248356967288948
137.2 -0.0248339563004927
137.3 -0.0251313503902272
137.4 -0.0251296466304818
137.5 -0.0251280580056552
137.6 -0.0248273927137869
137.7 -0.0248257205901577
137.8 -0.0251231868922728
137.9 -0.0287817264832794
138 -0.0302166508666764
138.1 -0.0336733867729834
138.2 -0.0343648880738749
138.3 -0.0343634049984863
138.4 -0.033668815278345
138.5 -0.0266970177012856
138.6 -0.0225639236247111
138.7 -0.0235092540051653
138.8 -0.0251082845279127
138.9 -0.0235063201312634
139 -0.0251052309499621
139.1 -0.0251039834194268
139.2 -0.0235020297295081
139.3 -0.0209648763098009
139.4 -0.0198167094854622
139.5 -0.0209619860632931
139.6 -0.0202821310872209
139.7 -0.020959287054313
139.8 -0.0275767041305271
139.9 -0.0209566528994834
140 -0.0225440295778403
140.1 -0.0225426321556466
140.2 -0.0302983441338451
140.3 -0.0209513656633577
140.4 -0.0202714027064518
140.5 -0.0204651879376792
140.6 -0.0197721134362643
140.7 -0.0189736826844346
140.8 -0.0189725720525724
140.9 -0.0189712615015182
141 -0.0195273359382237
141.1 -0.0195260626174662
141.2 -0.0197644384172632
141.3 -0.0195237559309371
141.4 -0.0197621748911801
141.5 -0.0202577321036699
141.6 -0.020451627708005
141.7 -0.0212049544109309
141.8 -0.024494159661921
141.9 -0.0209341954204894
142 -0.0244920166500464
142.1 -0.0244909491368387
142.2 -0.02119951058903
142.3 -0.0211984662886597
142.4 -0.0209287843552177
142.5 -0.0209278148904261
142.6 -0.0209267982099767
142.7 -0.0204398321634572
142.8 -0.0211934073483093
142.9 -0.0192003386563959
143 -0.0191202954088152
143.1 -0.0211902237881464
143.2 -0.0266047425864337
143.3 -0.031967753969284
143.4 -0.0313817351074936
143.5 -0.0211864522752759
143.6 -0.0286106975374137
143.7 -0.0211846954372922
143.8 -0.0211838393485832
143.9 -0.0191120673154981
144 -0.0139764191245692
144.1 -0.0133072324089898
144.2 -0.0110960271739899
144.3 -0.0191088118312374
144.4 -0.0122283697997564
144.5 -0.0122276854374895
144.6 -0.012226869005884
144.7 -0.0122261100548532
144.8 -0.0148631546149022
144.9 -0.0148624276177141
145 -0.0148616164311507
145.1 -0.0148608338672993
145.2 -0.020929216602729
145.3 -0.0273192609463293
145.4 -0.0273186202526416
145.5 -0.027317940789371
145.6 -0.0148575839279044
145.7 -0.0122191922039426
145.8 -0.014856293581305
145.9 -0.0114145465738645
146 -0.0148551618397547
146.1 -0.0209237146703452
146.2 -0.0209231774473205
146.3 -0.0148535719119763
146.4 -0.0148530113962911
146.5 -0.0114113749526276
146.6 -0.0171359587051555
146.7 -0.0171354165939549
146.8 -0.0171349296468189
146.9 -0.0210775971391896
147 -0.0225732814097119
147.1 -0.0210767631860621
147.2 -0.0227223331073623
147.3 -0.022721985990531
147.4 -0.0227215906495236
147.5 -0.0235279688951729
147.6 -0.0225709882018434
147.7 -0.0210745670471082
147.8 -0.0171311056803405
147.9 -0.0121835204197676
148 -0.0210736867107347
148.1 -0.0210733988323206
148.2 -0.0226629206621025
148.3 -0.0226626816602938
148.4 -0.0213973287784225
148.5 -0.0210724793436673
148.6 -0.0213969265799528
148.7 -0.0213967066996215
148.8 -0.0210718843671389
148.9 -0.0217452867786003
149 -0.0213962667346197
149.1 -0.0210714728515591
149.2 -0.0210713710340913
149.3 -0.0213959453697957
149.4 -0.0213958689004118
149.5 -0.0213958094610404
149.6 -0.01192267931458
149.7 -0.0119226504272494
149.8 -0.00697301482963268
149.9 -0.00526279546081599
};
\end{axis}

\end{tikzpicture}


==> img/triangle_pressure.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.97,0.87)},},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Horizontal displacement [mm]},
xmin=-0.1, xmax=3.15,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
xticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5},
y grid style={white!69.0196078431373!black},
ylabel={Vertical force [N]},
ymin=-4, ymax=0,
ylabel style={yshift=10pt},
ytick style={color=black},
ytick={-4,-3.5,-3,-2.5,-2,-1.5,-1,-0.5,0},
yticklabels={
  \ensuremath{-}4.0,
  \ensuremath{-}3.5,
  \ensuremath{-}3.0,
  \ensuremath{-}2.5,
  \ensuremath{-}2.0,
  \ensuremath{-}1.5,
  \ensuremath{-}1.0,
  \ensuremath{-}0.5,
  0.0
}
]
\path [draw=blue, semithick]
(axis cs:0,-3.67357741872093)
--(axis cs:0,-3.67357741872093);

\path [draw=blue, semithick]
(axis cs:0.5,-3.57943670015473)
--(axis cs:0.5,-3.57943670015473);

\path [draw=blue, semithick]
(axis cs:1,-3.59498991991411)
--(axis cs:1,-3.59498991991411);

\path [draw=blue, semithick]
(axis cs:1.5,-3.53714064181641)
--(axis cs:1.5,-3.53714064181641);

\path [draw=blue, semithick]
(axis cs:2,-3.52752556537268)
--(axis cs:2,-3.52752556537268);

\path [draw=blue, semithick]
(axis cs:2.5,-3.52843263167732)
--(axis cs:2.5,-3.52843263167732);

\path [draw=blue, semithick]
(axis cs:3,-3.50689936402646)
--(axis cs:3,-3.50689936402646);

\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 -3.6896
0.5 -3.6869
1 -3.6662
1.5 -3.6361
2 -3.6036
2.5 -3.5785
3 -3.5186
};
\addlegendentry{FEM}
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 -3.67357741872093
0.5 -3.57943670015473
1 -3.59498991991411
1.5 -3.53714064181641
2 -3.52752556537268
2.5 -3.52843263167732
3 -3.50689936402646
};
\addlegendentry{F/T sensor}
\node[label={RMSE = 0.050 N}] at (axis cs:2.35,-0.56) {};
\end{axis}

\end{tikzpicture}


==> img/triangle_shear.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.635,0.33)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Horizontal displacement [mm]},
xmin=-0.1, xmax=3.15,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
xticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5},
y grid style={white!69.0196078431373!black},
ylabel={Horizontal force [N]},
ymin=-0.14554322, ymax=3.24480682,
ytick style={color=black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5}
]
\path [draw=blue, semithick]
(axis cs:0,0.0274873742456871)
--(axis cs:0,0.0274873742456871);

\path [draw=blue, semithick]
(axis cs:0.5,0.628392081870868)
--(axis cs:0.5,0.628392081870868);

\path [draw=blue, semithick]
(axis cs:1,1.20911167882745)
--(axis cs:1,1.20911167882745);

\path [draw=blue, semithick]
(axis cs:1.5,1.76729396402804)
--(axis cs:1.5,1.76729396402804);

\path [draw=blue, semithick]
(axis cs:2,2.27076417026709)
--(axis cs:2,2.27076417026709);

\path [draw=blue, semithick]
(axis cs:2.5,2.66538498418358)
--(axis cs:2.5,2.66538498418358);

\path [draw=blue, semithick]
(axis cs:3,2.92221664120549)
--(axis cs:3,2.92221664120549);

\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.0085636
0.5 0.5472
1 1.0785
1.5 1.6038
2 2.1237
2.5 2.6342
3 3.0907
};
\addlegendentry{FEM}
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.0274873742456871
0.5 0.628392081870868
1 1.20911167882745
1.5 1.76729396402804
2 2.27076417026709
2.5 2.66538498418358
3 2.92221664120549
};
\addlegendentry{F/T sensor}
\node[label={RMSE = 0.085 N}] at (axis cs:2.35,-0.2) {};
\end{axis}

\end{tikzpicture}

